Adiabatic passage of $^{205}$TlF with microwaves in a cryogenic beam

We present a hyperfine-resolved state preparation scheme for thallium fluoride (TlF) molecules based on microwave-driven adiabatic passage (AP) in a spatially varying electric field. This method enables efficient and robust population transfer between selected $\left|J,m_J=0\right\rangle$ hyperfine sublevels of the $X\,^1\Sigma^+_0$ ground state in a cryogenic molecular beam, a key requirement for the CeNTREX search for nuclear time-reversal symmetry violation. Two sequential stages of AP are implemented. The first transfers population from $J=0$ to $J=1$ at a local field of $173~\mathrm{V/cm}$, and the second transfers from $J=1$ to $J=2$ at $110~\mathrm{V/cm}$. Transfer efficiencies are quantified through laser-induced fluorescence, and accounting for residual population in excited rotational levels after a prior stage of rotational cooling. We achieve state transfer efficiencies of $0.92(6)$ and $1.05(5)$ for the first and second states of AP, respectively. This corresponds to a total efficiency of $0.97(8)$ for population transfer from $J=0$ to $J=2$. These results demonstrate robust and high-fidelity preparation of specific rotational/hyperfine states in TlF.

==> experimental_overview/figures/field_detuning.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{set layers}

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={z (cm)},
xmajorgrids,
xmin=-9.12241532, xmax=16.12271932,
xtick style={color=black},
y grid style={darkgray176},
ylabel={detuning (MHz)},
ymajorgrids,
ymin=-5.90397730661163, ymax=7.8559513383461,
ytick style={color=black},
width=\textwidth,
height=5.0/8.0*\textwidth,
xtick={-10.0,-5.0,0.0,5.0,10.0,15.0,20.0},
ytick={-6,-4,-2,0,2,4,6,8},
clip=false
]

\node[anchor=north east] at ([xshift=-22pt,yshift=0pt]current axis.north west) {\textbf{a)}};

\addlegendimage{line width=1.5pt, steelblue31119180, dashed}
\addlegendentry{$\Delta_{01}$}
\addlegendimage{line width=1.5pt, darkorange25512714, dash pattern=on 1pt off 1.5pt on 3pt off 1.5pt}
\addlegendentry{$\Delta_{12}$}
\addlegendimage{line width=1.5pt, black}
\addlegendentry{E$_z$}
\addlegendimage{area legend, draw=steelblue31119180, fill=steelblue31119180, opacity=1.0, pattern=north west lines, pattern color=steelblue31119180}
\addlegendentry{I$_{01}$}
\addlegendimage{area legend, draw=darkorange25512714, fill=darkorange25512714, opacity=1.0, pattern=north east lines, pattern color=darkorange25512714}
\addlegendentry{I$_{12}$}
\addlegendimage{only marks, mark=|, mark size=6pt, gray, line width=4pt, opacity=0.5}
\addlegendentry{ring}

\addplot [line width=1.5pt, steelblue31119180, dashed]
table {%
-7.9749092 -4.47088011341095
-7.8999088 -4.77202776768684
-7.8249084 -4.99705285846329
-7.749908 -5.15126636493111
-7.6749076 -5.24330663000107
-7.5999072 -5.2776662057476
-7.5249068 -5.26836994586372
-7.4499064 -5.21298993215561
-7.374906 -5.10831019603157
-7.2999056 -4.95542000648117
-7.2249052 -4.7572244844799
-7.1499048 -4.51220655862236
-7.0749044 -4.21477291230583
-6.999904 -3.89112492729759
-6.9249036 -3.53618156907654
-6.8499032 -3.15447493706322
-6.7749028 -2.76207938555145
-6.6999024 -2.36229869570351
-6.624902 -1.95531690408707
-6.5499016 -1.5009742396698
-6.4749012 -1.0340993639431
-6.3999008 -0.568244792751312
-6.3249004 -0.110726694471359
-6.2499 0.33318527491951
-6.1748996 0.771861809877396
-6.0998992 1.19844689281845
-6.0248988 1.61620545695305
-5.9498984 2.05896807229042
-5.874898 2.47881830148888
-5.7998976 2.87952820274162
-5.7248972 3.26920242929459
-5.6498968 3.63536321403885
-5.5748964 4.00048938557625
-5.499896 4.34070618741226
-5.4248956 4.65337678723145
-5.3498952 4.94203130707359
-5.2748948 5.21879632930374
-5.1998944 5.4979705657196
-5.124894 5.75034391062546
-5.0498936 5.98105159450912
-4.9748932 6.19589297581101
-4.8998928 6.37955467200851
-4.8248924 6.53755050616074
-4.749892 6.66962565591812
-4.6748916 6.79789963230896
-4.5998912 6.91415357058716
-4.5248908 7.00078276509094
-4.4498904 7.07983917065239
-4.37489 7.13917642223358
-4.2998896 7.17853094399071
-4.2248892 7.20311617196655
-4.1498888 7.21356820954132
-4.0748884 7.23050003630257
-3.999888 7.22092425942802
-3.9248876 7.20664347344971
-3.8498872 7.16999857836533
-3.7748868 7.11653397504044
-3.6998864 7.04498629306221
-3.624886 6.96264522061157
-3.5498856 6.87601956916237
-3.4748852 6.79284740477562
-3.3998848 6.69825581111336
-3.3248844 6.59259267951012
-3.249884 6.48284624361801
-3.1748836 6.36659839312553
-3.0998832 6.23965959549332
-3.0248828 6.11033743217468
-2.9498824 5.97579395595551
-2.874882 5.8328784361763
-2.7998816 5.68311360151863
-2.7248812 5.53257397948647
-2.6498808 5.38327013949585
-2.5748804 5.23101785948372
-2.49988 5.07430825268555
-2.4248796 4.91791579299164
-2.3498792 4.75806251685905
-2.2748788 4.59471274012375
-2.1998784 4.43100749279404
-2.124878 4.26812176155281
-2.0498776 4.10320261077881
-1.9748772 3.93887690851212
-1.8998768 3.77437246155167
-1.8248764 3.61040441463089
-1.749876 3.44651860078239
-1.6748756 3.2833088753624
-1.5998752 3.12111509821892
-1.5248748 2.95916188840866
-1.4498744 2.79847877459526
-1.374874 2.63882655417252
-1.2998736 2.48043306096077
-1.2248732 2.32371024863434
-1.1498728 2.1685672742424
-1.0748724 2.01537249767494
-0.999872000000002 1.8640398724041
-0.924871600000002 1.71423672860718
-0.849871200000002 1.56635024482727
-0.774870800000002 1.42027384744263
-0.699870400000002 1.27620082357979
-0.62487 1.13410973558044
-0.5498696 0.99335627532196
-0.4748692 0.855367954158783
-0.3998688 0.719257357723236
-0.3248684 0.585219347875595
-0.249868 0.453845079133987
-0.1748676 0.325175261362076
-0.0998672000000006 0.199110051763535
-0.0248668000000007 0.0749145141048431
0.0501335999999963 -0.0481394708251953
0.125133999999999 -0.168548028211594
0.200134400000002 -0.287028032169342
0.275134799999999 -0.402943140863419
0.350135200000001 -0.516778028339386
0.425135599999998 -0.628051845136642
0.500136000000001 -0.73715759529686
0.575136399999998 -0.844308744951248
0.650136800000001 -0.949493217386246
0.725137199999998 -1.0526572600441
0.8001376 -1.15324520267296
0.875137999999997 -1.25128076202774
0.9501384 -1.34755493638802
1.0251388 -1.44223600554657
1.1001392 -1.53513607882881
1.1751396 -1.62574415631104
1.25014 -1.71410537900162
1.3251404 -1.80057785850334
1.4001408 -1.88469338629341
1.4751412 -1.96750269659805
1.5501416 -2.04868419626808
1.625142 -2.12832592007446
1.7001424 -2.20588197142792
1.7751428 -2.28152080805779
1.8501432 -2.35434432861519
1.9251436 -2.42539596734238
2.000144 -2.49477739885712
2.0751444 -2.5631662237587
2.1501448 -2.62995837195206
2.2251452 -2.69632537849426
2.3001456 -2.76149574830437
2.375146 -2.82491101115227
2.4501464 -2.88554651550293
2.5251468 -2.94414516954231
2.6001472 -3.00037589339066
2.6751476 -3.05458263350677
2.750148 -3.10823562063599
2.8251484 -3.16221637413025
2.9001488 -3.214640747612
2.9751492 -3.26519174276352
3.0501496 -3.31380900292778
3.12515 -3.36062429069519
3.2001504 -3.40595023720169
3.2751508 -3.45093211671638
3.3501512 -3.49545078960419
3.4251516 -3.53878088607407
3.500152 -3.57989555483437
3.5751524 -3.61939460848427
3.6501528 -3.6572646049099
3.7251532 -3.69393398583603
3.8001536 -3.72969965002823
3.875154 -3.7650739434166
3.9501544 -3.79924399946976
4.0251548 -3.83160406727791
4.1001552 -3.86338736201286
4.1751556 -3.89439878707504
4.250156 -3.92410228022957
4.3251564 -3.95251007282448
4.4001568 -3.97970266669846
4.4751572 -4.00525599824715
4.5501576 -4.02954846837997
4.625158 -4.05265745055962
4.7001584 -4.07564747927666
4.7751588 -4.0972700946846
4.8501592 -4.11774258786392
4.9251596 -4.13723840616798
5.00016 -4.1557858109436
5.0751604 -4.17304827649879
5.1501608 -4.18937859113502
5.2251612 -4.20564175180435
5.3001616 -4.22183842505646
5.375162 -4.23682713646507
5.4501624 -4.25042136636734
5.5251628 -4.26240609589195
5.6001632 -4.27296661490631
5.6751636 -4.28120609199333
5.750164 -4.28861374269295
5.8251644 -4.29602133356476
5.9001648 -4.30318491714668
5.9751652 -4.3092268076458
6.0501656 -4.3141659091053
6.125166 -4.31829300836945
6.2001664 -4.32271518346596
6.2751668 -4.32586203130531
6.3501672 -4.32838617601776
6.4251676 -4.3295168781395
6.500168 -4.32835375225639
6.5751684 -4.32546050829697
6.6501688 -4.32147861826134
6.7251692 -4.31779906106377
6.8001696 -4.31476927511215
6.87517 -4.31098802835274
6.9501704 -4.30577510948372
7.0251708 -4.29906494599152
7.1001712 -4.29025661019897
7.1751716 -4.28047107546234
7.250172 -4.27062413750458
7.3251724 -4.26129190794563
7.4001728 -4.25142321726608
7.4751732 -4.24050497780037
7.5501736 -4.22816211150551
7.625174 -4.21476564686584
7.7001744 -4.20030594776916
7.7751748 -4.18589347369194
7.8501752 -4.17157815116882
7.9251756 -4.15708662711525
8.000176 -4.14230849170685
8.0751764 -4.12706998142242
8.1501768 -4.11122968890953
8.2251772 -4.09468222948456
8.3001776 -4.07851195902252
8.375178 -4.06300599610138
8.4501784 -4.04738025426102
8.5251788 -4.03215728237343
8.6001792 -4.01765125870323
8.6751796 -4.00309669532394
8.75018 -3.9898368480854
8.8251804 -3.97837036360931
8.9001808 -3.96603863033295
8.9751812 -3.9543213781147
9.0501816 -3.94427051066208
9.125182 -3.93714290139771
9.2001824 -3.93305994497299
9.2751828 -3.93149177492523
9.3501832 -3.9303119170475
9.4251836 -3.93883212015533
9.500184 -3.94123278300858
9.5751844 -3.94757998639488
9.6501848 -3.95645198041153
9.7251852 -3.9695286537571
9.8001856 -3.98703133613777
9.875186 -4.00810191972923
9.9501864 -4.03076936340523
10.0251868 -4.05911023526764
10.1001872 -4.08385368861389
10.1751876 -4.11524922030258
10.250188 -4.14890879099846
10.3251884 -4.18862982872963
10.4001888 -4.23358574280548
10.4751892 -4.28094106931686
10.5501896 -4.32985832894897
10.62519 -4.38014934206009
10.7001904 -4.43155621274567
10.7751908 -4.48387641000938
10.8501912 -4.53626390527916
10.9251916 -4.58979073079681
11.000192 -4.6421805543766
11.0751924 -4.69238988122368
11.1501928 -4.74251130035591
11.2251932 -4.79216860266495
11.3001936 -4.83885503022003
11.375194 -4.88343951530457
11.4501944 -4.92547458822632
11.5251948 -4.9637939815197
11.6001952 -4.99949434228897
11.6751956 -5.0324664731636
11.750196 -5.06294267120743
11.8251964 -5.09025881413841
11.9001968 -5.11532335648918
11.9751972 -5.13766462711143
12.0501976 -5.15698458857918
12.125198 -5.17324311281395
12.2001984 -5.18789537689972
12.2751988 -5.20040593863297
12.3501992 -5.21097996017647
12.4251996 -5.22000165163803
12.5002 -5.22827933981895
12.5752004 -5.23538256071472
12.6502008 -5.24139050223923
12.7252012 -5.24651515005302
12.8002016 -5.25109263907623
12.875202 -5.25500884661484
12.9502024 -5.25845206428719
13.0252028 -5.26147799139977
13.1002032 -5.26415408613205
13.1752036 -5.26631350121307
13.250204 -5.26806473588562
13.3252044 -5.26947366514206
13.4002048 -5.27063241691017
13.4752052 -5.27162909241676
13.5502056 -5.27260793795395
13.625206 -5.27351453430176
13.7002064 -5.27427288580322
13.7752068 -5.27489580779266
13.8502072 -5.27540622206497
13.9252076 -5.27584276615143
14.000208 -5.27621505827904
14.0752084 -5.27653846170616
14.1502088 -5.27686256665802
14.2252092 -5.27714693313599
14.3002096 -5.27738445512581
14.37521 -5.27759317040634
14.4502104 -5.27775791353226
14.5252108 -5.2779115517807
14.6002112 -5.2780434797821
14.6752116 -5.27815655521202
14.750212 -5.27826797663689
14.8252124 -5.27836134869194
14.9002128 -5.27844723378563
14.9752132 -5.2785260045681
};
\addplot [line width=1.5pt, darkorange25512714, dash pattern=on 1pt off 1.5pt on 3pt off 1.5pt]
table {%
-7.9749092 0.403856075325012
-7.8999088 0.49169682875061
-7.8249084 0.554466490890503
-7.749908 0.593022363876343
-7.6749076 0.611220915390015
-7.5999072 0.615410982025146
-7.5249068 0.61460351348877
-7.4499064 0.605932006233215
-7.374906 0.582956333015442
-7.2999056 0.543223310249329
-7.2249052 0.487444256603241
-7.1499048 0.416027744636536
-7.0749044 0.328030575519562
-6.999904 0.231743966350555
-6.9249036 0.126013951423645
-6.8499032 0.0123960652160645
-6.7749028 -0.104203878089905
-6.6999024 -0.222745777442932
-6.624902 -0.343148103370666
-6.5499016 -0.477238110618591
-6.4749012 -0.614686851524353
-6.3999008 -0.751513955551147
-6.3249004 -0.885603673194885
-6.2499 -1.01545400751495
-6.1748996 -1.14354939093018
-6.0998992 -1.26791847960663
-6.0248988 -1.38954265226364
-5.9498984 -1.51827631111145
-5.874898 -1.6401997467804
-5.7998976 -1.75644097098541
-5.7248972 -1.86937369789124
-5.6498968 -1.97540259892273
-5.5748964 -2.08105172859955
-5.499896 -2.1794260225029
-5.4248956 -2.26978155682755
-5.3498952 -2.35315382757568
-5.2748948 -2.43305521910095
-5.1998944 -2.51361743062973
-5.124894 -2.58641702569962
-5.0498936 -2.65294422873306
-4.9748932 -2.71487746541214
-4.8998928 -2.76780858462143
-4.8248924 -2.81333295457459
-4.749892 -2.85138180625153
-4.6748916 -2.8883297877655
-4.5998912 -2.92181067978287
-4.5248908 -2.94675676747131
-4.4498904 -2.96952000743484
-4.37489 -2.98660404338455
-4.2998896 -2.99793414244843
-4.2248892 -3.00501193560791
-4.1498888 -3.00802089385223
-4.0748884 -3.01289519613647
-3.999888 -3.01013855076981
-3.9248876 -3.00602738773346
-3.8498872 -2.99547773124695
-3.7748868 -2.98008509614563
-3.6998864 -2.95948483704758
-3.624886 -2.93577483495331
-3.5498856 -2.91082866863251
-3.4748852 -2.88687465307236
-3.3998848 -2.85962891576385
-3.3248844 -2.82919051773834
-3.249884 -2.79757167552185
-3.1748836 -2.76407500626373
-3.0998832 -2.72749210071564
-3.0248828 -2.690216126194
-2.9498824 -2.6514283634491
-2.874882 -2.61021924573517
-2.7998816 -2.56702635744476
-2.7248812 -2.52360070527649
-2.6498808 -2.4805220672226
-2.5748804 -2.43658274268341
-2.49988 -2.39134624543762
-2.4248796 -2.34619005686188
-2.3498792 -2.30002266373444
-2.2748788 -2.25283260237885
-2.1998784 -2.20552643334579
-2.124878 -2.15844334209824
-2.0498776 -2.11075808338928
-1.9748772 -2.06322955924225
-1.8998768 -2.01563401238632
-1.8248764 -1.96817791932678
-1.749876 -1.92072942205811
-1.6748756 -1.87346005177307
-1.5998752 -1.82646797102356
-1.5248748 -1.77952818566895
-1.4498744 -1.73293878092957
-1.374874 -1.68663021964264
-1.2998736 -1.64066840555954
-1.2248732 -1.59517281150436
-1.1498728 -1.55011706591034
-1.0748724 -1.5056082077179
-0.999872000000002 -1.46162136521149
-0.924871600000002 -1.41805990674591
-0.849871200000002 -1.37503650872421
-0.774870800000002 -1.33252032465363
-0.699870400000002 -1.29056780512238
-0.62487 -1.24917295431519
-0.5498696 -1.20814819589233
-0.4748692 -1.16790991129684
-0.3998688 -1.12819977177429
-0.3248684 -1.08907495051956
-0.249868 -1.05070851798248
-0.1748676 -1.01311304299927
-0.0998672000000006 -0.976260046051025
-0.0248668000000007 -0.939935214424133
0.0501335999999963 -0.9039258152771
0.125133999999999 -0.868672352279663
0.200134400000002 -0.833965560272217
0.275134799999999 -0.799992472732544
0.350135200000001 -0.76661172221756
0.425135599999998 -0.733965016456604
0.500136000000001 -0.701937796012878
0.575136399999998 -0.670468024253845
0.650136800000001 -0.639559845592499
0.725137199999998 -0.609229685096741
0.8001376 -0.579641694831848
0.875137999999997 -0.550789817630768
0.9501384 -0.522442011054993
1.0251388 -0.494549273254395
1.1001392 -0.467167522140503
1.1751396 -0.440448103988647
1.25014 -0.414378549041748
1.3251404 -0.388853963829041
1.4001408 -0.36401334160614
1.4751412 -0.339547057449341
1.5501416 -0.315550656448364
1.625142 -0.291998701644897
1.7001424 -0.269053309333801
1.7751428 -0.246665397354126
1.8501432 -0.22510167949295
1.9251436 -0.204054037139893
2.000144 -0.183492986427307
2.0751444 -0.163218219612122
2.1501448 -0.143409308265686
2.2251452 -0.123719201202393
2.3001456 -0.104377128295898
2.375146 -0.0855493951416016
2.4501464 -0.0675410028114319
2.5251468 -0.0501321119689941
2.6001472 -0.0334217917022705
2.6751476 -0.0173085082778931
2.750148 -0.00135566411590576
2.8251484 0.0146986787071228
2.9001488 0.0302938681869507
2.9751492 0.0453350835647583
3.0501496 0.0598038349075317
3.12515 0.0737388416442871
3.2001504 0.0872327317276001
3.2751508 0.100626152576447
3.3501512 0.113883385871887
3.4251516 0.126788126823425
3.500152 0.139034187957764
3.5751524 0.150799875072479
3.6501528 0.162080892883301
3.7251532 0.173004616390228
3.8001536 0.183659270629883
3.875154 0.194197277313232
3.9501544 0.204376285713196
4.0251548 0.214015686073303
4.1001552 0.223482680164337
4.1751556 0.232718997722626
4.250156 0.241564862861633
4.3251564 0.250023849060059
4.4001568 0.258119881885529
4.4751572 0.265726711669922
4.5501576 0.272957022697449
4.625158 0.279833879180908
4.7001584 0.28667403131485
4.7751588 0.293106021720886
4.8501592 0.299194591018677
4.9251596 0.304991410186768
5.00016 0.310504967056274
5.0751604 0.315635355499268
5.1501608 0.32048756879425
5.2251612 0.325318649078369
5.3001616 0.330128729759216
5.375162 0.334578887588501
5.4501624 0.33861397984314
5.5251628 0.342170466087341
5.6001632 0.345303609283447
5.6751636 0.347747656772614
5.750164 0.34994459210968
5.8251644 0.35214114862442
5.9001648 0.354264996757507
5.9751652 0.356056009666443
6.0501656 0.357519927001953
6.125166 0.35874303647995
6.2001664 0.360053455230713
6.2751668 0.360985868301392
6.3501672 0.361733719673157
6.4251676 0.362068707214355
6.500168 0.361724113498688
6.5751684 0.360866900943756
6.6501688 0.359687039833069
6.7251692 0.358596656585693
6.8001696 0.357698748680115
6.87517 0.356578044090271
6.9501704 0.35503284552002
7.0251708 0.353043557174683
7.1001712 0.350431779518127
7.1751716 0.347529648780823
7.250172 0.34460869102478
7.3251724 0.341839864574432
7.4001728 0.338911312335968
7.4751732 0.335670659072876
7.5501736 0.332006379089355
7.625174 0.328028417861938
7.7001744 0.32373374747467
7.7751748 0.319452135604858
7.8501752 0.315198482757568
7.9251756 0.310891609672546
8.000176 0.30649871295166
8.0751764 0.301968129112244
8.1501768 0.297257783378601
8.2251772 0.292336291885376
8.3001776 0.287526192699432
8.375178 0.282913019676209
8.4501784 0.278263582450867
8.5251788 0.273733424678803
8.6001792 0.269416139221191
8.6751796 0.265083967727661
8.75018 0.261136812286377
8.8251804 0.25772324407196
8.9001808 0.254051843597412
8.9751812 0.250563163360596
9.0501816 0.247570468196869
9.125182 0.245448101844788
9.2001824 0.244232301712036
9.2751828 0.243765334991455
9.3501832 0.243413996967316
9.4251836 0.24595110162735
9.500184 0.246665941856384
9.5751844 0.24855589680481
9.6501848 0.251197541732788
9.7251852 0.255090917606354
9.8001856 0.260301633735657
9.875186 0.266573822467804
9.9501864 0.273320371810913
10.0251868 0.281753893913269
10.1001872 0.289115256393433
10.1751876 0.298453129032135
10.250188 0.308460796669006
10.3251884 0.320265114967346
10.4001888 0.333616615730286
10.4751892 0.347669050704956
10.5501896 0.36216986530304
10.62519 0.377058571754456
10.7001904 0.39225306036377
10.7751908 0.407686432353973
10.8501912 0.423101220653534
10.9251916 0.438802334415436
11.000192 0.454110679157257
11.0751924 0.468713607795715
11.1501928 0.483208021003723
11.2251932 0.497466018547058
11.3001936 0.510754517799377
11.375194 0.523312248840332
11.4501944 0.535003136825562
11.5251948 0.545503341144562
11.6001952 0.555118118930817
11.6751956 0.563820727416992
11.750196 0.571678725471497
11.8251964 0.578537396408081
11.9001968 0.584645636192322
11.9751972 0.589911920516968
12.0501976 0.594305906204224
12.125198 0.597869416351318
12.2001984 0.60095959009552
12.2751988 0.603493915718079
12.3501992 0.605550738525391
12.4251996 0.607235700717926
12.5002 0.608717607791901
12.5752004 0.609933805465698
12.6502008 0.610917031047821
12.7252012 0.611718333724976
12.8002016 0.612401068668366
12.875202 0.612957145244598
12.9502024 0.613421887569428
13.0252028 0.613809242671967
13.1002032 0.61413336013031
13.1752036 0.614380816001892
13.250204 0.614571310329437
13.3252044 0.614717369350433
13.4002048 0.614832327831268
13.4752052 0.614927243751526
13.5502056 0.615016692653656
13.625206 0.615096030075073
13.7002064 0.615159673233032
13.7752068 0.615210015266418
13.8502072 0.615249915962219
13.9252076 0.615283048446655
14.000208 0.61531056186676
14.0752084 0.615333895053863
14.1502088 0.615356739013672
14.2252092 0.615376328586578
14.3002096 0.615392360809326
14.37521 0.615406196681976
14.4502104 0.615416949211121
14.5252108 0.615426841560364
14.6002112 0.615435230789185
14.6752116 0.615442343299866
14.750212 0.615449280754089
14.8252124 0.615455039833069
14.9002128 0.615460292915344
14.9752132 0.615465073413849
};

% ring electrodes
\draw[gray, line width=4pt, opacity=0.5] (axis cs:-8.73, \pgfkeysvalueof{/pgfplots/ymin}) --
                        (axis cs:-8.73, \pgfkeysvalueof{/pgfplots/ymax});
                        
\draw[gray, line width=4pt, opacity=0.5] (axis cs:8.73, \pgfkeysvalueof{/pgfplots/ymin}) --
                        (axis cs:8.73, \pgfkeysvalueof{/pgfplots/ymax});


\end{axis}

\begin{axis}[
axis y line=right,
tick align=outside,
x grid style={darkgray176},
xmin=-9.12241532, xmax=16.12271932,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel={E (V/cm)},
ymin=-171.399148997936, ymax=344.598175187979,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
width=\textwidth,
height=5.0/8.0*\textwidth,
y axis line style={-},
ytick={-175,-100,-25,50,125,200,275,350}
]
\addplot [line width=1.5pt, black]
table {%
-7.9749092 -69.1473298379677
-7.8999088 -55.5263887776428
-7.8249084 -42.2519628534518
-7.749908 -29.2366798680849
-7.6749076 -16.0439429336738
-7.5999072 -3.5200390013936
-7.5249068 9.02178775337258
-7.4499064 21.452938872179
-7.374906 33.4656673377162
-7.2999056 45.0431237316819
-7.2249052 56.2793053598431
-7.1499048 67.4510961230958
-7.0749044 78.8158822947762
-6.999904 89.5090649816469
-6.9249036 99.9030269319815
-6.8499032 109.975141947977
-6.7749028 119.438778768374
-6.6999024 128.360016191228
-6.624902 136.84276082902
-6.5499016 145.728265295583
-6.4749012 154.325295021265
-6.3999008 162.449736691171
-6.3249004 170.050829392725
-6.2499 177.114004604991
-6.1748996 183.827272004812
-6.0998992 190.128207458035
-6.0248988 196.102619093708
-5.9498984 202.242066195455
-5.874898 207.896437943959
-5.7998976 213.153246197216
-5.7248972 218.143890909169
-5.6498968 222.731584197802
-5.5748964 227.214172404011
-5.499896 231.312859848066
-5.4248956 235.016731396346
-5.3498952 238.385086688311
-5.2748948 241.57065490186
-5.1998944 244.742005255694
-5.124894 247.573993399715
-5.0498936 250.134851476504
-4.9748932 252.496274891102
-4.8998928 254.497643357964
-4.8248924 256.206841064682
-4.749892 257.626941923639
-4.6748916 258.998730823288
-4.5998912 260.235739174358
-4.5248908 261.153720072096
-4.4498904 261.988652559326
-4.37489 262.613585820464
-4.2998896 263.027245742879
-4.2248892 263.285334680133
-4.1498888 263.394980814177
-4.0748884 263.572505962727
-3.999888 263.47212146967
-3.9248876 263.322342606602
-3.8498872 262.937616214222
-3.7748868 262.375293423441
-3.6998864 261.620891307132
-3.624886 260.749986641871
-3.5498856 259.830619536894
-3.4748852 258.944838480907
-3.3998848 257.933750211215
-3.3248844 256.799619369678
-3.249884 255.616342142076
-3.1748836 254.356973731978
-3.0998832 252.974636108932
-3.0248828 251.558545355232
-2.9498824 250.076783190312
-2.874882 248.493154976166
-2.7998816 246.82274417769
-2.7248812 245.1322375078
-2.6498808 243.444029995543
-2.5748804 241.710358195278
-2.49988 239.91286590787
-2.4248796 238.105500900455
-2.3498792 236.243869470051
-2.2748788 234.326258414228
-2.1998784 232.3886180129
-2.124878 230.444525998395
-2.0498776 228.459328548648
-1.9748772 226.46398432014
-1.8998768 224.448719926515
-1.8248764 222.421873772901
-1.749876 220.377433630827
-1.6748756 218.322417118465
-1.5998752 216.260862113112
-1.5248748 214.182580518824
-1.4498744 212.100485874327
-1.374874 210.011317793397
-1.2998736 207.917888132635
-1.2248732 205.825593193666
-1.1498728 203.733234987269
-1.0748724 201.645855211477
-0.999872000000002 199.562417696253
-0.924871600000002 197.478393225164
-0.849871200000002 195.399233838751
-0.774870800000002 193.323572355401
-0.699870400000002 191.254312110694
-0.62487 189.191348476999
-0.5498696 187.125378857525
-0.4748692 185.077603722397
-0.3998688 183.035242415277
-0.3248684 181.001449685762
-0.249868 178.985637860502
-0.1748676 176.989054968762
-0.0998672000000006 175.010781927035
-0.0248668000000007 173.039715113314
0.0501335999999963 171.064346168339
0.125133999999999 169.109085804029
0.200134400000002 167.16279368947
0.275134799999999 165.236422138531
0.350135200000001 163.322477995065
0.425135599999998 161.429629376567
0.500136000000001 159.551822122724
0.575136399999998 157.685852610474
0.650136800000001 155.832358349593
0.725137199999998 153.992752259681
0.8001376 152.177623805147
0.875137999999997 150.387422874491
0.9501384 148.608345564736
1.0251388 146.837628145413
1.1001392 145.079152682081
1.1751396 143.343217810105
1.25014 141.629771092035
1.3251404 139.932566794447
1.4001408 138.26155981634
1.4751412 136.596456196339
1.5501416 134.944057931822
1.625142 133.303010539412
1.7001424 131.685194560078
1.7751428 130.08789756959
1.8501432 128.531200856627
1.9251436 126.993889491441
2.000144 125.474435637258
2.0751444 123.95838289627
2.1501448 122.459494128052
2.2251452 120.951625324886
2.3001456 119.452291796119
2.375146 117.974909557358
2.4501464 116.544636221468
2.5251468 115.145389194731
2.6001472 113.786367961028
2.6751476 112.46057669437
2.750148 111.132607151742
2.8251484 109.780153090463
2.9001488 108.450381905865
2.9751492 107.152331230176
3.0501496 105.888752953168
3.12515 104.657418297977
3.2001504 103.451117821094
3.2751508 102.239719443048
3.3501512 101.026298227026
3.4251516 99.8309078027848
3.500152 98.6830482353449
3.5751524 97.5673773999296
3.6501528 96.4854099222169
3.7251532 95.4258564876981
3.8001536 94.3807550556861
3.875154 93.3353677940182
3.9501544 92.3141132456513
4.0251548 91.3362179437578
4.1001552 90.365238628633
4.1751556 89.4074581738253
4.250156 88.4801355561973
4.3251564 87.5838666601975
4.4001568 86.7170524473639
4.4751572 85.894323061549
4.5501576 85.1046259661456
4.625158 84.3463584454197
4.7001584 83.5849824222066
4.7751588 82.8623287201774
4.8501592 82.172086996442
4.9251596 81.5091794133923
5.00016 80.8733226133248
5.0751604 80.2768501362048
5.1501608 79.7083459914675
5.2251612 79.1379873706853
5.3001616 78.5657066574277
5.375162 78.0322390600367
5.4501624 77.5451173769238
5.5251628 77.1130249532774
5.6001632 76.7301899806487
5.6751636 76.4301151700908
5.750164 76.1592875352884
5.8251644 75.8874587957108
5.9001648 75.6236190531402
5.9751652 75.400346452608
6.0501656 75.2173147679982
6.125166 75.0640182231749
6.2001664 74.8993993500647
6.2751668 74.7820259962307
6.3501672 74.6877399854133
6.4251676 74.645463959979
6.500168 74.6889519154696
6.5751684 74.7970129466065
6.6501688 74.945469305505
6.7251692 75.0823824874632
6.8001696 75.1949236816012
6.87517 75.3351326975129
6.9501704 75.5279848094253
7.0251708 75.7754770069313
7.1001712 76.0990878978125
7.1751716 76.4569334838943
7.250172 76.8152790969834
7.3251724 77.1533011464039
7.4001728 77.5090926420096
7.4751732 77.9007622484594
7.5501736 78.3410968272085
7.625174 78.8161391308914
7.7001744 79.3255841609198
7.7751748 79.8300235506734
7.8501752 80.3278255952571
7.9251756 80.8285334763315
8.000176 81.3358715511775
8.0751764 81.8556216655362
8.1501768 82.3923185601808
8.2251772 82.9491593625453
8.3001776 83.4896176150112
8.375178 84.0045162249024
8.4501784 84.5201327500864
8.5251788 85.0193713927066
8.6001792 85.4923141574405
8.6751796 85.9641574208869
8.75018 86.3917275162481
8.8251804 86.7597287431432
8.9001808 87.1537225029878
8.9751812 87.5264012036472
9.0501816 87.8447892733014
9.125182 88.0698614337896
9.2001824 88.1985262807956
9.2751828 88.2478924809661
9.3501832 88.2850159491602
9.4251836 88.0165733611056
9.500184 87.9407852340546
9.5751844 87.7400833828502
9.6501848 87.458756259524
9.7251852 87.0424030362299
9.8001856 86.4819148831669
9.875186 85.8021936300017
9.9501864 85.0647387166265
10.0251868 84.1333718629211
10.1001872 83.3114799641131
10.1751876 82.25647111958
10.250188 81.1096854348549
10.3251884 79.7345040645578
10.4001888 78.1479237855401
10.4751892 76.4397860912232
10.5501896 74.6326924917828
10.62519 72.7261079099993
10.7001904 70.7217177064392
10.7751908 68.6186578362748
10.8501912 66.4426223084533
10.9251916 64.1385054191834
11.000192 61.7947028198415
11.0751924 59.4554694431004
11.1501928 57.0169265944812
11.2251932 54.4837266730251
11.3001936 51.9783158012729
11.375194 49.4541949234691
11.4501944 46.9350034514458
11.5251948 44.4977212652041
11.6001952 42.081688136514
11.6751956 39.6994472584903
11.750196 37.3401336470176
11.8251964 35.0672923697911
11.9001968 32.8186340466698
11.9751972 30.6499910378412
12.0501976 28.6180081932804
12.125198 26.7669882331388
12.2001984 24.9605371802351
12.2751988 23.2882669099164
12.3501992 21.7580862908742
12.4251996 20.3471141641277
12.5002 18.9459133163991
12.5752004 17.6417135989372
12.6502008 16.4464287003175
12.7252012 15.3432277582009
12.8002016 14.2762297233743
12.875202 13.2867284772086
12.9502024 12.3432267781553
13.0252028 11.4423815835959
13.1002032 10.5747061846398
13.1752036 9.81284862854141
13.250204 9.14390515250141
13.3252044 8.56440243818168
13.4002048 8.05396602760461
13.4752052 7.58534220664419
13.5502056 7.09284149497651
13.625206 6.6018143111625
13.7002064 6.15926876040111
13.7752068 5.76903590535359
13.8502072 5.42738834380404
13.9252076 5.11631936973955
14.000208 4.83461599175397
14.0752084 4.57533959841569
14.1502088 4.29932668247645
14.2252092 4.04119829641255
14.3002096 3.81186217816632
14.37521 3.59800635928011
14.4502104 3.41957149179523
14.5252108 3.24416111875918
14.6002112 3.08544932484897
14.6752116 2.9425036262222
14.750212 2.79440081624502
14.8252124 2.6638716507002
14.9002128 2.53781647123969
14.9752132 2.41636487927924
};
\end{axis}

\begin{axis}[
axis y line=right,
tick align=outside,
x grid style={darkgray176},
xmin=-9.12241532, xmax=16.12271932,
xtick pos=left,
xtick style={color=black},
ymin=-0.05, ymax=1.05,
ytick pos=right,
width=\textwidth,
height=5.0/8.0*\textwidth,
y axis line style={-},
ytick=\empty,
]
\path [pattern=north west lines, pattern color = steelblue31119180, opacity=0.5, preaction={fill, fill=steelblue31119180, fill opacity=0.25}]
(axis cs:-3.99568713742749,0)
--(axis cs:-3.99568713742749,0.00104765190514509)
--(axis cs:-3.96568097619524,0.00116092244693874)
--(axis cs:-3.93567481496299,0.00128544447470282)
--(axis cs:-3.90566865373075,0.00142222185153197)
--(axis cs:-3.8756624924985,0.00157233573183868)
--(axis cs:-3.84565633126625,0.0017369492636242)
--(axis cs:-3.81565017003401,0.00191731245536217)
--(axis cs:-3.78564400880176,0.00211476720111261)
--(axis cs:-3.75563784756951,0.00233075245591183)
--(axis cs:-3.72563168633727,0.00256680955180133)
--(axis cs:-3.69562552510502,0.00282458764306106)
--(axis cs:-3.66561936387278,0.00310584926730723)
--(axis cs:-3.63561320264052,0.00341247600709953)
--(axis cs:-3.60560704140828,0.00374647423458396)
--(axis cs:-3.57560088017604,0.00410998091948045)
--(axis cs:-3.54559471894379,0.00450526947841091)
--(axis cs:-3.51558855771154,0.0049347556411699)
--(axis cs:-3.4855823964793,0.0054010033070655)
--(axis cs:-3.45557623524705,0.0059067303619201)
--(axis cs:-3.4255700740148,0.00645481442372891)
--(axis cs:-3.39556391278256,0.00704829848234307)
--(axis cs:-3.36555775155031,0.00769039639588678)
--(axis cs:-3.33555159031806,0.00838449820395596)
--(axis cs:-3.30554542908582,0.00913417521499335)
--(axis cs:-3.27553926785357,0.0099431848226144)
--(axis cs:-3.24553310662132,0.0108154750030931)
--(axis cs:-3.21552694538908,0.0117551884437252)
--(axis cs:-3.18552078415683,0.0127666662494014)
--(axis cs:-3.15551462292459,0.0138544511724623)
--(axis cs:-3.12550846169234,0.0150232903088078)
--(axis cs:-3.09550230046009,0.01627813720131)
--(axis cs:-3.06549613922785,0.0176241532898876)
--(axis cs:-3.0354899779956,0.0190667086461309)
--(axis cs:-3.00548381676335,0.0206113819291968)
--(axis cs:-2.97547765553111,0.0222639594988215)
--(axis cs:-2.94547149429886,0.0240304336207671)
--(axis cs:-2.91546533306661,0.0259169996998639)
--(axis cs:-2.88545917183437,0.0279300524760628)
--(axis cs:-2.85545301060212,0.0300761811195867)
--(axis cs:-2.82544684936988,0.0323621631624287)
--(axis cs:-2.79544068813763,0.0347949572050793)
--(axis cs:-2.76543452690538,0.0373816943395287)
--(axis cs:-2.73542836567313,0.0401296682323011)
--(axis cs:-2.70542220444089,0.0430463238145393)
--(axis cs:-2.67541604320864,0.0461392445300303)
--(axis cs:-2.6454098819764,0.0494161380965096)
--(axis cs:-2.61540372074415,0.0528848207406659)
--(axis cs:-2.5853975595119,0.0565531998729545)
--(axis cs:-2.55539139827966,0.0604292551746597)
--(axis cs:-2.52538523704741,0.0645210180765828)
--(axis cs:-2.49537907581517,0.0688365496163068)
--(axis cs:-2.46537291458292,0.0733839166691622)
--(axis cs:-2.43536675335067,0.0781711665567764)
--(axis cs:-2.40536059211842,0.0832063000464328)
--(axis cs:-2.37535443088618,0.088497242764341)
--(axis cs:-2.34534826965393,0.0940518150562795)
--(axis cs:-2.31534210842169,0.099877700339932)
--(axis cs:-2.28533594718944,0.10598241200449)
--(axis cs:-2.25532978595719,0.112373258924702)
--(axis cs:-2.22532362472495,0.119057309668484)
--(axis cs:-2.1953174634927,0.126041355489331)
--(axis cs:-2.16531130226045,0.133331872207109)
--(axis cs:-2.13530514102821,0.140934981093192)
--(axis cs:-2.10529897979596,0.148856408888275)
--(axis cs:-2.07529281856371,0.157101447093543)
--(axis cs:-2.04528665733147,0.165674910687963)
--(axis cs:-2.01528049609922,0.17458109643631)
--(axis cs:-1.98527433486697,0.183823740963991)
--(axis cs:-1.95526817363473,0.193405978785725)
--(axis cs:-1.92526201240248,0.203330300485492)
--(axis cs:-1.89525585117023,0.21359851125486)
--(axis cs:-1.86524968993799,0.224211690005714)
--(axis cs:-1.83524352870574,0.235170149281318)
--(axis cs:-1.8052373674735,0.246473396196703)
--(axis cs:-1.77523120624125,0.258120094645141)
--(axis cs:-1.745225045009,0.270108029012156)
--(axis cs:-1.71521888377676,0.282434069641895)
--(axis cs:-1.68521272254451,0.295094140302523)
--(axis cs:-1.65520656131226,0.308083187897939)
--(axis cs:-1.62520040008002,0.321395154671932)
--(axis cs:-1.59519423884777,0.335022953148302)
--(axis cs:-1.56518807761552,0.348958444046104)
--(axis cs:-1.53518191638328,0.363192417403207)
--(axis cs:-1.50517575515103,0.37771457713353)
--(axis cs:-1.47516959391878,0.392513529233883)
--(axis cs:-1.44516343268654,0.407576773845014)
--(axis cs:-1.41515727145429,0.422890701358493)
--(axis cs:-1.38515111022204,0.438440592746299)
--(axis cs:-1.3551449489898,0.454210624273521)
--(axis cs:-1.32513878775755,0.470183876736545)
--(axis cs:-1.29513262652531,0.486342349349415)
--(axis cs:-1.26512646529306,0.50266697837992)
--(axis cs:-1.23512030406081,0.519137660614378)
--(axis cs:-1.20511414282856,0.535733281706337)
--(axis cs:-1.17510798159632,0.552431749439272)
--(axis cs:-1.14510182036408,0.569210031907465)
--(axis cs:-1.11509565913183,0.586044200592234)
--(axis cs:-1.08508949789958,0.602909478283124)
--(axis cs:-1.05508333666733,0.619780291765436)
--(axis cs:-1.02507717543509,0.636630329167044)
--(axis cs:-0.995071014202842,0.653432601828556)
--(axis cs:-0.965064852970596,0.670159510532424)
--(axis cs:-0.935058691738347,0.686782915897984)
--(axis cs:-0.905052530506101,0.70327421272147)
--(axis cs:-0.875046369273855,0.71960440801268)
--(axis cs:-0.845040208041609,0.735744202453423)
--(axis cs:-0.815034046809363,0.751664074977466)
--(axis cs:-0.785027885577116,0.767334370147492)
--(axis cs:-0.755021724344867,0.782725387981892)
--(axis cs:-0.725015563112622,0.797807475863128)
--(axis cs:-0.695009401880375,0.812551122140263)
--(axis cs:-0.665003240648129,0.826927051020988)
--(axis cs:-0.634997079415883,0.840906318333548)
--(axis cs:-0.60499091818364,0.854460407726276)
--(axis cs:-0.574984756951388,0.86756132686222)
--(axis cs:-0.544978595719142,0.880181703158742)
--(axis cs:-0.514972434486899,0.892294878617047)
--(axis cs:-0.484966273254653,0.903875003284355)
--(axis cs:-0.454960112022407,0.914897126892085)
--(axis cs:-0.424953950790158,0.925337288216928)
--(axis cs:-0.394947789557912,0.935172601717976)
--(axis cs:-0.364941628325666,0.94438134101235)
--(axis cs:-0.33493546709342,0.952943018763764)
--(axis cs:-0.304929305861174,0.96083846257332)
--(axis cs:-0.274923144628927,0.968049886479394)
--(axis cs:-0.244916983396679,0.974560957693573)
--(axis cs:-0.214910822164432,0.980356858222322)
--(axis cs:-0.184904660932186,0.985424341049049)
--(axis cs:-0.15489849969994,0.989751780578465)
--(axis cs:-0.124892338467694,0.993329217074421)
--(axis cs:-0.0948861772354453,0.996148394853479)
--(axis cs:-0.0648800160031993,0.998202794029223)
--(axis cs:-0.0348738547709532,0.999487655636494)
--(axis cs:-0.00486769353870708,1)
--(axis cs:0.0251384676935362,0.999738638248113)
--(axis cs:0.0551446289257851,0.998704176909552)
--(axis cs:0.085150790158034,0.996899015568086)
--(axis cs:0.115156951390277,0.994327337587955)
--(axis cs:0.145163112622526,0.990995093960172)
--(axis cs:0.175169273854769,0.98690998035702)
--(axis cs:0.205175435087018,0.982081407518562)
--(axis cs:0.235181596319262,0.97652046513067)
--(axis cs:0.26518775755151,0.970239879388616)
--(axis cs:0.295193918783759,0.963253964473515)
--(axis cs:0.325200080016003,0.955578568200545)
--(axis cs:0.355206241248252,0.947231012127756)
--(axis cs:0.385212402480495,0.938230026442218)
--(axis cs:0.415218563712744,0.928595679965934)
--(axis cs:0.445224724944992,0.918349305647516)
--(axis cs:0.475230886177236,0.907513421926448)
--(axis cs:0.505237047409479,0.896111650375305)
--(axis cs:0.535243208641728,0.884168630040925)
--(axis cs:0.565249369873971,0.871709928918546)
--(axis cs:0.59525553110622,0.85876195300299)
--(axis cs:0.625261692338469,0.845351853368359)
--(axis cs:0.655267853570712,0.831507431732002)
--(axis cs:0.685274014802961,0.817257044960141)
--(axis cs:0.715280176035205,0.802629508971266)
--(axis cs:0.745286337267453,0.787654002489261)
--(axis cs:0.775292498499702,0.772359971091597)
--(axis cs:0.805298659731946,0.756777031988408)
--(axis cs:0.835304820964194,0.740934879956468)
--(axis cs:0.865310982196438,0.724863194837853)
--(axis cs:0.895317143428687,0.708591550996436)
--(axis cs:0.925323304660935,0.692149329107013)
--(axis cs:0.955329465893179,0.675565630631175)
--(axis cs:0.985335627125427,0.658869195311985)
--(axis cs:1.01534178835767,0.642088321995773)
--(axis cs:1.04534794958991,0.625250793064224)
--(axis cs:1.07535411082216,0.60838380273385)
--(axis cs:1.10536027205441,0.59151388945277)
--(axis cs:1.13536643328666,0.574666872596863)
--(axis cs:1.1653725945189,0.557867793639101)
--(axis cs:1.19537875575115,0.541140861937225)
--(axis cs:1.2253849169834,0.524509405256118)
--(axis cs:1.25539107821565,0.507995825112788)
--(axis cs:1.28539723944789,0.491621557003382)
--(axis cs:1.31540340068014,0.475407035543954)
--(axis cs:1.34540956191238,0.459371664529531)
--(axis cs:1.37541572314463,0.443533791889593)
--(axis cs:1.40542188437687,0.427910689492875)
--(axis cs:1.43542804560912,0.41251853773003)
--(axis cs:1.46543420684137,0.397372414779828)
--(axis cs:1.49544036807361,0.382486290442843)
--(axis cs:1.52544652930586,0.367873024406522)
--(axis cs:1.55545269053811,0.353544368786895)
--(axis cs:1.58545885177035,0.339510974775179)
--(axis cs:1.6154650130026,0.325782403202282)
--(axis cs:1.64547117423485,0.312367138820641)
--(axis cs:1.67547733546709,0.299272608090865)
--(axis cs:1.70548349669934,0.286505200250793)
--(axis cs:1.73548965793158,0.274070291436069)
--(axis cs:1.76549581916384,0.261972271614798)
--(axis cs:1.79550198039608,0.250214574094085)
--(axis cs:1.82550814162832,0.238799707352865)
--(axis cs:1.85551430286057,0.22772928895407)
--(axis cs:1.88552046409282,0.217004081289028)
--(axis cs:1.91552662532506,0.206624028908503)
--(axis cs:1.94553278655731,0.196588297197751)
--(axis cs:1.97553894778956,0.186895312157098)
--(axis cs:2.00554510902181,0.177542801055103)
--(axis cs:2.03555127025405,0.168527833727954)
--(axis cs:2.0655574314863,0.159846864306374)
--(axis cs:2.09556359271854,0.151495773159998)
--(axis cs:2.12556975395079,0.14346990885852)
--(axis cs:2.15557591518304,0.135764129959172)
--(axis cs:2.18558207641528,0.128372846440823)
--(axis cs:2.21558823764753,0.121290060616318)
--(axis cs:2.24559439887977,0.11450940736643)
--(axis cs:2.27560056011202,0.108024193550787)
--(axis cs:2.30560672134427,0.101827436463428)
--(axis cs:2.33561288257652,0.0959119012129979)
--(axis cs:2.36561904380876,0.0902701369199955)
--(axis cs:2.39562520504101,0.0848945116358499)
--(axis cs:2.42563136627325,0.0797772459007927)
--(axis cs:2.4556375275055,0.0749104448694928)
--(axis cs:2.48564368873775,0.0702861289451771)
--(axis cs:2.51564984996999,0.0658962628742873)
--(axis cs:2.54565601120224,0.0617327832647429)
--(axis cs:2.57566217243448,0.0577876245014074)
--(axis cs:2.60566833366673,0.0540527430423707)
--(axis cs:2.63567449489898,0.0505201400892138)
--(axis cs:2.66568065613122,0.047181882633336)
--(axis cs:2.69568681736347,0.0440301228888167)
--(axis cs:2.72569297859572,0.0410571161300479)
--(axis cs:2.75569913982797,0.0382552369595031)
--(axis cs:2.78570530106022,0.0356169940375636)
--(axis cs:2.81571146229246,0.033135043312192)
--(axis cs:2.84571762352471,0.0308021997915369)
--(axis cs:2.87572378475695,0.0286114479072089)
--(axis cs:2.90572994598919,0.0265559505200053)
--(axis cs:2.93573610722144,0.0246290566233427)
--(axis cs:2.96574226845369,0.0228243078025281)
--(axis cs:2.99574842968594,0.0211354435103408)
--(axis cs:3.02575459091818,0.0195564052212064)
--(axis cs:3.05576075215043,0.0180813395275472)
--(axis cs:3.08576691338268,0.0167046002427262)
--(axis cs:3.11577307461492,0.0154207495753883)
--(axis cs:3.14577923584717,0.014224558439971)
--(axis cs:3.17578539707942,0.0131110059677504)
--(axis cs:3.20579155831166,0.0120752782820251)
--(axis cs:3.23579771954391,0.0111127665999521)
--(axis cs:3.26580388077615,0.0102190647221902)
--(axis cs:3.2958100420084,0.00938996596986904)
--(axis cs:3.32581620324065,0.00862145962656135)
--(axis cs:3.35582236447289,0.00790972694088366)
--(axis cs:3.38582852570514,0.00725113674314238)
--(axis cs:3.41583468693739,0.00664224072709544)
--(axis cs:3.44584084816963,0.00607976844543544)
--(axis cs:3.47584700940188,0.00556062206506268)
--(axis cs:3.50585317063413,0.00508187092560487)
--(axis cs:3.53585933186638,0.00464074594200068)
--(axis cs:3.56586549309862,0.00423463388930131)
--(axis cs:3.59587165433086,0.00386107160518209)
--(axis cs:3.62587781556312,0.003517740143018)
--(axis cs:3.65588397679536,0.00320245890576879)
--(axis cs:3.6858901380276,0.00291317978836081)
--(axis cs:3.71589629925985,0.00264798135376175)
--(axis cs:3.7459024604921,0.00240506306551781)
--(axis cs:3.77590862172434,0.00218273959718527)
--(axis cs:3.80591478295659,0.00197943523683984)
--(axis cs:3.83592094418884,0.00179367840269415)
--(axis cs:3.86592710542108,0.00162409628380593)
--(axis cs:3.89593326665333,0.00146940961791764)
--(axis cs:3.92593942788558,0.00132842761663488)
--(axis cs:3.95594558911783,0.00120004304643252)
--(axis cs:3.98595175035007,0.00108322747236782)
--(axis cs:3.98595175035007,0)
--(axis cs:3.98595175035007,0)
--(axis cs:3.95594558911783,0)
--(axis cs:3.92593942788558,0)
--(axis cs:3.89593326665333,0)
--(axis cs:3.86592710542108,0)
--(axis cs:3.83592094418884,0)
--(axis cs:3.80591478295659,0)
--(axis cs:3.77590862172434,0)
--(axis cs:3.7459024604921,0)
--(axis cs:3.71589629925985,0)
--(axis cs:3.6858901380276,0)
--(axis cs:3.65588397679536,0)
--(axis cs:3.62587781556312,0)
--(axis cs:3.59587165433086,0)
--(axis cs:3.56586549309862,0)
--(axis cs:3.53585933186638,0)
--(axis cs:3.50585317063413,0)
--(axis cs:3.47584700940188,0)
--(axis cs:3.44584084816963,0)
--(axis cs:3.41583468693739,0)
--(axis cs:3.38582852570514,0)
--(axis cs:3.35582236447289,0)
--(axis cs:3.32581620324065,0)
--(axis cs:3.2958100420084,0)
--(axis cs:3.26580388077615,0)
--(axis cs:3.23579771954391,0)
--(axis cs:3.20579155831166,0)
--(axis cs:3.17578539707942,0)
--(axis cs:3.14577923584717,0)
--(axis cs:3.11577307461492,0)
--(axis cs:3.08576691338268,0)
--(axis cs:3.05576075215043,0)
--(axis cs:3.02575459091818,0)
--(axis cs:2.99574842968594,0)
--(axis cs:2.96574226845369,0)
--(axis cs:2.93573610722144,0)
--(axis cs:2.90572994598919,0)
--(axis cs:2.87572378475695,0)
--(axis cs:2.84571762352471,0)
--(axis cs:2.81571146229246,0)
--(axis cs:2.78570530106022,0)
--(axis cs:2.75569913982797,0)
--(axis cs:2.72569297859572,0)
--(axis cs:2.69568681736347,0)
--(axis cs:2.66568065613122,0)
--(axis cs:2.63567449489898,0)
--(axis cs:2.60566833366673,0)
--(axis cs:2.57566217243448,0)
--(axis cs:2.54565601120224,0)
--(axis cs:2.51564984996999,0)
--(axis cs:2.48564368873775,0)
--(axis cs:2.4556375275055,0)
--(axis cs:2.42563136627325,0)
--(axis cs:2.39562520504101,0)
--(axis cs:2.36561904380876,0)
--(axis cs:2.33561288257652,0)
--(axis cs:2.30560672134427,0)
--(axis cs:2.27560056011202,0)
--(axis cs:2.24559439887977,0)
--(axis cs:2.21558823764753,0)
--(axis cs:2.18558207641528,0)
--(axis cs:2.15557591518304,0)
--(axis cs:2.12556975395079,0)
--(axis cs:2.09556359271854,0)
--(axis cs:2.0655574314863,0)
--(axis cs:2.03555127025405,0)
--(axis cs:2.00554510902181,0)
--(axis cs:1.97553894778956,0)
--(axis cs:1.94553278655731,0)
--(axis cs:1.91552662532506,0)
--(axis cs:1.88552046409282,0)
--(axis cs:1.85551430286057,0)
--(axis cs:1.82550814162832,0)
--(axis cs:1.79550198039608,0)
--(axis cs:1.76549581916384,0)
--(axis cs:1.73548965793158,0)
--(axis cs:1.70548349669934,0)
--(axis cs:1.67547733546709,0)
--(axis cs:1.64547117423485,0)
--(axis cs:1.6154650130026,0)
--(axis cs:1.58545885177035,0)
--(axis cs:1.55545269053811,0)
--(axis cs:1.52544652930586,0)
--(axis cs:1.49544036807361,0)
--(axis cs:1.46543420684137,0)
--(axis cs:1.43542804560912,0)
--(axis cs:1.40542188437687,0)
--(axis cs:1.37541572314463,0)
--(axis cs:1.34540956191238,0)
--(axis cs:1.31540340068014,0)
--(axis cs:1.28539723944789,0)
--(axis cs:1.25539107821565,0)
--(axis cs:1.2253849169834,0)
--(axis cs:1.19537875575115,0)
--(axis cs:1.1653725945189,0)
--(axis cs:1.13536643328666,0)
--(axis cs:1.10536027205441,0)
--(axis cs:1.07535411082216,0)
--(axis cs:1.04534794958991,0)
--(axis cs:1.01534178835767,0)
--(axis cs:0.985335627125427,0)
--(axis cs:0.955329465893179,0)
--(axis cs:0.925323304660935,0)
--(axis cs:0.895317143428687,0)
--(axis cs:0.865310982196438,0)
--(axis cs:0.835304820964194,0)
--(axis cs:0.805298659731946,0)
--(axis cs:0.775292498499702,0)
--(axis cs:0.745286337267453,0)
--(axis cs:0.715280176035205,0)
--(axis cs:0.685274014802961,0)
--(axis cs:0.655267853570712,0)
--(axis cs:0.625261692338469,0)
--(axis cs:0.59525553110622,0)
--(axis cs:0.565249369873971,0)
--(axis cs:0.535243208641728,0)
--(axis cs:0.505237047409479,0)
--(axis cs:0.475230886177236,0)
--(axis cs:0.445224724944992,0)
--(axis cs:0.415218563712744,0)
--(axis cs:0.385212402480495,0)
--(axis cs:0.355206241248252,0)
--(axis cs:0.325200080016003,0)
--(axis cs:0.295193918783759,0)
--(axis cs:0.26518775755151,0)
--(axis cs:0.235181596319262,0)
--(axis cs:0.205175435087018,0)
--(axis cs:0.175169273854769,0)
--(axis cs:0.145163112622526,0)
--(axis cs:0.115156951390277,0)
--(axis cs:0.085150790158034,0)
--(axis cs:0.0551446289257851,0)
--(axis cs:0.0251384676935362,0)
--(axis cs:-0.00486769353870708,0)
--(axis cs:-0.0348738547709532,0)
--(axis cs:-0.0648800160031993,0)
--(axis cs:-0.0948861772354453,0)
--(axis cs:-0.124892338467694,0)
--(axis cs:-0.15489849969994,0)
--(axis cs:-0.184904660932186,0)
--(axis cs:-0.214910822164432,0)
--(axis cs:-0.244916983396679,0)
--(axis cs:-0.274923144628927,0)
--(axis cs:-0.304929305861174,0)
--(axis cs:-0.33493546709342,0)
--(axis cs:-0.364941628325666,0)
--(axis cs:-0.394947789557912,0)
--(axis cs:-0.424953950790158,0)
--(axis cs:-0.454960112022407,0)
--(axis cs:-0.484966273254653,0)
--(axis cs:-0.514972434486899,0)
--(axis cs:-0.544978595719142,0)
--(axis cs:-0.574984756951388,0)
--(axis cs:-0.60499091818364,0)
--(axis cs:-0.634997079415883,0)
--(axis cs:-0.665003240648129,0)
--(axis cs:-0.695009401880375,0)
--(axis cs:-0.725015563112622,0)
--(axis cs:-0.755021724344867,0)
--(axis cs:-0.785027885577116,0)
--(axis cs:-0.815034046809363,0)
--(axis cs:-0.845040208041609,0)
--(axis cs:-0.875046369273855,0)
--(axis cs:-0.905052530506101,0)
--(axis cs:-0.935058691738347,0)
--(axis cs:-0.965064852970596,0)
--(axis cs:-0.995071014202842,0)
--(axis cs:-1.02507717543509,0)
--(axis cs:-1.05508333666733,0)
--(axis cs:-1.08508949789958,0)
--(axis cs:-1.11509565913183,0)
--(axis cs:-1.14510182036408,0)
--(axis cs:-1.17510798159632,0)
--(axis cs:-1.20511414282856,0)
--(axis cs:-1.23512030406081,0)
--(axis cs:-1.26512646529306,0)
--(axis cs:-1.29513262652531,0)
--(axis cs:-1.32513878775755,0)
--(axis cs:-1.3551449489898,0)
--(axis cs:-1.38515111022204,0)
--(axis cs:-1.41515727145429,0)
--(axis cs:-1.44516343268654,0)
--(axis cs:-1.47516959391878,0)
--(axis cs:-1.50517575515103,0)
--(axis cs:-1.53518191638328,0)
--(axis cs:-1.56518807761552,0)
--(axis cs:-1.59519423884777,0)
--(axis cs:-1.62520040008002,0)
--(axis cs:-1.65520656131226,0)
--(axis cs:-1.68521272254451,0)
--(axis cs:-1.71521888377676,0)
--(axis cs:-1.745225045009,0)
--(axis cs:-1.77523120624125,0)
--(axis cs:-1.8052373674735,0)
--(axis cs:-1.83524352870574,0)
--(axis cs:-1.86524968993799,0)
--(axis cs:-1.89525585117023,0)
--(axis cs:-1.92526201240248,0)
--(axis cs:-1.95526817363473,0)
--(axis cs:-1.98527433486697,0)
--(axis cs:-2.01528049609922,0)
--(axis cs:-2.04528665733147,0)
--(axis cs:-2.07529281856371,0)
--(axis cs:-2.10529897979596,0)
--(axis cs:-2.13530514102821,0)
--(axis cs:-2.16531130226045,0)
--(axis cs:-2.1953174634927,0)
--(axis cs:-2.22532362472495,0)
--(axis cs:-2.25532978595719,0)
--(axis cs:-2.28533594718944,0)
--(axis cs:-2.31534210842169,0)
--(axis cs:-2.34534826965393,0)
--(axis cs:-2.37535443088618,0)
--(axis cs:-2.40536059211842,0)
--(axis cs:-2.43536675335067,0)
--(axis cs:-2.46537291458292,0)
--(axis cs:-2.49537907581517,0)
--(axis cs:-2.52538523704741,0)
--(axis cs:-2.55539139827966,0)
--(axis cs:-2.5853975595119,0)
--(axis cs:-2.61540372074415,0)
--(axis cs:-2.6454098819764,0)
--(axis cs:-2.67541604320864,0)
--(axis cs:-2.70542220444089,0)
--(axis cs:-2.73542836567313,0)
--(axis cs:-2.76543452690538,0)
--(axis cs:-2.79544068813763,0)
--(axis cs:-2.82544684936988,0)
--(axis cs:-2.85545301060212,0)
--(axis cs:-2.88545917183437,0)
--(axis cs:-2.91546533306661,0)
--(axis cs:-2.94547149429886,0)
--(axis cs:-2.97547765553111,0)
--(axis cs:-3.00548381676335,0)
--(axis cs:-3.0354899779956,0)
--(axis cs:-3.06549613922785,0)
--(axis cs:-3.09550230046009,0)
--(axis cs:-3.12550846169234,0)
--(axis cs:-3.15551462292459,0)
--(axis cs:-3.18552078415683,0)
--(axis cs:-3.21552694538908,0)
--(axis cs:-3.24553310662132,0)
--(axis cs:-3.27553926785357,0)
--(axis cs:-3.30554542908582,0)
--(axis cs:-3.33555159031806,0)
--(axis cs:-3.36555775155031,0)
--(axis cs:-3.39556391278256,0)
--(axis cs:-3.4255700740148,0)
--(axis cs:-3.45557623524705,0)
--(axis cs:-3.4855823964793,0)
--(axis cs:-3.51558855771154,0)
--(axis cs:-3.54559471894379,0)
--(axis cs:-3.57560088017604,0)
--(axis cs:-3.60560704140828,0)
--(axis cs:-3.63561320264052,0)
--(axis cs:-3.66561936387278,0)
--(axis cs:-3.69562552510502,0)
--(axis cs:-3.72563168633727,0)
--(axis cs:-3.75563784756951,0)
--(axis cs:-3.78564400880176,0)
--(axis cs:-3.81565017003401,0)
--(axis cs:-3.84565633126625,0)
--(axis cs:-3.8756624924985,0)
--(axis cs:-3.90566865373075,0)
--(axis cs:-3.93567481496299,0)
--(axis cs:-3.96568097619524,0)
--(axis cs:-3.99568713742749,0)
--cycle;

\path [pattern=north east lines, pattern color = darkorange25512714, opacity=0.5, preaction={fill, fill=darkorange25512714, fill opacity=0.25}]
(axis cs:-0.995071014202842,0)
--(axis cs:-0.995071014202842,0.00104986833339383)
--(axis cs:-0.965064852970596,0.00116336002603381)
--(axis cs:-0.935058691738347,0.00128812304311357)
--(axis cs:-0.905052530506101,0.0014251627861728)
--(axis cs:-0.875046369273855,0.0015755620427447)
--(axis cs:-0.845040208041609,0.00174048569204979)
--(axis cs:-0.815034046809363,0.00192118557518611)
--(axis cs:-0.785027885577116,0.00211900552340224)
--(axis cs:-0.755021724344867,0.00233538653646557)
--(axis cs:-0.725015563112622,0.0025718721014523)
--(axis cs:-0.695009401880375,0.00283011364048775)
--(axis cs:-0.665003240648129,0.00311187607405586)
--(axis cs:-0.634997079415883,0.00341904348448089)
--(axis cs:-0.60499091818364,0.00375362486206298)
--(axis cs:-0.574984756951388,0.00411775991412968)
--(axis cs:-0.544978595719142,0.00451372491495138)
--(axis cs:-0.514972434486899,0.00494393857207304)
--(axis cs:-0.484966273254653,0.00541096788213756)
--(axis cs:-0.454960112022407,0.00591753394673816)
--(axis cs:-0.424953950790158,0.00646651771624474)
--(axis cs:-0.394947789557912,0.00706096562691527)
--(axis cs:-0.364941628325666,0.00770409509394886)
--(axis cs:-0.33493546709342,0.008399299820472)
--(axis cs:-0.304929305861174,0.00915015487979947)
--(axis cs:-0.274923144628927,0.00996042152569135)
--(axis cs:-0.244916983396679,0.0108340516827624)
--(axis cs:-0.214910822164432,0.0117751920667121)
--(axis cs:-0.184904660932186,0.0127881878816605)
--(axis cs:-0.15489849969994,0.0138775860396164)
--(axis cs:-0.124892338467694,0.0150481378450083)
--(axis cs:-0.0948861772354453,0.0163048010852941)
--(axis cs:-0.0648800160031993,0.0176527414669686)
--(axis cs:-0.0348738547709532,0.0190973333348378)
--(axis cs:-0.00486769353870708,0.0206441596112552)
--(axis cs:0.0251384676935362,0.0222990108911514)
--(axis cs:0.0551446289257851,0.0240678836281721)
--(axis cs:0.085150790158034,0.025956977347081)
--(axis cs:0.115156951390277,0.0279726908178557)
--(axis cs:0.145163112622526,0.0301216171275858)
--(axis cs:0.175169273854769,0.0324105375874422)
--(axis cs:0.205175435087018,0.0348464144136507)
--(axis cs:0.235181596319262,0.0374363821235543)
--(axis cs:0.26518775755151,0.0401877375905918)
--(axis cs:0.295193918783759,0.0431079287052781)
--(axis cs:0.325200080016003,0.046204541593166)
--(axis cs:0.355206241248252,0.0494852863452275)
--(axis cs:0.385212402480495,0.0529579812211764)
--(axis cs:0.415218563712744,0.0566305352919824)
--(axis cs:0.445224724944992,0.0605109294941307)
--(axis cs:0.475230886177236,0.0646071960751735)
--(axis cs:0.505237047409479,0.0689273964176772)
--(axis cs:0.535243208641728,0.0734795972368587)
--(axis cs:0.565249369873971,0.0782718451559882)
--(axis cs:0.59525553110622,0.0833121396729862)
--(axis cs:0.625261692338469,0.088608404541499)
--(axis cs:0.655267853570712,0.0941684576001653)
--(axis cs:0.685274014802961,0.0999999790946059)
--(axis cs:0.715280176035205,0.106110478547932)
--(axis cs:0.745286337267453,0.112507260247225)
--(axis cs:0.775292498499702,0.119197387425312)
--(axis cs:0.805298659731946,0.126187645229364)
--(axis cs:0.835304820964194,0.133484502580133)
--(axis cs:0.865310982196438,0.141094073038024)
--(axis cs:0.895317143428687,0.149022074804648)
--(axis cs:0.925323304660935,0.157273790000715)
--(axis cs:0.955329465893179,0.165854023373331)
--(axis cs:0.985335627125427,0.174767060597532)
--(axis cs:1.01534178835767,0.184016626348333)
--(axis cs:1.04534794958991,0.193605842330608)
--(axis cs:1.07535411082216,0.203537185464379)
--(axis cs:1.10536027205441,0.213812446432837)
--(axis cs:1.13536643328666,0.224432688809274)
--(axis cs:1.1653725945189,0.235398208987057)
--(axis cs:1.19537875575115,0.24670849714368)
--(axis cs:1.2253849169834,0.258362199475862)
--(axis cs:1.25539107821565,0.270357081947156)
--(axis cs:1.28539723944789,0.282689995792941)
--(axis cs:1.31540340068014,0.295356845029569)
--(axis cs:1.34540956191238,0.308352556214835)
--(axis cs:1.37541572314463,0.32167105070596)
--(axis cs:1.40542188437687,0.335305219658455)
--(axis cs:1.43542804560912,0.349246902005)
--(axis cs:1.46543420684137,0.36348686564729)
--(axis cs:1.49544036807361,0.378014792086122)
--(axis cs:1.52544652930586,0.392819264705394)
--(axis cs:1.55545269053811,0.407887760914351)
--(axis cs:1.58545885177035,0.423206648339475)
--(axis cs:1.6154650130026,0.438761185242507)
--(axis cs:1.64547117423485,0.454535525324681)
--(axis cs:1.67547733546709,0.470512727059193)
--(axis cs:1.70548349669934,0.486674767674096)
--(axis cs:1.73548965793158,0.503002561886758)
--(axis cs:1.76549581916384,0.519475985468443)
--(axis cs:1.79550198039608,0.536073903693574)
--(axis cs:1.82550814162832,0.552774204703433)
--(axis cs:1.85551430286057,0.569553837787763)
--(axis cs:1.88552046409282,0.586388856560976)
--(axis cs:1.91552662532506,0.603254466981998)
--(axis cs:1.94553278655731,0.620125080138517)
--(axis cs:1.97553894778956,0.636974369687974)
--(axis cs:2.00554510902181,0.653775333818873)
--(axis cs:2.03555127025405,0.670500361567273)
--(axis cs:2.0655574314863,0.687121303295002)
--(axis cs:2.09556359271854,0.703609545107966)
--(axis cs:2.12556975395079,0.719936086965758)
--(axis cs:2.15557591518304,0.736071624207087)
--(axis cs:2.18558207641528,0.751986632190307)
--(axis cs:2.21558823764753,0.767651453724042)
--(axis cs:2.24559439887977,0.783036388940249)
--(axis cs:2.27560056011202,0.798111787241136)
--(axis cs:2.30560672134427,0.812848140932038)
--(axis cs:2.33561288257652,0.827216180135358)
--(axis cs:2.36561904380876,0.841186968565637)
--(axis cs:2.39562520504101,0.85473199973323)
--(axis cs:2.42563136627325,0.867823293133893)
--(axis cs:2.4556375275055,0.880433489974085)
--(axis cs:2.48564368873775,0.892535947976759)
--(axis cs:2.51564984996999,0.90410483481045)
--(axis cs:2.54565601120224,0.91511521968504)
--(axis cs:2.57566217243448,0.925543162661122)
--(axis cs:2.60566833366673,0.935365801226395)
--(axis cs:2.63567449489898,0.944561433701645)
--(axis cs:2.66568065613122,0.953109599051118)
--(axis cs:2.69568681736347,0.960991152686864)
--(axis cs:2.72569297859572,0.968188337874296)
--(axis cs:2.75569913982797,0.97468485236641)
--(axis cs:2.78570530106022,0.980465909916778)
--(axis cs:2.81571146229246,0.985518296346576)
--(axis cs:2.84571762352471,0.989830419868086)
--(axis cs:2.87572378475695,0.993392355396488)
--(axis cs:2.90572994598919,0.996195882612868)
--(axis cs:2.93573610722144,0.998234517574119)
--(axis cs:2.96574226845369,0.999503537699633)
--(axis cs:2.99574842968594,1)
--(axis cs:3.02575459091818,0.999722752449238)
--(axis cs:3.05576075215043,0.998672438439047)
--(axis cs:3.08576691338268,0.996851494290982)
--(axis cs:3.11577307461492,0.994264139840016)
--(axis cs:3.14577923584717,0.990916362140415)
--(axis cs:3.17578539707942,0.986815892382011)
--(axis cs:3.20579155831166,0.981972176141418)
--(axis cs:3.23579771954391,0.976396337128422)
--(axis cs:3.26580388077615,0.970101134622298)
--(axis cs:3.2958100420084,0.963100914825977)
--(axis cs:3.32581620324065,0.955411556397664)
--(axis cs:3.35582236447289,0.947050410449274)
--(axis cs:3.38582852570514,0.938036235328991)
--(axis cs:3.41583468693739,0.928389126530927)
--(axis cs:3.44584084816963,0.918130442098241)
--(axis cs:3.47584700940188,0.907282723907056)
--(axis cs:3.50585317063413,0.895869615236804)
--(axis cs:3.53585933186638,0.883915775048332)
--(axis cs:3.56586549309862,0.871446789404005)
--(axis cs:3.59587165433086,0.858489080474077)
--(axis cs:3.62587781556312,0.845069813580877)
--(axis cs:3.65588397679536,0.8312168027367)
--(axis cs:3.6858901380276,0.8169584151327)
--(axis cs:3.71589629925985,0.802323475034903)
--(axis cs:3.7459024604921,0.787341167539202)
--(axis cs:3.77590862172434,0.772040942630402)
--(axis cs:3.80591478295659,0.75645241998105)
--(axis cs:3.83592094418884,0.740605294913701)
--(axis cs:3.86592710542108,0.724529245936079)
--(axis cs:3.89593326665333,0.708253844242031)
--(axis cs:3.92593942788558,0.691808465552499)
--(axis cs:3.95594558911783,0.675222204650357)
--(axis cs:3.98595175035007,0.658523792940581)
--(axis cs:4.01595791158232,0.641741519343585)
--(axis cs:4.04596407281456,0.624903154804439)
--(axis cs:4.07597023404681,0.608035880674402)
--(axis cs:4.10597639527905,0.591166221194222)
--(axis cs:4.1359825565113,0.574319980280627)
--(axis cs:4.16598871774355,0.557522182789295)
--(axis cs:4.1959948789758,0.540797020398775)
--(axis cs:4.22600104020804,0.524167802231241)
--(axis cs:4.25600720144029,0.507656910297302)
--(axis cs:4.28601336267253,0.491285759823808)
--(axis cs:4.31601952390478,0.475074764495719)
--(axis cs:4.34602568513703,0.459043306616093)
--(axis cs:4.37603184636927,0.443209712161768)
--(axis cs:4.40603800760152,0.427591230687095)
--(axis cs:4.43604416883376,0.412204020003859)
--(axis cs:4.46605033006601,0.397063135542496)
--(axis cs:4.49605649129826,0.382182524278247)
--(axis cs:4.5260626525305,0.367575023085654)
--(axis cs:4.55606881376275,0.353252361366316)
--(axis cs:4.586074974995,0.33922516777788)
--(axis cs:4.61608113622725,0.325502980876893)
--(axis cs:4.6460872974595,0.312094263474736)
--(axis cs:4.67609345869174,0.299006420493916)
--(axis cs:4.70609961992399,0.286245820102057)
--(axis cs:4.73610578115623,0.27381781789261)
--(axis cs:4.76611194238847,0.261726783874713)
--(axis cs:4.79611810362072,0.249976132029877)
--(axis cs:4.82612426485297,0.238568352189953)
--(axis cs:4.85613042608522,0.227505043989302)
--(axis cs:4.88613658731746,0.216786952644148)
--(axis cs:4.91614274854971,0.206414006313561)
--(axis cs:4.94614890978196,0.196385354799487)
--(axis cs:4.97615507101421,0.186699409347484)
--(axis cs:5.00616123224645,0.177353883315307)
--(axis cs:5.0361673934787,0.168345833483133)
--(axis cs:5.06617355471094,0.159671701786945)
--(axis cs:5.09617971594319,0.151327357265104)
--(axis cs:5.12618587717543,0.143308138017735)
--(axis cs:5.15619203840768,0.135608892988601)
--(axis cs:5.18619819963993,0.128224023390047)
--(axis cs:5.21620436087217,0.121147523602852)
--(axis cs:5.24621052210442,0.114373021394586)
--(axis cs:5.27621668333666,0.107893817312122)
--(axis cs:5.30622284456891,0.101702923116176)
--(axis cs:5.33622900580116,0.0957930991381678)
--(axis cs:5.36623516703341,0.0901568904520532)
--(axis cs:5.39624132826566,0.0847866617661514)
--(axis cs:5.4262474894979,0.0796746309522072)
--(axis cs:5.45625365073014,0.07481290114088)
--(axis cs:5.4862598119624,0.070193491324619)
--(axis cs:5.51626597319464,0.0658083654202246)
--(axis cs:5.54627213442688,0.0616494597543572)
--(axis cs:5.57627829565913,0.0577087089458256)
--(axis cs:5.60628445689138,0.0539780701684676)
--(axis cs:5.63629061812362,0.0504495457879552)
--(axis cs:5.66629677935587,0.0471152043748152)
--(axis cs:5.69630294058812,0.0439672001042797)
--(axis cs:5.72630910182037,0.0409977905613572)
--(axis cs:5.75631526305261,0.0381993529766496)
--(axis cs:5.78632142428486,0.0355643989249327)
--(axis cs:5.81632758551711,0.0330855875244345)
--(axis cs:5.84633374674935,0.0307557371799787)
--(axis cs:5.8763399079816,0.0285678359178222)
--(axis cs:5.90634606921384,0.0265150503640585)
--(axis cs:5.93635223044609,0.0245907334218856)
--(axis cs:5.96635839167833,0.0227884307059454)
--(axis cs:5.99636455291058,0.021101885794232)
--(axis cs:6.02637071414283,0.0195250443598953)
--(axis cs:6.05637687537507,0.0180520572465349)
--(axis cs:6.08638303660732,0.0166772825514189)
--(axis cs:6.11638919783957,0.0153952867814359)
--(axis cs:6.14639535907181,0.0142008451465428)
--(axis cs:6.17640152030406,0.0130889410550671)
--(axis cs:6.20640768153631,0.0120547648744435)
--(axis cs:6.23641384276855,0.0110937120198734)
--(axis cs:6.2664200040008,0.0102013804320337)
--(axis cs:6.29642616523304,0.00937356750331733)
--(axis cs:6.32643232646529,0.00860626651023882)
--(axis cs:6.35643848769754,0.00789566260759133)
--(axis cs:6.38644464892978,0.00723812843772198)
--(axis cs:6.41645081016203,0.00663021940594529)
--(axis cs:6.44645697139428,0.00606866867065332)
--(axis cs:6.47646313262653,0.00555038189413183)
--(axis cs:6.50646929385877,0.00507243179749104)
--(axis cs:6.53647545509102,0.00463205256046945)
--(axis cs:6.56648161632326,0.00422663410421106)
--(axis cs:6.59648777755551,0.00385371629245552)
--(axis cs:6.62649393878776,0.0035109830839377)
--(axis cs:6.65650010002001,0.00319625666619171)
--(axis cs:6.68650626125225,0.00290749159839428)
--(axis cs:6.7165124224845,0.0026427689883915)
--(axis cs:6.74651858371674,0.00240029072663152)
--(axis cs:6.77652474494899,0.00217837379738671)
--(axis cs:6.80653090618124,0.0019754446854038)
--(axis cs:6.83653706741348,0.00179003389396957)
--(axis cs:6.86654322864573,0.00162077058833301)
--(axis cs:6.89654938987798,0.0014663773764861)
--(axis cs:6.92655555111022,0.00132566523747483)
--(axis cs:6.95656171234247,0.00119752860569387)
--(axis cs:6.98656787357471,0.00108094061801362)
--(axis cs:6.98656787357471,0)
--(axis cs:6.98656787357471,0)
--(axis cs:6.95656171234247,0)
--(axis cs:6.92655555111022,0)
--(axis cs:6.89654938987798,0)
--(axis cs:6.86654322864573,0)
--(axis cs:6.83653706741348,0)
--(axis cs:6.80653090618124,0)
--(axis cs:6.77652474494899,0)
--(axis cs:6.74651858371674,0)
--(axis cs:6.7165124224845,0)
--(axis cs:6.68650626125225,0)
--(axis cs:6.65650010002001,0)
--(axis cs:6.62649393878776,0)
--(axis cs:6.59648777755551,0)
--(axis cs:6.56648161632326,0)
--(axis cs:6.53647545509102,0)
--(axis cs:6.50646929385877,0)
--(axis cs:6.47646313262653,0)
--(axis cs:6.44645697139428,0)
--(axis cs:6.41645081016203,0)
--(axis cs:6.38644464892978,0)
--(axis cs:6.35643848769754,0)
--(axis cs:6.32643232646529,0)
--(axis cs:6.29642616523304,0)
--(axis cs:6.2664200040008,0)
--(axis cs:6.23641384276855,0)
--(axis cs:6.20640768153631,0)
--(axis cs:6.17640152030406,0)
--(axis cs:6.14639535907181,0)
--(axis cs:6.11638919783957,0)
--(axis cs:6.08638303660732,0)
--(axis cs:6.05637687537507,0)
--(axis cs:6.02637071414283,0)
--(axis cs:5.99636455291058,0)
--(axis cs:5.96635839167833,0)
--(axis cs:5.93635223044609,0)
--(axis cs:5.90634606921384,0)
--(axis cs:5.8763399079816,0)
--(axis cs:5.84633374674935,0)
--(axis cs:5.81632758551711,0)
--(axis cs:5.78632142428486,0)
--(axis cs:5.75631526305261,0)
--(axis cs:5.72630910182037,0)
--(axis cs:5.69630294058812,0)
--(axis cs:5.66629677935587,0)
--(axis cs:5.63629061812362,0)
--(axis cs:5.60628445689138,0)
--(axis cs:5.57627829565913,0)
--(axis cs:5.54627213442688,0)
--(axis cs:5.51626597319464,0)
--(axis cs:5.4862598119624,0)
--(axis cs:5.45625365073014,0)
--(axis cs:5.4262474894979,0)
--(axis cs:5.39624132826566,0)
--(axis cs:5.36623516703341,0)
--(axis cs:5.33622900580116,0)
--(axis cs:5.30622284456891,0)
--(axis cs:5.27621668333666,0)
--(axis cs:5.24621052210442,0)
--(axis cs:5.21620436087217,0)
--(axis cs:5.18619819963993,0)
--(axis cs:5.15619203840768,0)
--(axis cs:5.12618587717543,0)
--(axis cs:5.09617971594319,0)
--(axis cs:5.06617355471094,0)
--(axis cs:5.0361673934787,0)
--(axis cs:5.00616123224645,0)
--(axis cs:4.97615507101421,0)
--(axis cs:4.94614890978196,0)
--(axis cs:4.91614274854971,0)
--(axis cs:4.88613658731746,0)
--(axis cs:4.85613042608522,0)
--(axis cs:4.82612426485297,0)
--(axis cs:4.79611810362072,0)
--(axis cs:4.76611194238847,0)
--(axis cs:4.73610578115623,0)
--(axis cs:4.70609961992399,0)
--(axis cs:4.67609345869174,0)
--(axis cs:4.6460872974595,0)
--(axis cs:4.61608113622725,0)
--(axis cs:4.586074974995,0)
--(axis cs:4.55606881376275,0)
--(axis cs:4.5260626525305,0)
--(axis cs:4.49605649129826,0)
--(axis cs:4.46605033006601,0)
--(axis cs:4.43604416883376,0)
--(axis cs:4.40603800760152,0)
--(axis cs:4.37603184636927,0)
--(axis cs:4.34602568513703,0)
--(axis cs:4.31601952390478,0)
--(axis cs:4.28601336267253,0)
--(axis cs:4.25600720144029,0)
--(axis cs:4.22600104020804,0)
--(axis cs:4.1959948789758,0)
--(axis cs:4.16598871774355,0)
--(axis cs:4.1359825565113,0)
--(axis cs:4.10597639527905,0)
--(axis cs:4.07597023404681,0)
--(axis cs:4.04596407281456,0)
--(axis cs:4.01595791158232,0)
--(axis cs:3.98595175035007,0)
--(axis cs:3.95594558911783,0)
--(axis cs:3.92593942788558,0)
--(axis cs:3.89593326665333,0)
--(axis cs:3.86592710542108,0)
--(axis cs:3.83592094418884,0)
--(axis cs:3.80591478295659,0)
--(axis cs:3.77590862172434,0)
--(axis cs:3.7459024604921,0)
--(axis cs:3.71589629925985,0)
--(axis cs:3.6858901380276,0)
--(axis cs:3.65588397679536,0)
--(axis cs:3.62587781556312,0)
--(axis cs:3.59587165433086,0)
--(axis cs:3.56586549309862,0)
--(axis cs:3.53585933186638,0)
--(axis cs:3.50585317063413,0)
--(axis cs:3.47584700940188,0)
--(axis cs:3.44584084816963,0)
--(axis cs:3.41583468693739,0)
--(axis cs:3.38582852570514,0)
--(axis cs:3.35582236447289,0)
--(axis cs:3.32581620324065,0)
--(axis cs:3.2958100420084,0)
--(axis cs:3.26580388077615,0)
--(axis cs:3.23579771954391,0)
--(axis cs:3.20579155831166,0)
--(axis cs:3.17578539707942,0)
--(axis cs:3.14577923584717,0)
--(axis cs:3.11577307461492,0)
--(axis cs:3.08576691338268,0)
--(axis cs:3.05576075215043,0)
--(axis cs:3.02575459091818,0)
--(axis cs:2.99574842968594,0)
--(axis cs:2.96574226845369,0)
--(axis cs:2.93573610722144,0)
--(axis cs:2.90572994598919,0)
--(axis cs:2.87572378475695,0)
--(axis cs:2.84571762352471,0)
--(axis cs:2.81571146229246,0)
--(axis cs:2.78570530106022,0)
--(axis cs:2.75569913982797,0)
--(axis cs:2.72569297859572,0)
--(axis cs:2.69568681736347,0)
--(axis cs:2.66568065613122,0)
--(axis cs:2.63567449489898,0)
--(axis cs:2.60566833366673,0)
--(axis cs:2.57566217243448,0)
--(axis cs:2.54565601120224,0)
--(axis cs:2.51564984996999,0)
--(axis cs:2.48564368873775,0)
--(axis cs:2.4556375275055,0)
--(axis cs:2.42563136627325,0)
--(axis cs:2.39562520504101,0)
--(axis cs:2.36561904380876,0)
--(axis cs:2.33561288257652,0)
--(axis cs:2.30560672134427,0)
--(axis cs:2.27560056011202,0)
--(axis cs:2.24559439887977,0)
--(axis cs:2.21558823764753,0)
--(axis cs:2.18558207641528,0)
--(axis cs:2.15557591518304,0)
--(axis cs:2.12556975395079,0)
--(axis cs:2.09556359271854,0)
--(axis cs:2.0655574314863,0)
--(axis cs:2.03555127025405,0)
--(axis cs:2.00554510902181,0)
--(axis cs:1.97553894778956,0)
--(axis cs:1.94553278655731,0)
--(axis cs:1.91552662532506,0)
--(axis cs:1.88552046409282,0)
--(axis cs:1.85551430286057,0)
--(axis cs:1.82550814162832,0)
--(axis cs:1.79550198039608,0)
--(axis cs:1.76549581916384,0)
--(axis cs:1.73548965793158,0)
--(axis cs:1.70548349669934,0)
--(axis cs:1.67547733546709,0)
--(axis cs:1.64547117423485,0)
--(axis cs:1.6154650130026,0)
--(axis cs:1.58545885177035,0)
--(axis cs:1.55545269053811,0)
--(axis cs:1.52544652930586,0)
--(axis cs:1.49544036807361,0)
--(axis cs:1.46543420684137,0)
--(axis cs:1.43542804560912,0)
--(axis cs:1.40542188437687,0)
--(axis cs:1.37541572314463,0)
--(axis cs:1.34540956191238,0)
--(axis cs:1.31540340068014,0)
--(axis cs:1.28539723944789,0)
--(axis cs:1.25539107821565,0)
--(axis cs:1.2253849169834,0)
--(axis cs:1.19537875575115,0)
--(axis cs:1.1653725945189,0)
--(axis cs:1.13536643328666,0)
--(axis cs:1.10536027205441,0)
--(axis cs:1.07535411082216,0)
--(axis cs:1.04534794958991,0)
--(axis cs:1.01534178835767,0)
--(axis cs:0.985335627125427,0)
--(axis cs:0.955329465893179,0)
--(axis cs:0.925323304660935,0)
--(axis cs:0.895317143428687,0)
--(axis cs:0.865310982196438,0)
--(axis cs:0.835304820964194,0)
--(axis cs:0.805298659731946,0)
--(axis cs:0.775292498499702,0)
--(axis cs:0.745286337267453,0)
--(axis cs:0.715280176035205,0)
--(axis cs:0.685274014802961,0)
--(axis cs:0.655267853570712,0)
--(axis cs:0.625261692338469,0)
--(axis cs:0.59525553110622,0)
--(axis cs:0.565249369873971,0)
--(axis cs:0.535243208641728,0)
--(axis cs:0.505237047409479,0)
--(axis cs:0.475230886177236,0)
--(axis cs:0.445224724944992,0)
--(axis cs:0.415218563712744,0)
--(axis cs:0.385212402480495,0)
--(axis cs:0.355206241248252,0)
--(axis cs:0.325200080016003,0)
--(axis cs:0.295193918783759,0)
--(axis cs:0.26518775755151,0)
--(axis cs:0.235181596319262,0)
--(axis cs:0.205175435087018,0)
--(axis cs:0.175169273854769,0)
--(axis cs:0.145163112622526,0)
--(axis cs:0.115156951390277,0)
--(axis cs:0.085150790158034,0)
--(axis cs:0.0551446289257851,0)
--(axis cs:0.0251384676935362,0)
--(axis cs:-0.00486769353870708,0)
--(axis cs:-0.0348738547709532,0)
--(axis cs:-0.0648800160031993,0)
--(axis cs:-0.0948861772354453,0)
--(axis cs:-0.124892338467694,0)
--(axis cs:-0.15489849969994,0)
--(axis cs:-0.184904660932186,0)
--(axis cs:-0.214910822164432,0)
--(axis cs:-0.244916983396679,0)
--(axis cs:-0.274923144628927,0)
--(axis cs:-0.304929305861174,0)
--(axis cs:-0.33493546709342,0)
--(axis cs:-0.364941628325666,0)
--(axis cs:-0.394947789557912,0)
--(axis cs:-0.424953950790158,0)
--(axis cs:-0.454960112022407,0)
--(axis cs:-0.484966273254653,0)
--(axis cs:-0.514972434486899,0)
--(axis cs:-0.544978595719142,0)
--(axis cs:-0.574984756951388,0)
--(axis cs:-0.60499091818364,0)
--(axis cs:-0.634997079415883,0)
--(axis cs:-0.665003240648129,0)
--(axis cs:-0.695009401880375,0)
--(axis cs:-0.725015563112622,0)
--(axis cs:-0.755021724344867,0)
--(axis cs:-0.785027885577116,0)
--(axis cs:-0.815034046809363,0)
--(axis cs:-0.845040208041609,0)
--(axis cs:-0.875046369273855,0)
--(axis cs:-0.905052530506101,0)
--(axis cs:-0.935058691738347,0)
--(axis cs:-0.965064852970596,0)
--(axis cs:-0.995071014202842,0)
--cycle;

\end{axis}

\end{tikzpicture}


==> experimental_overview/figures/spa_simulation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.98,0.5)},
  anchor=east,
  draw=lightgray204,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={z (cm)},
xmajorgrids,
xmin=-8.88519111022204, xmax=10.8858685257051,
xtick style={color=black},
y grid style={darkgray176},
ylabel={population},
ymajorgrids,
ymin=-0.0499999833689036, ymax=1.04999965102037,
ytick style={color=black},
width=\textwidth,
height=5.0/8.0*\textwidth,
xtick={-7.5, -5.0, -2.5, 0.0, 2.5, 5.0, 7.5, 10.0},
ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
clip=false
]

\node[anchor=north east] at ([xshift=-21pt,yshift=0pt]current axis.north west) {\textbf{b)}};

\addlegendimage{thick, forestgreen4416044}
\addlegendentry{$\left|J=0\right\rangle$}
\addlegendimage{thick, crimson2143940, dashed}
\addlegendentry{$\left|J=1\right\rangle$}
\addlegendimage{thick, mediumpurple148103189, dash pattern=on 1pt off 1.5pt on 3pt off 1.5pt}
\addlegendentry{$\left|J=2\right\rangle$}
\addlegendimage{area legend, draw=steelblue31119180, fill=steelblue31119180, opacity=1.0, pattern=north west lines, pattern color=steelblue31119180}
\addlegendentry{I$_{01}$}
\addlegendimage{area legend, draw=darkorange25512714, fill=darkorange25512714, opacity=1.0, pattern=north east lines, pattern color=darkorange25512714}
\addlegendentry{I$_{12}$}
\addlegendimage{only marks, mark=|, mark size=6pt, gray, line width=4pt, opacity=0.5}
\addlegendentry{ring}

\addplot [thick, forestgreen4416044]
table {%
-7.98650658131626 0.999998001626338
-7.95650042008402 0.999997684923815
-7.92649425885177 0.999998687023437
-7.89648809761952 0.999997542602891
-7.86648193638728 0.999996244155923
-7.83647577515503 0.999994802366002
-7.80646961392278 0.999992705086547
-7.77646345269054 0.999992569637154
-7.74645729145829 0.999994178448423
-7.71645113022604 0.999992571603376
-7.6864449689938 0.999993908499116
-7.65643880776155 0.999993165851967
-7.6264326465293 0.999992874711167
-7.59642648529706 0.999993850342827
-7.56642032406481 0.99999341543983
-7.53641416283257 0.999992720388548
-7.50640800160032 0.999993566108278
-7.47640184036807 0.999993721850148
-7.44639567913583 0.999992687954718
-7.41638951790358 0.99999387504631
-7.38638335667133 0.999992870079759
-7.35637719543909 0.999994133810238
-7.32637103420684 0.999992261575121
-7.2963648729746 0.999992880654704
-7.26635871174235 0.999995039327747
-7.2363525505101 0.999996705934871
-7.20634638927785 0.999997962498785
-7.17634022804561 0.999997955875721
-7.14633406681336 0.999997322492371
-7.11632790558112 0.999997791109354
-7.08632174434887 0.999997977945683
-7.05631558311662 0.99999793684983
-7.02630942188438 0.999997930209073
-6.99630326065213 0.999997217013766
-6.96629709941988 0.999998188868043
-6.93629093818764 0.999998054560496
-6.90628477695539 0.999997499602892
-6.87627861572315 0.99999813913509
-6.8462724544909 0.999997797628557
-6.81626629325865 0.999997975888176
-6.78626013202641 0.999997859380163
-6.75625397079416 0.999997974845054
-6.72624780956191 0.999997947455988
-6.69624164832967 0.99999873102012
-6.66623548709742 0.999999294151446
-6.63622932586517 0.999999415972995
-6.60622316463293 0.999999386534018
-6.57621700340068 0.999999335987192
-6.54621084216843 0.999999464631178
-6.51620468093619 0.999999122841158
-6.48619851970394 0.999999429142287
-6.45619235847169 0.999999667639042
-6.42618619723945 0.999999365223489
-6.3961800360072 0.999999564227739
-6.36617387477496 0.999999520918887
-6.3361677135427 0.999999301226356
-6.30616155231046 0.999999004834973
-6.27615539107821 0.999998714105437
-6.24614922984597 0.999998467583646
-6.21614306861373 0.999998690337933
-6.18613690738148 0.99999852596854
-6.15613074614923 0.99999851481348
-6.12612458491698 0.999998684968019
-6.09611842368474 0.999998355514768
-6.06611226245249 0.999998556220281
-6.03610610122024 0.999998450037131
-6.006099939988 0.999998183597363
-5.97609377875575 0.999998184774686
-5.9460876175235 0.99999816115287
-5.91608145629126 0.999998397322738
-5.88607529505901 0.999998025667475
-5.85606913382677 0.999998017257642
-5.82606297259452 0.999997853698669
-5.79605681136227 0.999997502154387
-5.76605065013002 0.999997701106939
-5.73604448889778 0.999997739814479
-5.70603832766554 0.999997713620663
-5.67603216643329 0.999997470979786
-5.64602600520104 0.99999765150507
-5.61601984396879 0.999998099770005
-5.58601368273655 0.999998335433182
-5.5560075215043 0.999998094869084
-5.52600136027206 0.999998241227436
-5.4959951990398 0.99999817256669
-5.46598903780756 0.999998171502068
-5.43598287657532 0.999998215781263
-5.40597671534307 0.999998067554526
-5.37597055411082 0.999998349925615
-5.34596439287858 0.999998507215415
-5.31595823164633 0.999998614226659
-5.28595207041408 0.999998793668963
-5.25594590918184 0.999998700760975
-5.22593974794959 0.999998761823414
-5.19593358671734 0.999998736590536
-5.1659274254851 0.999998746835364
-5.13592126425285 0.999998758818176
-5.1059151030206 0.999998694211163
-5.07590894178836 0.999998778024695
-5.04590278055611 0.999998608705445
-5.01589661932387 0.999998697141523
-4.98589045809162 0.999998883378252
-4.95588429685937 0.99999887754233
-4.92587813562713 0.999998774181556
-4.89587197439488 0.999998842467041
-4.86586581316263 0.999999006371573
-4.83585965193039 0.999998941505019
-4.80585349069814 0.999999060572585
-4.77584732946589 0.999998977265718
-4.74584116823365 0.99999883909912
-4.7158350070014 0.999998881071908
-4.68582884576915 0.999998932723438
-4.65582268453691 0.999998885509917
-4.62581652330466 0.999998808498224
-4.59581036207241 0.999998847948245
-4.56580420084017 0.999999111942282
-4.53579803960792 0.99999911026039
-4.50579187837568 0.999998761946488
-4.47578571714343 0.999999102011362
-4.44577955591118 0.999998638775217
-4.41577339467894 0.999999018415718
-4.38576723344669 0.999998409671437
-4.35576107221444 0.999998897937259
-4.3257549109822 0.999998301844469
-4.29574874974995 0.999998431484673
-4.2657425885177 0.999998535442547
-4.23573642728546 0.999997743561775
-4.20573026605321 0.99999744117258
-4.17572410482097 0.999997663707714
-4.14571794358872 0.999996822261769
-4.11571178235647 0.99999595521751
-4.08570562112422 0.999996143302247
-4.05569945989198 0.999995782987909
-4.02569329865973 0.999994555146044
-3.99568713742749 0.999994527387157
-3.96568097619524 0.999994938079835
-3.93567481496299 0.999993938369156
-3.90566865373075 0.999993572868634
-3.8756624924985 0.999994639045003
-3.84565633126625 0.999994504083916
-3.81565017003401 0.999993774748621
-3.78564400880176 0.999995375338351
-3.75563784756951 0.999994084963074
-3.72563168633727 0.999994394540421
-3.69562552510502 0.999991533748228
-3.66561936387278 0.99999129826092
-3.63561320264052 0.999988165546434
-3.60560704140828 0.999987485236836
-3.57560088017604 0.999990760859429
-3.54559471894379 0.999993441367524
-3.51558855771154 0.999992556327448
-3.4855823964793 0.999989329474684
-3.45557623524705 0.999988859110846
-3.4255700740148 0.999991766246348
-3.39556391278256 0.999991511080655
-3.36555775155031 0.999990432330416
-3.33555159031806 0.999992289032462
-3.30554542908582 0.999987922669506
-3.27553926785357 0.999990972000328
-3.24553310662132 0.999990130886848
-3.21552694538908 0.999990162583866
-3.18552078415683 0.999988160720213
-3.15551462292459 0.999992260448845
-3.12550846169234 0.999989702265028
-3.09550230046009 0.999989561627985
-3.06549613922785 0.999987174105837
-3.0354899779956 0.999986076516057
-3.00548381676335 0.999988753942151
-2.97547765553111 0.999991698889867
-2.94547149429886 0.999990969883653
-2.91546533306661 0.999984192741284
-2.88545917183437 0.999989689676619
-2.85545301060212 0.999982916213444
-2.82544684936988 0.99998898799479
-2.79544068813763 0.999987584625014
-2.76543452690538 0.999982923233469
-2.73542836567313 0.999981616020041
-2.70542220444089 0.999982394660385
-2.67541604320864 0.999985144809943
-2.6454098819764 0.999988715005092
-2.61540372074415 0.99998209617082
-2.5853975595119 0.999982394045635
-2.55539139827966 0.99998345048128
-2.52538523704741 0.999983870559786
-2.49537907581517 0.999975572599353
-2.46537291458292 0.999976391088832
-2.43536675335067 0.999980192477973
-2.40536059211842 0.999979766125173
-2.37535443088618 0.999973275373729
-2.34534826965393 0.999971236451003
-2.31534210842169 0.99997882707212
-2.28533594718944 0.999968785214251
-2.25532978595719 0.999973476072423
-2.22532362472495 0.999961973467903
-2.1953174634927 0.999963779550279
-2.16531130226045 0.99996676817958
-2.13530514102821 0.999964996439855
-2.10529897979596 0.999958103683839
-2.07529281856371 0.999947834460887
-2.04528665733147 0.999952304211194
-2.01528049609922 0.999954417949504
-1.98527433486697 0.99994406146686
-1.95526817363473 0.999938903299607
-1.92526201240248 0.999946819668994
-1.89525585117023 0.999943126197823
-1.86524968993799 0.999936804032491
-1.83524352870574 0.999945602547468
-1.8052373674735 0.999938908710075
-1.77523120624125 0.999888469995055
-1.745225045009 0.999891579723056
-1.71521888377676 0.999902024036873
-1.68521272254451 0.999892521297797
-1.65520656131226 0.999835795891514
-1.62520040008002 0.9998561637315
-1.59519423884777 0.999869162251636
-1.56518807761552 0.999855274826495
-1.53518191638328 0.999809689293466
-1.50517575515103 0.999765602518053
-1.47516959391878 0.999831076034035
-1.44516343268654 0.999766893974584
-1.41515727145429 0.999792192474875
-1.38515111022204 0.999691448048814
-1.3551449489898 0.999742601991545
-1.32513878775755 0.999768393191882
-1.29513262652531 0.99976779323627
-1.26512646529306 0.999773702884328
-1.23512030406081 0.999686821210059
-1.20511414282856 0.999434754941824
-1.17510798159632 0.999551911119362
-1.14510182036408 0.999514040926106
-1.11509565913183 0.999493862734022
-1.08508949789958 0.999211562444169
-1.05508333666733 0.999371618297601
-1.02507717543509 0.999445213291094
-0.995071014202842 0.999410151199458
-0.965064852970596 0.99932589156271
-0.935058691738347 0.999052528634193
-0.905052530506101 0.998707108363307
-0.875046369273855 0.999014492628065
-0.845040208041609 0.998669083354687
-0.815034046809363 0.998750991631014
-0.785027885577116 0.998161320888038
-0.755021724344867 0.998376489037325
-0.725015563112622 0.998365928523465
-0.695009401880375 0.99811013297154
-0.665003240648129 0.998011812440008
-0.634997079415883 0.99806272560484
-0.60499091818364 0.996968440504662
-0.574984756951388 0.994820151954526
-0.544978595719142 0.996889181452482
-0.514972434486899 0.994466756854415
-0.484966273254653 0.996084665755867
-0.454960112022407 0.992164214612208
-0.424953950790158 0.992822967286022
-0.394947789557912 0.993763954379856
-0.364941628325666 0.992856916096551
-0.33493546709342 0.991254531472438
-0.304929305861174 0.988898096971602
-0.274923144628927 0.98366967254125
-0.244916983396679 0.976105711964479
-0.214910822164432 0.975265459838327
-0.184904660932186 0.966589281488546
-0.15489849969994 0.951300368264409
-0.124892338467694 0.933754025104525
-0.0948861772354453 0.907977818706487
-0.0648800160031993 0.841731849695871
-0.0348738547709532 0.753624071235183
-0.00486769353870708 0.61458878799545
0.0251384676935362 0.396483083467962
0.0551446289257851 0.168155671288981
0.085150790158034 0.0956159261248467
0.115156951390277 0.141957310832229
0.145163112622526 0.044154593955293
0.175169273854769 0.0625430180290524
0.205175435087018 0.0252871561500035
0.235181596319262 0.058473827624923
0.26518775755151 0.00778103905619961
0.295193918783759 0.0117281033577136
0.325200080016003 0.0330271693258307
0.355206241248252 0.0379841707605229
0.385212402480495 0.0354818730759732
0.415218563712744 0.0326769991495553
0.445224724944992 0.0265555915708196
0.475230886177236 0.0112271031804777
0.505237047409479 0.000307452057541497
0.535243208641728 0.0190301382626176
0.565249369873971 0.0156611913692678
0.59525553110622 0.00550301704490406
0.625261692338469 0.0168711407520837
0.655267853570712 0.0111894051737818
0.685274014802961 0.00311848884099939
0.715280176035205 0.0176795449951938
0.745286337267453 0.0175244462662539
0.775292498499702 0.00999430108780828
0.805298659731946 0.00558690173271703
0.835304820964194 0.00460781844116701
0.865310982196438 0.00611770401622946
0.895317143428687 0.0106269196788803
0.925323304660935 0.0158467790420597
0.955329465893179 0.012407185425508
0.985335627125427 0.00306932667699774
1.01534178835767 0.0116756991109693
1.04534794958991 0.00990713938111637
1.07535411082216 0.00721162936859213
1.10536027205441 0.00963540492758305
1.13536643328666 0.0111344278078649
1.1653725945189 0.00382794220599475
1.19537875575115 0.010770442258697
1.2253849169834 0.0131898612523182
1.25539107821565 0.00949818906639898
1.28539723944789 0.00637197713987042
1.31540340068014 0.00521300648741118
1.34540956191238 0.00519638851288578
1.37541572314463 0.00609622342168053
1.40542188437687 0.00840675709000433
1.43542804560912 0.0114447345093875
1.46543420684137 0.0110876209730415
1.49544036807361 0.00594994571637083
1.52544652930586 0.00717307769916509
1.55545269053811 0.011285749308418
1.58545885177035 0.00525892599966743
1.6154650130026 0.011134338167901
1.64547117423485 0.00543051135032145
1.67547733546709 0.0108228135687142
1.70548349669934 0.00722712970322563
1.73548965793158 0.00650201017283069
1.76549581916384 0.0102819437111214
1.79550198039608 0.00979466841308762
1.82550814162832 0.00728294389274218
1.85551430286057 0.00605373500364374
1.88552046409282 0.00599974682001763
1.91552662532506 0.0061809099673774
1.94553278655731 0.00613902045487738
1.97553894778956 0.00594884614584516
2.00554510902181 0.00614520672155309
2.03555127025405 0.00736083405265834
2.0655574314863 0.00908293134915377
2.09556359271854 0.00886445741370682
2.12556975395079 0.00648245362638994
2.15557591518304 0.00738186235283251
2.18558207641528 0.00899986737872082
2.21558823764753 0.0063388744719909
2.24559439887977 0.00885600788305976
2.27560056011202 0.00666424661907155
2.30560672134427 0.00879479311520508
2.33561288257652 0.00651147967762324
2.36561904380876 0.0085934050939908
2.39562520504101 0.00767713621829863
2.42563136627325 0.00671350273535165
2.4556375275055 0.00814916774313684
2.48564368873775 0.00856116609518021
2.51564984996999 0.00764766282870793
2.54565601120224 0.00691783272058838
2.57566217243448 0.00685595681444748
2.60566833366673 0.00711874488800013
2.63567449489898 0.00736781601652819
2.66568065613122 0.00747963297938067
2.69568681736347 0.00744320545941397
2.72569297859572 0.00728725479915579
2.75569913982797 0.0071016173035757
2.78570530106022 0.00708259092669646
2.81571146229246 0.00742570065822749
2.84571762352471 0.00797625990071909
2.87572378475695 0.00809723583913099
2.90572994598919 0.00751541476792339
2.93573610722144 0.00726611610590769
2.96574226845369 0.00791748563735143
2.99574842968594 0.00776355073556664
3.02575459091818 0.00733549775656819
3.05576075215043 0.00793787627286094
3.08576691338268 0.00747903074572848
3.11577307461492 0.00770099490282679
3.14577923584717 0.00766719697935176
3.17578539707942 0.00759861323648948
3.20579155831166 0.00768581815487443
3.23579771954391 0.00764823881403175
3.26580388077615 0.00758654111607695
3.2958100420084 0.00775893863518297
3.32581620324065 0.00751269052620443
3.35582236447289 0.00775119976076513
3.38582852570514 0.00762654858053467
3.41583468693739 0.00755947100579888
3.44584084816963 0.0077374999737649
3.47584700940188 0.00767190865166987
3.50585317063413 0.00756622663131751
3.53585933186638 0.00764322952874808
3.56586549309862 0.00771900669866208
3.59587165433086 0.00767071735112559
3.62587781556312 0.00759732812901562
3.65588397679536 0.00759356271699723
3.6858901380276 0.00764212842155869
3.71589629925985 0.00768618470397542
3.7459024604921 0.00769819644542021
3.77590862172434 0.00768420042572241
3.80591478295659 0.00766036220666102
3.83592094418884 0.00763850510041181
3.86592710542108 0.00762518948970622
3.89593326665333 0.00762130895060038
3.92593942788558 0.00762108994631829
3.95594558911783 0.00761761777701204
3.98595175035007 0.00761449167485688
4.01595791158232 0.00761859345006966
4.04596407281456 0.00762311058799417
4.07597023404681 0.00762517334549062
4.10597639527905 0.00763622993001543
4.1359825565113 0.00764750491844717
4.16598871774355 0.0076537672060661
4.1959948789758 0.00765990457506715
4.22600104020804 0.00765031487081391
4.25600720144029 0.00763854940900833
4.28601336267253 0.00762569745711536
4.31601952390478 0.00762796359846328
4.34602568513703 0.00764159701893151
4.37603184636927 0.00765358265068648
4.40603800760152 0.0076446532085418
4.43604416883376 0.00763121341735931
4.46605033006601 0.00763043386319248
4.49605649129826 0.0076476907596999
4.5260626525305 0.00764749075904288
4.55606881376275 0.00763209112912105
4.586074974995 0.00763498545289726
4.61608113622725 0.00764777473605058
4.6460872974595 0.00764029511739215
4.67609345869174 0.00763228885558425
4.70609961992399 0.00764472974406415
4.73610578115623 0.00764221482264645
4.76611194238847 0.00763285444246142
4.79611810362072 0.00764514876664633
4.82612426485297 0.00764002454718372
4.85613042608522 0.00763428443403431
4.88613658731746 0.0076462230121686
4.91614274854971 0.00763595638356534
4.94614890978196 0.00764044500821019
4.97615507101421 0.00764211947789533
5.00616123224645 0.00763483782867413
5.0361673934787 0.00764490615469452
5.06617355471094 0.00763546698562542
5.09617971594319 0.0076432658700934
5.12618587717543 0.00763806758135621
5.15619203840768 0.00764028321685483
5.18619819963993 0.00764014952611772
5.21620436087217 0.007638289857134
5.24621052210442 0.0076414052032855
5.27621668333666 0.00763754135387224
5.30622284456891 0.00764191938703904
5.33622900580116 0.00763754987087814
5.36623516703341 0.00764184845586348
5.39624132826566 0.00763799436382053
5.4262474894979 0.00764126159755995
5.45625365073014 0.00763888153287808
5.4862598119624 0.00764015201420395
5.51626597319464 0.00764017734786341
5.54627213442688 0.00763874685683244
5.57627829565913 0.0076414845349189
5.60628445689138 0.00763765066370344
5.63629061812362 0.00764211819519022
5.66629677935587 0.00763749740098584
5.69630294058812 0.00764160737731543
5.72630910182037 0.00763855833546285
5.75631526305261 0.00764002562593367
5.78632142428486 0.00764033399523104
5.81632758551711 0.00763835810792621
5.84633374674935 0.00764148642518943
5.8763399079816 0.00763805245731726
5.90634606921384 0.00764091368370462
5.93635223044609 0.00763943682859064
5.96635839167833 0.00763921134063522
5.99636455291058 0.00764103408655512
6.02637071414283 0.00763837809332814
6.05637687537507 0.00764083030600518
6.08638303660732 0.00763950985927515
6.11638919783957 0.00763921740305747
6.14639535907181 0.00764084620230961
6.17640152030406 0.00763862621380457
6.20640768153631 0.00764043417009433
6.23641384276855 0.00763979767803112
6.2664200040008 0.00763907954250935
6.29642616523304 0.00764074036193876
6.32643232646529 0.0076390193105698
6.35643848769754 0.00763996978821269
6.38644464892978 0.00764021586641398
6.41645081016203 0.00763899168839328
6.44645697139428 0.00764044907576426
6.47646313262653 0.00763955179690477
6.50646929385877 0.00763944703810492
6.53647545509102 0.00764041159719563
6.56648161632326 0.00763915962120923
6.59648777755551 0.00764006504521324
6.62649393878776 0.00763990529368366
6.65650010002001 0.00763931777432135
6.68650626125225 0.00764031956773519
6.7165124224845 0.00763937428776879
6.74651858371674 0.00763988188926422
6.77652474494899 0.00763996874019881
6.80653090618124 0.00763937352484394
6.83653706741348 0.00764019540128209
6.86654322864573 0.00763947614391715
6.89654938987798 0.0076398356235892
6.92655555111022 0.00763992664433228
6.95656171234247 0.00763946135077541
6.98656787357471 0.00764010288210832
7.01657403480696 0.00763950772154065
7.04658019603921 0.00763989262142753
7.07658635727145 0.00763980446738988
7.1065925185037 0.00763962645588205
7.13659867973595 0.00764000557856805
7.16660484096819 0.007639531212541
7.19661100220044 0.00764000956725527
7.22661716343268 0.00763959589320531
7.25662332466493 0.00763989994867506
7.28662948589718 0.00763972147366398
7.31663564712942 0.00763977993990894
7.34664180836168 0.00763982098667098
7.37664796959392 0.00763969856142927
7.40665413082616 0.00763987757787458
7.43666029205841 0.00763966140854984
7.46666645329065 0.00763990116077333
7.4966726145229 0.00763965514173761
7.52667877575515 0.0076399061327596
7.5566849369874 0.00763966435626886
7.58669109821964 0.00763989605723146
7.61669725945189 0.00763967584521695
7.64670342068414 0.0076398729939609
7.67670958191639 0.0076396860949808
7.70671574314863 0.00763983384953091
7.73672190438088 0.00763970576479913
7.76672806561312 0.00763978664182239
7.79673422684537 0.00763975701115523
7.82674038807761 0.00763975111337804
7.85674654930986 0.00763982493279127
7.88675271054211 0.00763972610501776
7.91675887177435 0.00763984217893169
7.9467650330066 0.00763971116510691
7.97677119423885 0.00763979003838204
8.00677735547109 0.00763976177743774
8.03678351670334 0.00763975209687671
8.06678967793559 0.00763983253794274
8.09679583916783 0.00763972924869772
8.12680200040008 0.00763977268534861
8.15680816163232 0.00763978330083247
8.18681432286457 0.00763974979413415
8.21682048409682 0.00763980590364096
8.24682664532906 0.00763975522596863
8.27683280656131 0.00763974185548345
8.30683896779355 0.00763981425124456
8.33684512902581 0.00763976663204786
8.36685129025805 0.00763973448843151
8.3968574514903 0.00763980366471487
8.42686361272255 0.00763978195662737
8.45686977395479 0.00763973571518317
8.48687593518704 0.00763978561761969
8.51688209641929 0.0076397891367595
8.54688825765153 0.0076397504160864
8.57689441888378 0.00763977678590391
8.60690058011602 0.00763977267295725
8.63690674134827 0.00763978092442422
8.66691290258051 0.00763977062415611
8.69691906381276 0.00763974931721788
8.72692522504501 0.00763979352344008
8.75693138627725 0.00763976923923191
8.7869375475095 0.00763977443348244
8.81694370874175 0.00763975996959992
8.84694986997399 0.00763977156659359
8.87695603120624 0.00763978612169467
8.90696219243849 0.00763977171687045
8.93696835367073 0.00763977146376651
8.96697451490298 0.00763976317867759
8.99698067613522 0.00763977982269069
9.02698683736747 0.00763976928584127
9.05699299859972 0.00763979332556256
9.08699915983197 0.00763974553748023
9.11700532106421 0.00763978980317352
9.14701148229646 0.00763977515624698
9.17701764352871 0.00763977207743657
9.20702380476096 0.00763977905602263
9.2370299659932 0.00763977991080323
9.26703612722545 0.00763977732016839
9.29704228845769 0.00763977527943911
9.32704844968993 0.00763977233238164
9.35705461092219 0.00763977733031518
9.38706077215443 0.00763977595093653
9.41706693338667 0.00763977915353835
9.44707309461893 0.00763977437990779
9.47707925585117 0.0076397788771398
9.50708541708342 0.00763977435707656
9.53709157831566 0.00763976910911136
9.56709773954791 0.00763978197926377
9.59710390078016 0.00763982876830893
9.6271100620124 0.00763972896268939
9.65711622324465 0.00763981320331606
9.68712238447689 0.0076398211902062
9.71712854570914 0.00763974467093713
9.74713470694139 0.00763977758737976
9.77714086817363 0.00763983092930412
9.80714702940588 0.00763974815740179
9.83715319063813 0.00763977265662237
9.86715935187038 0.0076397723963771
9.89716551310262 0.00763974762830389
9.92717167433487 0.00763980124059361
9.95717783556711 0.00763974217101404
9.98718399679936 0.00763975590924301
};
\addplot [thick, crimson2143940, dashed]
table {%
-7.98650658131626 1.96396848163328e-06
-7.95650042008402 2.27618974141113e-06
-7.92649425885177 1.29394811372931e-06
-7.89648809761952 2.41280831059262e-06
-7.86648193638728 3.73374543282739e-06
-7.83647577515503 5.16156374228445e-06
-7.80646961392278 7.25184412187194e-06
-7.77646345269054 7.40961993804588e-06
-7.74645729145829 5.80839315617872e-06
-7.71645113022604 7.38450170803414e-06
-7.6864449689938 6.0659152922152e-06
-7.65643880776155 6.80218342637415e-06
-7.6264326465293 7.06303523208109e-06
-7.59642648529706 6.09955054861588e-06
-7.56642032406481 6.53966170065737e-06
-7.53641416283257 7.23999369747461e-06
-7.50640800160032 6.39129811460356e-06
-7.47640184036807 6.20221820441295e-06
-7.44639567913583 7.26597281599863e-06
-7.41638951790358 6.09553587329474e-06
-7.38638335667133 7.08514741791914e-06
-7.35637719543909 5.85329360163436e-06
-7.32637103420684 7.71892251205986e-06
-7.2963648729746 7.08773141274262e-06
-7.26635871174235 4.91999634573123e-06
-7.2363525505101 3.27734574692477e-06
-7.20634638927785 2.00108083448051e-06
-7.17634022804561 2.02190259859376e-06
-7.14633406681336 2.6417298225874e-06
-7.11632790558112 2.18528585879099e-06
-7.08632174434887 2.00196552204783e-06
-7.05631558311662 2.0290709673223e-06
-7.02630942188438 2.02327947193752e-06
-6.99630326065213 2.72586353231386e-06
-6.96629709941988 1.73377562282519e-06
-6.93629093818764 1.85794849022714e-06
-6.90628477695539 2.42385251356951e-06
-6.87627861572315 1.78075341037482e-06
-6.8462724544909 2.11983964109605e-06
-6.81626629325865 1.93763035830728e-06
-6.78626013202641 2.05954638070926e-06
-6.75625397079416 1.94426087189315e-06
-6.72624780956191 1.97275881898959e-06
-6.69624164832967 1.1878260528607e-06
-6.66623548709742 6.21931491695335e-07
-6.63622932586517 5.00742338237227e-07
-6.60622316463293 5.32937671397537e-07
-6.57621700340068 5.80521019190239e-07
-6.54621084216843 4.50520406911629e-07
-6.51620468093619 7.97345956562319e-07
-6.48619851970394 4.96408806085841e-07
-6.45619235847169 2.62913117470773e-07
-6.42618619723945 5.68736194031401e-07
-6.3961800360072 3.66458753405807e-07
-6.36617387477496 4.1131480557213e-07
-6.3361677135427 6.29038399803462e-07
-6.30616155231046 9.26357003809782e-07
-6.27615539107821 1.21733888226576e-06
-6.24614922984597 1.46367668007989e-06
-6.21614306861373 1.24035843951707e-06
-6.18613690738148 1.40505345436098e-06
-6.15613074614923 1.41760949270757e-06
-6.12612458491698 1.24511119523477e-06
-6.09611842368474 1.57634087695959e-06
-6.06611226245249 1.37530838169825e-06
-6.03610610122024 1.47918201938361e-06
-6.006099939988 1.74331409782328e-06
-5.97609377875575 1.73963397049266e-06
-5.9460876175235 1.76299231742244e-06
-5.91608145629126 1.5285408995765e-06
-5.88607529505901 1.89880246380735e-06
-5.85606913382677 1.90827281888792e-06
-5.82606297259452 2.07184201550549e-06
-5.79605681136227 2.42299028065311e-06
-5.76605065013002 2.22370928905582e-06
-5.73604448889778 2.18509554847857e-06
-5.70603832766554 2.21184751588428e-06
-5.67603216643329 2.45381550377895e-06
-5.64602600520104 2.27257205310222e-06
-5.61601984396879 1.82522627156114e-06
-5.58601368273655 1.58934786248742e-06
-5.5560075215043 1.82887507225144e-06
-5.52600136027206 1.68355948603835e-06
-5.4959951990398 1.75344204791975e-06
-5.46598903780756 1.7552260073756e-06
-5.43598287657532 1.71164030941567e-06
-5.40597671534307 1.86115667190045e-06
-5.37597055411082 1.5795264496872e-06
-5.34596439287858 1.4199151060882e-06
-5.31595823164633 1.31485254492992e-06
-5.28595207041408 1.13344227442087e-06
-5.25594590918184 1.22893452495311e-06
-5.22593974794959 1.16554137389285e-06
-5.19593358671734 1.19020165501458e-06
-5.1659274254851 1.18178110673403e-06
-5.13592126425285 1.1711323652831e-06
-5.1059151030206 1.23617730497601e-06
-5.07590894178836 1.15205874164736e-06
-5.04590278055611 1.31930012617709e-06
-5.01589661932387 1.2273501952532e-06
-4.98589045809162 1.0450005519704e-06
-4.95588429685937 1.05468268313506e-06
-4.92587813562713 1.1486953838459e-06
-4.89587197439488 1.0895646967362e-06
-4.86586581316263 9.20734422752729e-07
-4.83585965193039 9.86702327504726e-07
-4.80585349069814 8.63166797653621e-07
-4.77584732946589 9.609461139303e-07
-4.74584116823365 1.07604629481185e-06
-4.7158350070014 1.04981099292848e-06
-4.68582884576915 1.00993060650145e-06
-4.65582268453691 1.02694919161848e-06
-4.62581652330466 1.09499124666857e-06
-4.59581036207241 1.08602940302946e-06
-4.56580420084017 8.509061484883e-07
-4.53579803960792 8.48367538307588e-07
-4.50579187837568 1.15910602252655e-06
-4.47578571714343 7.64435340985778e-07
-4.44577955591118 1.16510572492708e-06
-4.41577339467894 7.15162945598024e-07
-4.38576723344669 1.24839393772326e-06
-4.35576107221444 6.8902122383205e-07
-4.3257549109822 1.21384407252439e-06
-4.29574874974995 9.79761471607758e-07
-4.2657425885177 7.03989572119719e-07
-4.23573642728546 1.2494514557814e-06
-4.20573026605321 1.23805523949547e-06
-4.17572410482097 6.38827520376524e-07
-4.14571794358872 1.04962861483726e-06
-4.11571178235647 1.45224574685681e-06
-4.08570562112422 7.91873522546739e-07
-4.05569945989198 6.95663745933279e-07
-4.02569329865973 1.50515592911407e-06
-3.99568713742749 1.17551599454477e-06
-3.96568097619524 4.87539836455651e-07
-3.93567481496299 1.30181523644484e-06
-3.90566865373075 1.58247151654259e-06
-3.8756624924985 5.51163261971376e-07
-3.84565633126625 8.64689312099831e-07
-3.81565017003401 1.87222451917373e-06
-3.78564400880176 4.81394645881952e-07
-3.75563784756951 1.64523088772028e-06
-3.72563168633727 6.03523486310868e-07
-3.69562552510502 1.99652711110347e-06
-3.66561936387278 2.42862124324164e-07
-3.63561320264052 1.65943980083123e-06
-3.60560704140828 2.11308061780007e-06
-3.57560088017604 6.29285870044888e-07
-3.54559471894379 1.81774869488019e-07
-3.51558855771154 8.73806060796792e-07
-3.4855823964793 1.56224746820595e-06
-3.45557623524705 1.81816062191256e-06
-3.4255700740148 1.60409368858125e-06
-3.39556391278256 8.77826959562252e-07
-3.36555775155031 5.36746273129191e-08
-3.33555159031806 1.01131706451913e-06
-3.30554542908582 3.5410903627576e-06
-3.27553926785357 9.6856187303411e-07
-3.24553310662132 2.24431747939796e-06
-3.21552694538908 1.51412889004392e-06
-3.18552078415683 3.89846093988742e-06
-3.15551462292459 2.88513315497158e-07
-3.12550846169234 1.18823088481982e-06
-3.09550230046009 3.6385459981353e-06
-3.06549613922785 4.72356934437809e-06
-3.0354899779956 4.77980019551812e-06
-3.00548381676335 3.88851350183248e-06
-2.97547765553111 1.49412288410515e-06
-2.94547149429886 1.15460719579676e-06
-2.91546533306661 6.98732204910007e-06
-2.88545917183437 1.15673157903461e-06
-2.85545301060212 7.89886779246353e-06
-2.82544684936988 1.8293926817573e-06
-2.79544068813763 3.21763797089044e-06
-2.76543452690538 8.00086117187459e-06
-2.73542836567313 9.91542711380381e-06
-2.70542220444089 1.02995214161495e-05
-2.67541604320864 8.06492334987557e-06
-2.6454098819764 2.98461688124075e-06
-2.61540372074415 8.84759814736571e-06
-2.5853975595119 1.07175819540199e-05
-2.55539139827966 8.24947457736049e-06
-2.52538523704741 7.79912632949684e-06
-2.49537907581517 1.7124797376607e-05
-2.46537291458292 1.49563402512953e-05
-2.43536675335067 1.21096820185386e-05
-2.40536059211842 1.27695829536286e-05
-2.37535443088618 1.74500667556706e-05
-2.34534826965393 2.15761636796487e-05
-2.31534210842169 1.41893345358881e-05
-2.28533594718944 2.25118389613039e-05
-2.25532978595719 1.7150914672566e-05
-2.22532362472495 2.91116443620783e-05
-2.1953174634927 2.79176125770136e-05
-2.16531130226045 2.52195674613513e-05
-2.13530514102821 2.68550665860716e-05
-2.10529897979596 3.32079860971051e-05
-2.07529281856371 4.28240883888631e-05
-2.04528665733147 3.84956391529379e-05
-2.01528049609922 3.80519585900969e-05
-1.98527433486697 4.94404051442208e-05
-1.95526817363473 5.22971405188448e-05
-1.92526201240248 4.45500930879467e-05
-1.89525585117023 5.03177066777061e-05
-1.86524968993799 5.3599938871033e-05
-1.83524352870574 4.8029152382871e-05
-1.8052373674735 5.14651840212511e-05
-1.77523120624125 0.000104856298567107
-1.745225045009 0.000100158054294868
-1.71521888377676 8.85946205770195e-05
-1.68521272254451 0.000100750923313104
-1.65520656131226 0.000157432642901001
-1.62520040008002 0.000135130365201402
-1.59519423884777 0.00012106531069561
-1.56518807761552 0.000134943955746496
-1.53518191638328 0.000180769772028432
-1.50517575515103 0.000224838844560455
-1.47516959391878 0.000159045979083986
-1.44516343268654 0.000223082112684024
-1.41515727145429 0.000198568111471863
-1.38515111022204 0.000301344130369685
-1.3551449489898 0.000250987036908624
-1.32513878775755 0.00022238783918061
-1.29513262652531 0.000222550006480418
-1.26512646529306 0.000219850699048467
-1.23512030406081 0.000302823337708305
-1.20511414282856 0.000557673071053083
-1.17510798159632 0.000437519218515535
-1.14510182036408 0.000477246428323332
-1.11509565913183 0.000491463183627027
-1.08508949789958 0.000773110422797008
-1.05508333666733 0.000603509283817212
-1.02507717543509 0.000518375453422339
-0.995071014202842 0.000554912061411552
-0.965064852970596 0.000650403519965904
-0.935058691738347 0.000919222527825309
-0.905052530506101 0.0012587730268489
-0.875046369273855 0.000953345693088471
-0.845040208041609 0.00128980496626386
-0.815034046809363 0.00119988229581017
-0.785027885577116 0.001774105976272
-0.755021724344867 0.00151334124864229
-0.725015563112622 0.00143401356783475
-0.695009401880375 0.001543176920477
-0.665003240648129 0.00150828573019011
-0.634997079415883 0.0015114620110609
-0.60499091818364 0.00275739302641143
-0.574984756951388 0.00478164810510087
-0.544978595719142 0.00275224725252211
-0.514972434486899 0.00517613283430037
-0.484966273254653 0.00357787317799636
-0.454960112022407 0.00742871975031121
-0.424953950790158 0.00685588854815898
-0.394947789557912 0.00591297936441039
-0.364941628325666 0.00676575510197552
-0.33493546709342 0.00834157031336374
-0.304929305861174 0.0107025749684916
-0.274923144628927 0.0159266142373443
-0.244916983396679 0.0234819390800886
-0.214910822164432 0.0243376038295077
-0.184904660932186 0.0330699530059051
-0.15489849969994 0.0484057002722885
-0.124892338467694 0.0658709175602338
-0.0948861772354453 0.0916035153294886
-0.0648800160031993 0.15799817414769
-0.0348738547709532 0.245906015379132
-0.00486769353870708 0.385122620928957
0.0251384676935362 0.603043579265228
0.0551446289257851 0.831563626216679
0.085150790158034 0.903897140311203
0.115156951390277 0.857703598168388
0.145163112622526 0.955434624447869
0.175169273854769 0.936925946951929
0.205175435087018 0.974507189832526
0.235181596319262 0.940790323636323
0.26518775755151 0.992013796178984
0.295193918783759 0.987840305470009
0.325200080016003 0.96621088693582
0.355206241248252 0.96184429115505
0.385212402480495 0.964152880064472
0.415218563712744 0.966417331444693
0.445224724944992 0.972892564445188
0.475230886177236 0.988687986640177
0.505237047409479 0.999327572197372
0.535243208641728 0.980059968142837
0.565249369873971 0.983320701139761
0.59525553110622 0.993823217028891
0.625261692338469 0.982871715358892
0.655267853570712 0.988775578219198
0.685274014802961 0.99677988448944
0.715280176035205 0.981931001218089
0.745286337267453 0.981819910842816
0.775292498499702 0.989180165492592
0.805298659731946 0.993375241927304
0.835304820964194 0.994290112765941
0.865310982196438 0.992824764170413
0.895317143428687 0.988351997169816
0.925323304660935 0.983441333875475
0.955329465893179 0.987099403166802
0.985335627125427 0.996771556047728
1.01534178835767 0.988054270222336
1.04534794958991 0.989351868404035
1.07535411082216 0.990935156255771
1.10536027205441 0.987781486406092
1.13536643328666 0.986418373054424
1.1653725945189 0.995110873282278
1.19537875575115 0.988737904754884
1.2253849169834 0.984721675090228
1.25539107821565 0.986971372702704
1.28539723944789 0.991394851160592
1.31540340068014 0.993873142034371
1.34540956191238 0.991536984401801
1.37541572314463 0.98982305015109
1.40542188437687 0.99016886731962
1.43542804560912 0.984897845191375
1.46543420684137 0.984026216830377
1.49544036807361 0.992345274932798
1.52544652930586 0.987048642679868
1.55545269053811 0.984388267935471
1.58545885177035 0.990770019505031
1.6154650130026 0.981658149085279
1.64547117423485 0.991385584641592
1.67547733546709 0.980289182901223
1.70548349669934 0.988846944136421
1.73548965793158 0.983224453394597
1.76549581916384 0.984680044747896
1.79550198039608 0.978256185301601
1.82550814162832 0.986554359824265
1.85551430286057 0.980116197497568
1.88552046409282 0.985857376473922
1.91552662532506 0.979294670805862
1.94553278655731 0.981015690966063
1.97553894778956 0.981293023858383
2.00554510902181 0.974144070063699
2.03555127025405 0.979965604266847
2.0655574314863 0.969951050022654
2.09556359271854 0.969229575839274
2.12556975395079 0.976332841914836
2.15557591518304 0.964012550504161
2.18558207641528 0.962258489443542
2.21558823764753 0.96987564057963
2.24559439887977 0.955867732638314
2.27560056011202 0.952507914956003
2.30560672134427 0.95727516501048
2.33561288257652 0.953896585539516
2.36561904380876 0.936304539823531
2.39562520504101 0.93439341836294
2.42563136627325 0.940531191494747
2.4556375275055 0.931368609773968
2.48564368873775 0.911474072056467
2.51564984996999 0.90050082856518
2.54565601120224 0.902850727672254
2.57566217243448 0.903142601589258
2.60566833366673 0.888614346929705
2.63567449489898 0.863238280607594
2.66568065613122 0.839497901264561
2.69568681736347 0.826169305187531
2.72569297859572 0.82069759058403
2.75569913982797 0.810278490272893
2.78570530106022 0.786207154128853
2.81571146229246 0.749368721582802
2.84571762352471 0.705086907823245
2.87572378475695 0.664040403854426
2.90572994598919 0.631387018027508
2.93573610722144 0.603320001435808
2.96574226845369 0.574830620691814
2.99574842968594 0.538629181228468
3.02575459091818 0.492937421138584
3.05576075215043 0.439862802021721
3.08576691338268 0.388788882942583
3.11577307461492 0.348044660500406
3.14577923584717 0.32101428611089
3.17578539707942 0.306389620337265
3.20579155831166 0.293210425771926
3.23579771954391 0.273177659246142
3.26580388077615 0.241295964042252
3.2958100420084 0.202556583225134
3.32581620324065 0.169520857065088
3.35582236447289 0.151048342841887
3.38582852570514 0.149280739456584
3.41583468693739 0.150969854589978
3.44584084816963 0.142668354670789
3.47584700940188 0.118908259894099
3.50585317063413 0.0932135533176809
3.53585933186638 0.0817275101325921
3.56586549309862 0.0890645753622947
3.59587165433086 0.0968282488929721
3.62587781556312 0.0872728366488388
3.65588397679536 0.0644081655590914
3.6858901380276 0.0527172223070309
3.71589629925985 0.0611598338504026
3.7459024604921 0.0691496766033116
3.77590862172434 0.0566643331219826
3.80591478295659 0.0380185065953053
3.83592094418884 0.0393204154366829
3.86592710542108 0.0513864876941429
3.89593326665333 0.0456578507594595
3.92593942788558 0.0280640990104969
3.95594558911783 0.0293409916898997
3.98595175035007 0.0407758351601024
4.01595791158232 0.0328954113575434
4.04596407281456 0.0190836623579104
4.07597023404681 0.0269882629588954
4.10597639527905 0.0327407660650542
4.1359825565113 0.0189118755727396
4.16598871774355 0.016320301683307
4.1959948789758 0.0275589946624567
4.22600104020804 0.0192973385540158
4.25600720144029 0.0113468854273636
4.28601336267253 0.0216493879105418
4.31601952390478 0.0179355697794286
4.34602568513703 0.00825415921195732
4.37603184636927 0.0181188372522682
4.40603800760152 0.0149777786124079
4.43604416883376 0.0067209576757968
4.46605033006601 0.0159678823769264
4.49605649129826 0.0114686863458206
4.5260626525305 0.00581080562395731
4.55606881376275 0.0149029221651169
4.586074974995 0.00705231444863909
4.61608113622725 0.00682683836252894
4.6460872974595 0.0125060421615987
4.67609345869174 0.00354071323713137
4.70609961992399 0.00897990677853176
4.73610578115623 0.0082710910432206
4.76611194238847 0.00287814751270702
4.79611810362072 0.0101995593890744
4.82612426485297 0.00293192485536815
4.85613042608522 0.00617764842629809
4.88613658731746 0.00660117084590678
4.91614274854971 0.00192401052086276
4.94614890978196 0.00793447563172821
4.97615507101421 0.00154031173412152
5.00616123224645 0.00560124493549968
5.0361673934787 0.00388459670530427
5.06617355471094 0.00228273218252695
5.09617971594319 0.00581711010873245
5.12618587717543 0.000571716187059953
5.15619203840768 0.00580138115239602
5.18619819963993 0.000867169744663483
5.21620436087217 0.00424880085790527
5.24621052210442 0.00219430418076088
5.27621668333666 0.00229965429525397
5.30622284456891 0.00343834485332261
5.33622900580116 0.000840943214580039
5.36623516703341 0.00401731851996606
5.39624132826566 0.000157183573298583
5.4262474894979 0.00389387899472637
5.45625365073014 9.96043242732455e-05
5.4862598119624 0.00334250989301855
5.51626597319464 0.000368373649565723
5.54627213442688 0.00264531600898604
5.57627829565913 0.000740469219907402
5.60628445689138 0.00195709410305609
5.63629061812362 0.00109839111080247
5.66629677935587 0.00135399879171629
5.69630294058812 0.00136872055456914
5.72630910182037 0.000883364789628005
5.75631526305261 0.00152627100622923
5.78632142428486 0.000549126541209058
5.81632758551711 0.00157563808338848
5.84633374674935 0.000332103879659884
5.8763399079816 0.00155211620073501
5.90634606921384 0.00019159653015687
5.93635223044609 0.00147689960269599
5.96635839167833 0.000111683830647128
5.99636455291058 0.00135810003621556
6.02637071414283 7.38796231453602e-05
6.05637687537507 0.00123015685143617
6.08638303660732 5.37814188269815e-05
6.11638919783957 0.00110216076640253
6.14639535907181 4.32786211082944e-05
6.17640152030406 0.000979202413623201
6.20640768153631 3.86868771986707e-05
6.23641384276855 0.000864737004148093
6.2664200040008 3.81160578855479e-05
6.29642616523304 0.000761353471035065
6.32643232646529 4.05794692972993e-05
6.35643848769754 0.000670858914023654
6.38644464892978 4.61339103254751e-05
6.41645081016203 0.000592832969589309
6.44645697139428 5.54670028267223e-05
6.47646313262653 0.000530220102033813
6.50646929385877 6.60773108291674e-05
6.53647545509102 0.000483023790548961
6.56648161632326 7.66998009675653e-05
6.59648777755551 0.000448551777629067
6.62649393878776 8.71613939636758e-05
6.65650010002001 0.000424714297986772
6.68650626125225 9.70822402894112e-05
6.7165124224845 0.000409720527184216
6.74651858371674 0.000106179726533659
6.77652474494899 0.000400229537222781
6.80653090618124 0.000115907065144231
6.83653706741348 0.000394034780291558
6.86654322864573 0.000126080032174296
6.89654938987798 0.000390453210437553
6.92655555111022 0.000136721474930036
6.95656171234247 0.000387881816470781
6.98656787357471 0.000147748651288014
7.01657403480696 0.00038643960910442
7.04658019603921 0.000158938410801894
7.07658635727145 0.000384044072377717
7.1065925185037 0.000172141460786818
7.13659867973595 0.000378263196573507
7.16660484096819 0.000189143843331588
7.19661100220044 0.000367140172847658
7.22661716343268 0.000211232590901042
7.25662332466493 0.000349773536880545
7.28662948589718 0.00023826865227118
7.31663564712942 0.000326547961682603
7.34664180836168 0.000269168910093035
7.37664796959392 0.000299326316674133
7.40665413082616 0.000300004091233061
7.43666029205841 0.000272955666031027
7.46666645329065 0.000325289382873164
7.4966726145229 0.000252675804725771
7.52667877575515 0.00033992725342376
7.5566849369874 0.000243265702570138
7.58669109821964 0.000339332928483272
7.61669725945189 0.000248772918469383
7.64670342068414 0.00032151460045261
7.67670958191639 0.00026871552352919
7.70671574314863 0.000291700362592645
7.73672190438088 0.00029467127832577
7.76672806561312 0.000263369161912709
7.79673422684537 0.00031216631433583
7.82674038807761 0.000252547235637895
7.85674654930986 0.000309378322551201
7.88675271054211 0.000265784376680037
7.91675887177435 0.000288611866989835
7.9467650330066 0.000291562044436415
7.97677119423885 0.00026780277230391
8.00677735547109 0.000306652280487573
8.03678351670334 0.000266286893898606
8.06678967793559 0.000297256004097443
8.09679583916783 0.000284598038749934
8.12680200040008 0.000275562637735156
8.15680816163232 0.000299730172141506
8.18681432286457 0.000269377167222951
8.21682048409682 0.000292004410515836
8.24682664532906 0.0002852333766514
8.27683280656131 0.000274882258600109
8.30683896779355 0.000296535534883049
8.33684512902581 0.000276175414960056
8.36685129025805 0.000285598808128365
8.3968574514903 0.000291230121342442
8.42686361272255 0.000274921693145779
8.45686977395479 0.000290442494431346
8.48687593518704 0.000284642715781913
8.51688209641929 0.000277863487262318
8.54688825765153 0.000291482140193146
8.57689441888378 0.000281613854903693
8.60690058011602 0.000281471275699405
8.63690674134827 0.000290390101516983
8.66691290258051 0.0002803321280794
8.69691906381276 0.000283076264975378
8.72692522504501 0.000288845801099498
8.75693138627725 0.000280582603568175
8.7869375475095 0.000284026600664462
8.81694370874175 0.000288037921249803
8.84694986997399 0.000281166575277036
8.87695603120624 0.000283867248749356
8.90696219243849 0.000287274933454765
8.93696835367073 0.000281901147019361
8.96697451490298 0.000283737813299948
8.99698067613522 0.000286938111469063
9.02698683736747 0.000282726159919484
9.05699299859972 0.000283222117045497
9.08699915983197 0.000286428379633484
9.11700532106421 0.00028369434909975
9.14701148229646 0.000283069826997465
9.17701764352871 0.000285991799503262
9.20702380476096 0.000284332497817837
9.2370299659932 0.000282882261889245
9.26703612722545 0.000285238480851193
9.29704228845769 0.000284869484182198
9.32704844968993 0.000283159858276982
9.35705461092219 0.000284681955392546
9.38706077215443 0.000285032266238151
9.41706693338667 0.000283479202823205
9.44707309461893 0.000284316623334216
9.47707925585117 0.000285043578478595
9.50708541708342 0.000283814437261204
9.53709157831566 0.000284006288622578
9.56709773954791 0.000284829917425232
9.59710390078016 0.000283793049517935
9.6271100620124 0.000284342441800261
9.65711622324465 0.000285148933445825
9.68712238447689 0.000284650451770369
9.71712854570914 0.000284142921782153
9.74713470694139 0.000284593529395429
9.77714086817363 0.000283680392812219
9.80714702940588 0.000284013688020718
9.83715319063813 0.000284601753877185
9.86715935187038 0.000284193684523306
9.89716551310262 0.000284317031683139
9.92717167433487 0.00028458137826028
9.95717783556711 0.000283982872661638
9.98718399679936 0.000284409222902533
};
\addplot [thick, mediumpurple148103189, dash pattern=on 1pt off 1.5pt on 3pt off 1.5pt]
table {%
-7.98650658131626 7.01418950604969e-11
-7.95650042008402 7.14365708814602e-11
-7.92649425885177 6.78795561738332e-11
-7.89648809761952 6.88385523663485e-11
-7.86648193638728 7.23767852852871e-11
-7.83647577515503 7.08229312512446e-11
-7.80646961392278 6.70193270679289e-11
-7.77646345269054 6.86153675352405e-11
-7.74645729145829 6.81008311177894e-11
-7.71645113022604 7.15295194689868e-11
-7.6864449689938 7.15238861359731e-11
-7.65643880776155 7.10514106292351e-11
-7.6264326465293 7.18623193954476e-11
-7.59642648529706 7.15744891192695e-11
-7.56642032406481 7.0509897707289e-11
-7.53641416283257 6.98376050446996e-11
-7.50640800160032 6.8682345104988e-11
-7.47640184036807 6.6841256208362e-11
-7.44639567913583 6.79506313284047e-11
-7.41638951790358 6.87713390975338e-11
-7.38638335667133 6.83648204491143e-11
-7.35637719543909 7.11538704938237e-11
-7.32637103420684 7.10421306990389e-11
-7.2963648729746 7.27249844267034e-11
-7.26635871174235 6.79991524221565e-11
-7.2363525505101 6.78564640709612e-11
-7.20634638927785 7.02181160933814e-11
-7.17634022804561 7.05895190414844e-11
-7.14633406681336 6.81311025309511e-11
-7.11632790558112 7.00601866632185e-11
-7.08632174434887 6.81396526739087e-11
-7.05631558311662 7.25434272695179e-11
-7.02630942188438 6.79903827270869e-11
-6.99630326065213 6.6213729182758e-11
-6.96629709941988 6.91345509697401e-11
-6.93629093818764 7.03254518337444e-11
-6.90628477695539 6.44105979795202e-11
-6.87627861572315 6.37407990323791e-11
-6.8462724544909 6.64685011097709e-11
-6.81626629325865 7.01091518221311e-11
-6.78626013202641 6.8321411806453e-11
-6.75625397079416 6.57697740749657e-11
-6.72624780956191 6.22085411280124e-11
-6.69624164832967 6.8090020375606e-11
-6.66623548709742 5.97278533823945e-11
-6.63622932586517 6.36679447396586e-11
-6.60622316463293 6.88849322816155e-11
-6.57621700340068 6.70219980864979e-11
-6.54621084216843 6.34523145677686e-11
-6.51620468093619 6.53437917233614e-11
-6.48619851970394 6.69890583887682e-11
-6.45619235847169 6.65154287408975e-11
-6.42618619723945 6.25245830080421e-11
-6.3961800360072 6.87578826462003e-11
-6.36617387477496 5.95345401546457e-11
-6.3361677135427 4.78971009928526e-11
-6.30616155231046 4.43367544172843e-11
-6.27615539107821 4.6081974284906e-11
-6.24614922984597 4.72226697743046e-11
-6.21614306861373 4.52665577662307e-11
-6.18613690738148 4.58813815573459e-11
-6.15613074614923 4.81763714328314e-11
-6.12612458491698 4.32954849699705e-11
-6.09611842368474 5.78940117015347e-11
-6.06611226245249 6.57137742938004e-11
-6.03610610122024 6.43397590846366e-11
-6.006099939988 9.25651767182591e-11
-5.97609377875575 9.88135845857589e-11
-5.9460876175235 1.02445682569345e-10
-5.91608145629126 9.41199690436275e-11
-5.88607529505901 9.59962083805901e-11
-5.85606913382677 1.03273070319756e-10
-5.82606297259452 8.60096720160187e-11
-5.79605681136227 1.03067481348621e-10
-5.76605065013002 8.84585038020982e-11
-5.73604448889778 8.59208321885419e-11
-5.70603832766554 9.23498988877862e-11
-5.67603216643329 8.51275951502649e-11
-5.64602600520104 7.81048284903659e-11
-5.61601984396879 7.53858717532516e-11
-5.58601368273655 8.51297493819876e-11
-5.5560075215043 8.55816598444995e-11
-5.52600136027206 7.85548335453078e-11
-5.4959951990398 7.44779167805043e-11
-5.46598903780756 8.9130872628658e-11
-5.43598287657532 7.97587654261688e-11
-5.40597671534307 7.27961498185822e-11
-5.37597055411082 8.34013177346591e-11
-5.34596439287858 8.96042788561641e-11
-5.31595823164633 9.92350345117118e-11
-5.28595207041408 1.19529452329054e-10
-5.25594590918184 9.81331658618658e-11
-5.22593974794959 1.17132266291305e-10
-5.19593358671734 9.25381619143419e-11
-5.1659274254851 1.03627574655646e-10
-5.13592126425285 1.14547145967783e-10
-5.1059151030206 1.12593675402601e-10
-5.07590894178836 9.81137080305984e-11
-5.04590278055611 9.34331955485335e-11
-5.01589661932387 1.27450661440891e-10
-4.98589045809162 8.82962958058349e-11
-4.95588429685937 1.21511385812695e-10
-4.92587813562713 1.191310453125e-10
-4.89587197439488 8.82808682818079e-11
-4.86586581316263 1.15035946499454e-10
-4.83585965193039 1.305248088768e-10
-4.80585349069814 1.27388749657965e-10
-4.77584732946589 1.18960695464498e-10
-4.74584116823365 1.03835399051996e-10
-4.7158350070014 8.11332999836965e-11
-4.68582884576915 7.62193222824713e-11
-4.65582268453691 1.20192436283892e-10
-4.62581652330466 1.26595979727635e-10
-4.59581036207241 6.868711161062e-11
-4.56580420084017 1.39802921830638e-10
-4.53579803960792 7.52935652421904e-11
-4.50579187837568 1.38346203559508e-10
-4.47578571714343 6.51172655942717e-11
-4.44577955591118 1.52410939242423e-10
-4.41577339467894 8.32887709152306e-11
-4.38576723344669 9.90884104213573e-11
-4.35576107221444 1.52749750979813e-10
-4.3257549109822 5.43101841307504e-11
-4.29574874974995 1.05607368313102e-10
-4.2657425885177 1.75895520359674e-10
-4.23573642728546 1.22290531615679e-10
-4.20573026605321 4.33248557470499e-11
-4.17572410482097 1.16723644844068e-10
-4.14571794358872 1.97420113736631e-10
-4.11571178235647 1.21010606845766e-10
-4.08570562112422 3.29746445469934e-11
-4.05569945989198 1.18562268358058e-10
-4.02569329865973 2.24015367483995e-10
-3.99568713742749 1.3337912488444e-10
-3.96568097619524 2.23324508940094e-11
-3.93567481496299 1.33614514416436e-10
-3.90566865373075 2.58566919450679e-10
-3.8756624924985 1.39427549488175e-10
-3.84565633126625 1.24271520253941e-11
-3.81565017003401 1.67415014607261e-10
-3.78564400880176 2.83526720346098e-10
-3.75563784756951 1.4027475458171e-11
-3.72563168633727 2.67493512498525e-10
-3.69562552510502 1.3104342971791e-10
-3.66561936387278 2.01552001336699e-10
-3.63561320264052 1.61802598539801e-10
-3.60560704140828 2.91311104652234e-10
-3.57560088017604 3.83135116517252e-11
-3.54559471894379 4.46989556162149e-10
-3.51558855771154 1.26625275911193e-10
-3.4855823964793 8.62903252123915e-11
-3.45557623524705 4.74081503924869e-10
-3.4255700740148 4.80435429137196e-10
-3.39556391278256 1.99482377810753e-10
-3.36555775155031 3.48597864758206e-11
-3.33555159031806 4.10001540344046e-11
-3.30554542908582 8.22392444914777e-11
-3.27553926785357 6.94145290041873e-11
-3.24553310662132 3.11667727829264e-11
-3.21552694538908 1.78715888612557e-10
-3.18552078415683 7.47096210907003e-10
-3.15551462292459 1.14113967531807e-09
-3.12550846169234 3.5343613836021e-10
-3.09550230046009 4.90778164576872e-10
-3.06549613922785 1.28061923524695e-09
-3.0354899779956 1.84767045463146e-10
-3.00548381676335 1.5373804640933e-09
-2.97547765553111 4.31070700127069e-10
-2.94547149429886 9.50201714242425e-10
-2.91546533306661 1.92040541632875e-09
-2.88545917183437 1.37104862882258e-09
-2.85545301060212 7.55719709883301e-10
-2.82544684936988 5.7821306493682e-10
-2.79544068813763 6.25084617020072e-10
-2.76543452690538 8.3588462722812e-10
-2.73542836567313 1.57804343179812e-09
-2.70542220444089 2.93636111708873e-09
-2.67541604320864 2.73655303303922e-09
-2.6454098819764 1.17397171261139e-09
-2.61540372074415 3.75896416198799e-09
-2.5853975595119 1.71187651665373e-09
-2.55539139827966 4.43468335004651e-09
-2.52538523704741 2.03950196943689e-09
-2.49537907581517 3.62204715634031e-09
-2.46537291458292 5.5504539138265e-09
-2.43536675335067 5.15592984832028e-09
-2.40536059211842 4.53561779757058e-09
-2.37535443088618 4.46187744024032e-09
-2.34534826965393 5.03120292686412e-09
-2.31534210842169 6.61498732565619e-09
-2.28533594718944 8.41920686355401e-09
-2.25532978595719 7.19051890863513e-09
-2.22532362472495 7.03384226473486e-09
-2.1953174634927 1.05361786402806e-08
-2.16531130226045 8.1645129727844e-09
-2.13530514102821 1.16013613806985e-08
-2.10529897979596 1.29154321901875e-08
-2.07529281856371 1.1026797450636e-08
-2.04528665733147 1.22472497989278e-08
-2.01528049609922 1.47805523029151e-08
-1.98527433486697 1.6709355873425e-08
-1.95526817363473 1.76741769298185e-08
-1.92526201240248 1.80683248994445e-08
-1.89525585117023 2.08518518779668e-08
-1.86524968993799 2.76622424251033e-08
-1.83524352870574 2.7039971399499e-08
-1.8052373674735 2.93812597823785e-08
-1.77523120624125 3.42595094187866e-08
-1.745225045009 3.77148477548846e-08
-1.71521888377676 3.709919116553e-08
-1.68521272254451 4.65940295118092e-08
-1.65520656131226 5.3052151543977e-08
-1.62520040008002 5.55582346796448e-08
-1.59519423884777 5.63466112438447e-08
-1.56518807761552 5.5494960405944e-08
-1.53518191638328 5.84919585029849e-08
-1.50517575515103 8.50199677067305e-08
-1.47516959391878 1.26786526202257e-07
-1.44516343268654 1.01936951543922e-07
-1.41515727145429 1.22143707863349e-07
-1.38515111022204 1.52215153765568e-07
-1.3551449489898 1.66326109733132e-07
-1.32513878775755 1.59795071178502e-07
-1.29513262652531 2.48450488117935e-07
-1.26512646529306 2.79881272924438e-07
-1.23512030406081 2.83910518588468e-07
-1.20511414282856 3.08987666904311e-07
-1.17510798159632 3.70941046073247e-07
-1.14510182036408 4.68543861863974e-07
-1.11509565913183 6.23714325445027e-07
-1.08508949789958 7.79791034969411e-07
-1.05508333666733 8.5451795341426e-07
-1.02507717543509 1.10601107206466e-06
-0.995071014202842 1.57003397305183e-06
-0.965064852970596 1.90964759900622e-06
-0.935058691738347 2.86922675570478e-06
-0.905052530506101 4.09549549809996e-06
-0.875046369273855 6.15335727051903e-06
-0.845040208041609 1.06605704191271e-05
-0.815034046809363 1.97904669856143e-05
-0.785027885577116 3.92406270025796e-05
-0.755021724344867 8.26266530809637e-05
-0.725015563112622 0.000172381197476415
-0.695009401880375 0.000319570438658274
-0.665003240648129 0.000450661139975172
-0.634997079415883 0.000395730178843272
-0.60499091818364 0.000247417234958846
-0.574984756951388 0.000369213556806218
-0.544978595719142 0.000327545477688512
-0.514972434486899 0.000333376232412421
-0.484966273254653 0.000308522951351641
-0.454960112022407 0.000380132917876117
-0.424953950790158 0.000292773141837152
-0.394947789557912 0.000296398984495201
-0.364941628325666 0.000350118972732033
-0.33493546709342 0.000373429329318085
-0.304929305861174 0.000375438150369161
-0.274923144628927 0.000377135512707121
-0.244916983396679 0.000380533640124896
-0.214910822164432 0.000366933054519749
-0.184904660932186 0.000314158434106996
-0.15489849969994 0.000268860003449897
-0.124892338467694 0.000349271227745167
-0.0948861772354453 0.00039097033753728
-0.0648800160031993 0.00023918018566207
-0.0348738547709532 0.000435226073305496
-0.00486769353870708 0.000252496242265872
0.0251384676935362 0.000443219253364451
0.0551446289257851 0.000260909515752524
0.085150790158034 0.000466921233783652
0.115156951390277 0.000308762917349885
0.145163112622526 0.00037034021797739
0.175169273854769 0.000487175863411104
0.205175435087018 0.000162236028838095
0.235181596319262 0.000695271683242537
0.26518775755151 0.000167787456098429
0.295193918783759 0.000396866353879288
0.325200080016003 0.000726904948667651
0.355206241248252 0.000132969772095284
0.385212402480495 0.000322979895731967
0.415218563712744 0.000855494569799303
0.445224724944992 0.00050090307874613
0.475230886177236 3.8169015803491e-05
0.505237047409479 0.000336742228605269
0.535243208641728 0.00090023834861742
0.565249369873971 0.00100191645004255
0.59525553110622 0.000626997288122975
0.625261692338469 0.000194484535434259
0.655267853570712 4.79685208995267e-06
0.685274014802961 8.972004335175e-05
0.715280176035205 0.000327115165707104
0.745286337267453 0.00059381203234072
0.775292498499702 0.000817167329516628
0.805298659731946 0.000971523595286896
0.835304820964194 0.00104952496630133
0.865310982196438 0.00104117304058598
0.895317143428687 0.000930434727423876
0.925323304660935 0.000704217829472986
0.955329465893179 0.000396535964471621
0.985335627125427 0.000138231647472396
1.01534178835767 0.000166751705351878
1.04534794958991 0.000719829053391578
1.07535411082216 0.00173235580092107
1.10536027205441 0.00256484564308185
1.13536643328666 0.00231402737927519
1.1653725945189 0.00101119183524988
1.19537875575115 0.000408216327629113
1.2253849169834 0.00194021927729641
1.25539107821565 0.00349535554384524
1.28539723944789 0.00210804037566388
1.31540340068014 0.000737299077555596
1.34540956191238 0.00320806653135121
1.37541572314463 0.00398423938928526
1.40542188437687 0.00120179842592446
1.43542804560912 0.00347893567405469
1.46543420684137 0.00481113223031382
1.49544036807361 0.0015961168577703
1.52544652930586 0.00554734007124823
1.55545269053811 0.00403140306484882
1.58545885177035 0.00371735907354794
1.6154650130026 0.00703740871976885
1.64547117423485 0.00305800488099357
1.67547733546709 0.00875079622323958
1.70548349669934 0.00372818258120958
1.73548965793158 0.0100053647846055
1.76549581916384 0.00469699388211035
1.79550198039608 0.0115560399815264
1.82550814162832 0.0057198068700611
1.85551430286057 0.0133596020699519
1.88552046409282 0.00763834956033638
1.91552662532506 0.0140038678157558
1.94553278655731 0.0123048353960883
1.97553894778956 0.012216236769648
2.00554510902181 0.0191979983758122
2.03555127025405 0.012202193004803
2.0655574314863 0.0205531529141548
2.09556359271854 0.021511829577305
2.12556975395079 0.0167516965589478
2.15557591518304 0.0280560899934484
2.18558207641528 0.0279851984546146
2.21558823764753 0.0228785559203949
2.24559439887977 0.0344069656277773
2.27560056011202 0.0401289373120824
2.30560672134427 0.0333356163128161
2.33561288257652 0.0388002706966455
2.36561904380876 0.0540372033319724
2.39562520504101 0.0568310837959098
2.42563136627325 0.0519360694719178
2.4556375275055 0.0596226585749767
2.48564368873775 0.0787278035021299
2.51564984996999 0.0906307588250217
2.54565601120224 0.0893161274780493
2.57566217243448 0.088849660036128
2.60566833366673 0.102775569111515
2.63567449489898 0.12829639937488
2.66568065613122 0.151914040333717
2.69568681736347 0.164843628073886
2.72569297859572 0.170824882772591
2.75569913982797 0.181332693747895
2.78570530106022 0.205083502503817
2.81571146229246 0.24211784426668
2.84571762352471 0.285504701872267
2.87572378475695 0.326460091928306
2.90572994598919 0.360057030827287
2.93573610722144 0.387917759549872
2.96574226845369 0.41626171495399
2.99574842968594 0.452347547829171
3.02575459091818 0.498599354219436
3.05576075215043 0.551293655330206
3.08576691338268 0.602604145600985
3.11577307461492 0.643589806894424
3.14577923584717 0.670297354535373
3.17578539707942 0.685358333645537
3.20579155831166 0.698202274584967
3.23579771954391 0.718473157067313
3.26580388077615 0.750432305441619
3.2958100420084 0.78906997000208
3.32581620324065 0.822550076849071
3.35582236447289 0.840656715170954
3.38582852570514 0.84277134160057
3.41583468693739 0.840870110834675
3.44584084816963 0.849281884908161
3.47584700940188 0.872911315233396
3.50585317063413 0.899010352975278
3.53585933186638 0.910271995246376
3.56586549309862 0.902975573020225
3.59587165433086 0.895087440602813
3.62587781556312 0.904875858442181
3.65588397679536 0.927698431483291
3.6858901380276 0.939443733794204
3.71589629925985 0.930912161833553
3.7459024604921 0.922878102490359
3.77590862172434 0.935399767295558
3.80591478295659 0.95414451131757
3.83592094418884 0.952884943891137
3.86592710542108 0.940719423426274
3.89593326665333 0.946517719829539
3.92593942788558 0.964146818799337
3.95594558911783 0.962919070108411
3.98595175035007 0.951360937855234
4.01595791158232 0.959329665632411
4.04596407281456 0.97314506813096
4.07597023404681 0.965272644901149
4.10597639527905 0.959398117106431
4.1359825565113 0.973318693673313
4.16598871774355 0.975877386871921
4.1959948789758 0.964668747405736
4.22600104020804 0.972894171644158
4.25600720144029 0.980917941671834
4.28601336267253 0.970538561673848
4.31601952390478 0.974325349865437
4.34602568513703 0.983998695696363
4.37603184636927 0.974140732930888
4.40603800760152 0.977238853483999
4.43604416883376 0.985556389340714
4.46605033006601 0.976234694354083
4.49605649129826 0.980782342721936
4.5260626525305 0.986453108562994
4.55606881376275 0.977391642941567
4.586074974995 0.9852227916092
4.61608113622725 0.985451638476125
4.6460872974595 0.979717631300312
4.67609345869174 0.988728910714798
4.70609961992399 0.983245908275326
4.73610578115623 0.983997318045079
4.76611194238847 0.989418222610112
4.79611810362072 0.982092235702298
4.82612426485297 0.98937623042248
4.85613042608522 0.986138826121387
4.88613658731746 0.985668860105376
4.91614274854971 0.990366680004713
4.94614890978196 0.984312188218685
4.97615507101421 0.9907162645522
5.00616123224645 0.986646217788647
5.0361673934787 0.988367382139974
5.06617355471094 0.989989929318859
5.09617971594319 0.986454124890971
5.12618587717543 0.991733668233743
5.15619203840768 0.986501249746368
5.18619819963993 0.991455493301133
5.21620436087217 0.988078986680177
5.24621052210442 0.990130998071939
5.27621668333666 0.990031295841207
5.30622284456891 0.988878908122671
5.33622900580116 0.991476569560359
5.36623516703341 0.988279874475425
5.39624132826566 0.992138379467339
5.4262474894979 0.98837838148465
5.45625365073014 0.992166107389726
5.4862598119624 0.988905357478615
5.51626597319464 0.991863288247042
5.54627213442688 0.989576844079093
5.57627829565913 0.991458707102543
5.60628445689138 0.990236606331835
5.63629061812362 0.991070185870698
5.66629677935587 0.990810025385325
5.69630294058812 0.990770170339446
5.72630910182037 0.991251161658232
5.75631526305261 0.990583389411268
5.78632142428486 0.991554410232776
5.81632758551711 0.990506336806377
5.84633374674935 0.991738889880049
5.8763399079816 0.990499847445378
5.90634606921384 0.991847338929181
5.93635223044609 0.990545653178058
5.96635839167833 0.991893145130791
5.99636455291058 0.990629330907693
6.02637071414283 0.991900836785055
6.05637687537507 0.990722265336948
6.08638303660732 0.991885743239227
6.11638919783957 0.990818922891286
6.14639535907181 0.991860307772844
6.17640152030406 0.990911436775143
6.20640768153631 0.991832590555944
6.23641384276855 0.990995457022377
6.2664200040008 0.991805634771127
6.29642616523304 0.991070607920023
6.32643232646529 0.991779049736268
6.35643848769754 0.9911392748211
6.38644464892978 0.991752043997519
6.41645081016203 0.991200525946242
6.44645697139428 0.991729371105878
6.47646313262653 0.991250343312088
6.50646929385877 0.991709464169985
6.53647545509102 0.991290929873146
6.56648161632326 0.991695149544908
6.59648777755551 0.991324027006725
6.62649393878776 0.991684306186652
6.65650010002001 0.991350560241325
6.68650626125225 0.991676803224618
6.7165124224845 0.991370979598988
6.74651858371674 0.991673760288715
6.77652474494899 0.99138518891339
6.80653090618124 0.99167203140711
6.83653706741348 0.991399394253365
6.86654322864573 0.991668524860705
6.89654938987798 0.991410655493558
6.92655555111022 0.991666219712262
6.95656171234247 0.991422261781102
6.98656787357471 0.991659752496236
7.01657403480696 0.991434216999462
7.04658019603921 0.991655950422632
7.07658635727145 0.991443328827783
7.1065925185037 0.991650239474598
7.13659867973595 0.991455182141757
7.16660484096819 0.991640187177343
7.19661100220044 0.991471098920533
7.22661716343268 0.991624548238555
7.25662332466493 0.991493539468268
7.28662948589718 0.991601859971875
7.31663564712942 0.991520699328814
7.34664180836168 0.991575888963956
7.37664796959392 0.991549933816304
7.40665413082616 0.991548202604835
7.43666029205841 0.99157763343242
7.46666645329065 0.99152479464491
7.4966726145229 0.991598264839236
7.52667877575515 0.991511191462493
7.5566849369874 0.991605904722585
7.58669109821964 0.991511947776717
7.61669725945189 0.991597647720396
7.64670342068414 0.991529014971847
7.67670958191639 0.991574540725003
7.70671574314863 0.991557345661121
7.73672190438088 0.99154537647564
7.76672806561312 0.991584492954652
7.79673422684537 0.99152572023321
7.82674038807761 0.991594428792423
7.85674654930986 0.991527725556046
7.88675271054211 0.991582088795363
7.91675887177435 0.991548704205825
7.9467650330066 0.991557631430777
7.97677119423885 0.99157095495415
8.00677735547109 0.991544509051098
8.03678351670334 0.991571504176143
8.06678967793559 0.991555796681935
8.09679583916783 0.991553725920238
8.12680200040008 0.991575837609029
8.15680816163232 0.991538284861973
8.18681432286457 0.991581086009551
8.21682048409682 0.991545585029788
8.24682664532906 0.991565237342021
8.27683280656131 0.99156297469446
8.30683896779355 0.99155427851919
8.33684512902581 0.991562665141917
8.36685129025805 0.991565227719245
8.3968574514903 0.991547601955679
8.42686361272255 0.991575413998659
8.45686977395479 0.991549493104531
8.48687593518704 0.991563329059944
8.51688209641929 0.991563397537516
8.54688825765153 0.991557664753396
8.57689441888378 0.991559192836531
8.60690058011602 0.991567508942396
8.63690674134827 0.991550943239592
8.66691290258051 0.991567685566483
8.69691906381276 0.991559122601373
8.72692522504501 0.99155820970193
8.75693138627725 0.99156208118136
8.7869375475095 0.991562929349146
8.81694370874175 0.991554918718795
8.84694986997399 0.991565618725394
8.87695603120624 0.991559059367676
8.90696219243849 0.991557685198328
8.93696835367073 0.991562363721037
8.96697451490298 0.9915610899817
8.99698067613522 0.99155650785651
9.02698683736747 0.991562212389768
9.05699299859972 0.99155891598872
9.08699915983197 0.991558838163877
9.11700532106421 0.991560343603534
9.14701148229646 0.991559109460133
9.17701764352871 0.991558812322942
9.20702380476096 0.991560791733591
9.2370299659932 0.99156176870142
9.26703612722545 0.991559639994931
9.29704228845769 0.991560136694905
9.32704844968993 0.991561826215581
9.35705461092219 0.991559914392821
9.38706077215443 0.991559895806354
9.41706693338667 0.991561289042931
9.44707309461893 0.991560574088229
9.47707925585117 0.991559575078485
9.50708541708342 0.991561918635627
9.53709157831566 0.991561437089763
9.56709773954791 0.991557797863548
9.59710390078016 0.99155973443492
9.6271100620124 0.991565102920479
9.65711622324465 0.991545940545032
9.68712238447689 0.991552332618581
9.71712854570914 0.99156605267968
9.74713470694139 0.991554134894189
9.77714086817363 0.99154947339832
9.80714702940588 0.991573233696008
9.83715319063813 0.991557502091151
9.86715935187038 0.991562383968818
9.89716551310262 0.99155755415565
9.92717167433487 0.991568096531238
9.95717783556711 0.991552251451594
9.98718399679936 0.99156807578278
};

% ring electrodes
\draw[gray, line width=4pt, opacity=0.5] (axis cs:-8.73, \pgfkeysvalueof{/pgfplots/ymin}) --
                        (axis cs:-8.73, \pgfkeysvalueof{/pgfplots/ymax});
                        
\draw[gray, line width=4pt, opacity=0.5] (axis cs:8.73, \pgfkeysvalueof{/pgfplots/ymin}) --
                        (axis cs:8.73, \pgfkeysvalueof{/pgfplots/ymax});

\end{axis}

\begin{axis}[
axis y line=right,
tick align=outside,
x grid style={darkgray176},
xmin=-8.88519111022204, xmax=10.8858685257051,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel={intensity (norm.)},
ymin=-0.05, ymax=1.05,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
width=\textwidth,
height=5.0/8.0*\textwidth,
y axis line style={-},
ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
]
\path [pattern=north west lines, pattern color = steelblue31119180, opacity=0.5, preaction={fill, fill=steelblue31119180, fill opacity=0.25}]
(axis cs:-7.98650658131626,0)
--(axis cs:-7.98650658131626,1.24557730659844e-12)
--(axis cs:-7.95650042008402,1.52987734283196e-12)
--(axis cs:-7.92649425885177,1.87761458632321e-12)
--(axis cs:-7.89648809761952,2.30260901081642e-12)
--(axis cs:-7.86648193638728,2.82161568675951e-12)
--(axis cs:-7.83647577515503,3.45493144497978e-12)
--(axis cs:-7.80646961392278,4.22712333261424e-12)
--(axis cs:-7.77646345269054,5.16790255408177e-12)
--(axis cs:-7.74645729145829,6.31317204348047e-12)
--(axis cs:-7.71645113022604,7.70628107450125e-12)
--(axis cs:-7.6864449689938,9.39952651967389e-12)
--(axis cs:-7.65643880776155,1.14559476855285e-11)
--(axis cs:-7.6264326465293,1.39514702638713e-11)
--(axis cs:-7.59642648529706,1.6977465072562e-11)
--(axis cs:-7.56642032406481,2.06437991683412e-11)
--(axis cs:-7.53641416283257,2.50824708968951e-11)
--(axis cs:-7.50640800160032,3.04519368463173e-11)
--(axis cs:-7.47640184036807,3.69422578886617e-11)
--(axis cs:-7.44639567913583,4.47812139921197e-11)
--(axis cs:-7.41638951790358,5.42415637968469e-11)
--(axis cs:-7.38638335667133,6.5649655686091e-11)
--(axis cs:-7.35637719543909,7.93956329603294e-11)
--(axis cs:-7.32637103420684,9.59455175522906e-11)
--(axis cs:-7.2963648729746,1.15855505443969e-10)
--(axis cs:-7.26635871174235,1.39788863641715e-10)
--(axis cs:-7.2363525505101,1.68535884469482e-10)
--(axis cs:-7.20634638927785,2.03037429471298e-10)
--(axis cs:-7.17634022804561,2.44412683994748e-10)
--(axis cs:-7.14633406681336,2.93991846413131e-10)
--(axis cs:-7.11632790558112,3.53354595052702e-10)
--(axis cs:-7.08632174434887,4.24375313639608e-10)
--(axis cs:-7.05631558311662,5.09276215219182e-10)
--(axis cs:-7.02630942188438,6.10689688159506e-10)
--(axis cs:-6.99630326065213,7.31731399587517e-10)
--(axis cs:-6.96629709941988,8.76085935455388e-10)
--(axis cs:-6.93629093818764,1.04810703697333e-09)
--(axis cs:-6.90628477695539,1.25293481554695e-09)
--(axis cs:-6.87627861572315,1.49663269848086e-09)
--(axis cs:-6.8462724544909,1.78634728215932e-09)
--(axis cs:-6.81626629325865,2.13049475564428e-09)
--(axis cs:-6.78626013202641,2.53897811403064e-09)
--(axis cs:-6.75625397079416,3.02344001690154e-09)
--(axis cs:-6.72624780956191,3.59755687343306e-09)
--(axis cs:-6.69624164832967,4.27738056398889e-09)
--(axis cs:-6.66623548709742,5.08173515172874e-09)
--(axis cs:-6.63622932586517,6.03267701171663e-09)
--(axis cs:-6.60622316463293,7.15602802587642e-09)
--(axis cs:-6.57621700340068,8.4819928784363e-09)
--(axis cs:-6.54621084216843,1.00458730588766e-08)
--(axis cs:-6.51620468093619,1.188889196079e-08)
--(axis cs:-6.48619851970394,1.40591474809657e-08)
--(axis cs:-6.45619235847169,1.6612710801655e-08)
--(axis cs:-6.42618619723945,1.96148926116406e-08)
--(axis cs:-6.3961800360072,2.31417009229356e-08)
--(axis cs:-6.36617387477496,2.72815179078277e-08)
--(axis cs:-6.3361677135427,3.21370268575071e-08)
--(axis cs:-6.30616155231046,3.7827424494851e-08)
--(axis cs:-6.27615539107821,4.44909585107747e-08)
--(axis cs:-6.24614922984597,5.22878353913835e-08)
--(axis cs:-6.21614306861373,6.14035494227967e-08)
--(axis cs:-6.18613690738148,7.20526902681989e-08)
--(axis cs:-6.15613074614923,8.44832937798155e-08)
--(axis cs:-6.12612458491698,9.89818088156108e-08)
--(axis cs:-6.09611842368474,1.15878761862091e-07)
--(axis cs:-6.06611226245249,1.35555211313019e-07)
--(axis cs:-6.03610610122024,1.58450094419223e-07)
--(axis cs:-6.006099939988,1.85068582314873e-07)
--(axis cs:-5.97609377875575,2.15991572256667e-07)
--(axis cs:-5.9460876175235,2.51886461409238e-07)
--(axis cs:-5.91608145629126,2.9351936330609e-07)
--(axis cs:-5.88607529505901,3.41768946653645e-07)
--(axis cs:-5.85606913382677,3.97642096578494e-07)
--(axis cs:-5.82606297259452,4.62291620906567e-07)
--(axis cs:-5.79605681136227,5.37036248779244e-07)
--(axis cs:-5.76605065013002,6.23383196036614e-07)
--(axis cs:-5.73604448889778,7.23053601522769e-07)
--(axis cs:-5.70603832766554,8.38011170993206e-07)
--(axis cs:-5.67603216643329,9.70494400838959e-07)
--(axis cs:-5.64602600520104,1.12305279260467e-06)
--(axis cs:-5.61601984396879,1.29858751149519e-06)
--(axis cs:-5.58601368273655,1.50039698797138e-06)
--(axis cs:-5.5560075215043,1.7322280113696e-06)
--(axis cs:-5.52600136027206,1.99833291848961e-06)
--(axis cs:-5.4959951990398,2.30353353852851e-06)
--(axis cs:-5.46598903780756,2.65329261884745e-06)
--(axis cs:-5.43598287657532,3.05379352409601e-06)
--(axis cs:-5.40597671534307,3.51202907443141e-06)
--(axis cs:-5.37597055411082,4.03590046721031e-06)
--(axis cs:-5.34596439287858,4.6343273108266e-06)
--(axis cs:-5.31595823164633,5.31736988955507e-06)
--(axis cs:-5.28595207041408,6.09636487454452e-06)
--(axis cs:-5.25594590918184,6.98407579868216e-06)
--(axis cs:-5.22593974794959,7.99485972208814e-06)
--(axis cs:-5.19593358671734,9.14485163064439e-06)
--(axis cs:-5.1659274254851,1.04521682323151e-05)
--(axis cs:-5.13592126425285,1.19371329451504e-05)
--(axis cs:-5.1059151030206,1.36225240067985e-05)
--(axis cs:-5.07590894178836,1.55338477780571e-05)
--(axis cs:-5.04590278055611,1.76996394623737e-05)
--(axis cs:-5.01589661932387,2.01517936191011e-05)
--(axis cs:-4.98589045809162,2.29259270104961e-05)
--(axis cs:-4.95588429685937,2.60617764905694e-05)
--(axis cs:-4.92587813562713,2.96036348175916e-05)
--(axis cs:-4.89587197439488,3.36008274507258e-05)
--(axis cs:-4.86586581316263,3.810823357435e-05)
--(axis cs:-4.83585965193039,4.31868547803391e-05)
--(axis cs:-4.80585349069814,4.89044350280085e-05)
--(axis cs:-4.77584732946589,5.53361356925641e-05)
--(axis cs:-4.74584116823365,6.25652697045724e-05)
--(axis cs:-4.7158350070014,7.0684098973758e-05)
--(axis cs:-4.68582884576915,7.97946994789102e-05)
--(axis cs:-4.65582268453691,9.00098985900496e-05)
--(axis cs:-4.62581652330466,0.000101454289367419)
--(axis cs:-4.59581036207241,0.000114265326752222)
--(axis cs:-4.56580420084017,0.000128594510723985)
--(axis cs:-4.53579803960792,0.000144608661646542)
--(axis cs:-4.50579187837568,0.000162491293156094)
--(axis cs:-4.47578571714343,0.000182444088057751)
--(axis cs:-4.44577955591118,0.000204688482788117)
--(axis cs:-4.41577339467894,0.000229467366067594)
--(axis cs:-4.38576723344669,0.000257046897403407)
--(axis cs:-4.35576107221444,0.000287718451109201)
--(axis cs:-4.3257549109822,0.000321800691475308)
--(axis cs:-4.29574874974995,0.000359641784651394)
--(axis cs:-4.2657425885177,0.000401621752685468)
--(axis cs:-4.23573642728546,0.000448154974996211)
--(axis cs:-4.20573026605321,0.000499692842333662)
--(axis cs:-4.17572410482097,0.000556726568002981)
--(axis cs:-4.14571794358872,0.000619790160781081)
--(axis cs:-4.11571178235647,0.000689463563542512)
--(axis cs:-4.08570562112422,0.00076637596112375)
--(axis cs:-4.05569945989198,0.00085120926038896)
--(axis cs:-4.02569329865973,0.000944701744811142)
--(axis cs:-3.99568713742749,0.00104765190514509)
--(axis cs:-3.96568097619524,0.00116092244693874)
--(axis cs:-3.93567481496299,0.00128544447470282)
--(axis cs:-3.90566865373075,0.00142222185153197)
--(axis cs:-3.8756624924985,0.00157233573183868)
--(axis cs:-3.84565633126625,0.0017369492636242)
--(axis cs:-3.81565017003401,0.00191731245536217)
--(axis cs:-3.78564400880176,0.00211476720111261)
--(axis cs:-3.75563784756951,0.00233075245591183)
--(axis cs:-3.72563168633727,0.00256680955180133)
--(axis cs:-3.69562552510502,0.00282458764306106)
--(axis cs:-3.66561936387278,0.00310584926730723)
--(axis cs:-3.63561320264052,0.00341247600709953)
--(axis cs:-3.60560704140828,0.00374647423458396)
--(axis cs:-3.57560088017604,0.00410998091948045)
--(axis cs:-3.54559471894379,0.00450526947841091)
--(axis cs:-3.51558855771154,0.0049347556411699)
--(axis cs:-3.4855823964793,0.0054010033070655)
--(axis cs:-3.45557623524705,0.0059067303619201)
--(axis cs:-3.4255700740148,0.00645481442372891)
--(axis cs:-3.39556391278256,0.00704829848234307)
--(axis cs:-3.36555775155031,0.00769039639588678)
--(axis cs:-3.33555159031806,0.00838449820395596)
--(axis cs:-3.30554542908582,0.00913417521499335)
--(axis cs:-3.27553926785357,0.0099431848226144)
--(axis cs:-3.24553310662132,0.0108154750030931)
--(axis cs:-3.21552694538908,0.0117551884437252)
--(axis cs:-3.18552078415683,0.0127666662494014)
--(axis cs:-3.15551462292459,0.0138544511724623)
--(axis cs:-3.12550846169234,0.0150232903088078)
--(axis cs:-3.09550230046009,0.01627813720131)
--(axis cs:-3.06549613922785,0.0176241532898876)
--(axis cs:-3.0354899779956,0.0190667086461309)
--(axis cs:-3.00548381676335,0.0206113819291968)
--(axis cs:-2.97547765553111,0.0222639594988215)
--(axis cs:-2.94547149429886,0.0240304336207671)
--(axis cs:-2.91546533306661,0.0259169996998639)
--(axis cs:-2.88545917183437,0.0279300524760628)
--(axis cs:-2.85545301060212,0.0300761811195867)
--(axis cs:-2.82544684936988,0.0323621631624287)
--(axis cs:-2.79544068813763,0.0347949572050793)
--(axis cs:-2.76543452690538,0.0373816943395287)
--(axis cs:-2.73542836567313,0.0401296682323011)
--(axis cs:-2.70542220444089,0.0430463238145393)
--(axis cs:-2.67541604320864,0.0461392445300303)
--(axis cs:-2.6454098819764,0.0494161380965096)
--(axis cs:-2.61540372074415,0.0528848207406659)
--(axis cs:-2.5853975595119,0.0565531998729545)
--(axis cs:-2.55539139827966,0.0604292551746597)
--(axis cs:-2.52538523704741,0.0645210180765828)
--(axis cs:-2.49537907581517,0.0688365496163068)
--(axis cs:-2.46537291458292,0.0733839166691622)
--(axis cs:-2.43536675335067,0.0781711665567764)
--(axis cs:-2.40536059211842,0.0832063000464328)
--(axis cs:-2.37535443088618,0.088497242764341)
--(axis cs:-2.34534826965393,0.0940518150562795)
--(axis cs:-2.31534210842169,0.099877700339932)
--(axis cs:-2.28533594718944,0.10598241200449)
--(axis cs:-2.25532978595719,0.112373258924702)
--(axis cs:-2.22532362472495,0.119057309668484)
--(axis cs:-2.1953174634927,0.126041355489331)
--(axis cs:-2.16531130226045,0.133331872207109)
--(axis cs:-2.13530514102821,0.140934981093192)
--(axis cs:-2.10529897979596,0.148856408888275)
--(axis cs:-2.07529281856371,0.157101447093543)
--(axis cs:-2.04528665733147,0.165674910687963)
--(axis cs:-2.01528049609922,0.17458109643631)
--(axis cs:-1.98527433486697,0.183823740963991)
--(axis cs:-1.95526817363473,0.193405978785725)
--(axis cs:-1.92526201240248,0.203330300485492)
--(axis cs:-1.89525585117023,0.21359851125486)
--(axis cs:-1.86524968993799,0.224211690005714)
--(axis cs:-1.83524352870574,0.235170149281318)
--(axis cs:-1.8052373674735,0.246473396196703)
--(axis cs:-1.77523120624125,0.258120094645141)
--(axis cs:-1.745225045009,0.270108029012156)
--(axis cs:-1.71521888377676,0.282434069641895)
--(axis cs:-1.68521272254451,0.295094140302523)
--(axis cs:-1.65520656131226,0.308083187897939)
--(axis cs:-1.62520040008002,0.321395154671932)
--(axis cs:-1.59519423884777,0.335022953148302)
--(axis cs:-1.56518807761552,0.348958444046104)
--(axis cs:-1.53518191638328,0.363192417403207)
--(axis cs:-1.50517575515103,0.37771457713353)
--(axis cs:-1.47516959391878,0.392513529233883)
--(axis cs:-1.44516343268654,0.407576773845014)
--(axis cs:-1.41515727145429,0.422890701358493)
--(axis cs:-1.38515111022204,0.438440592746299)
--(axis cs:-1.3551449489898,0.454210624273521)
--(axis cs:-1.32513878775755,0.470183876736545)
--(axis cs:-1.29513262652531,0.486342349349415)
--(axis cs:-1.26512646529306,0.50266697837992)
--(axis cs:-1.23512030406081,0.519137660614378)
--(axis cs:-1.20511414282856,0.535733281706337)
--(axis cs:-1.17510798159632,0.552431749439272)
--(axis cs:-1.14510182036408,0.569210031907465)
--(axis cs:-1.11509565913183,0.586044200592234)
--(axis cs:-1.08508949789958,0.602909478283124)
--(axis cs:-1.05508333666733,0.619780291765436)
--(axis cs:-1.02507717543509,0.636630329167044)
--(axis cs:-0.995071014202842,0.653432601828556)
--(axis cs:-0.965064852970596,0.670159510532424)
--(axis cs:-0.935058691738347,0.686782915897984)
--(axis cs:-0.905052530506101,0.70327421272147)
--(axis cs:-0.875046369273855,0.71960440801268)
--(axis cs:-0.845040208041609,0.735744202453423)
--(axis cs:-0.815034046809363,0.751664074977466)
--(axis cs:-0.785027885577116,0.767334370147492)
--(axis cs:-0.755021724344867,0.782725387981892)
--(axis cs:-0.725015563112622,0.797807475863128)
--(axis cs:-0.695009401880375,0.812551122140263)
--(axis cs:-0.665003240648129,0.826927051020988)
--(axis cs:-0.634997079415883,0.840906318333548)
--(axis cs:-0.60499091818364,0.854460407726276)
--(axis cs:-0.574984756951388,0.86756132686222)
--(axis cs:-0.544978595719142,0.880181703158742)
--(axis cs:-0.514972434486899,0.892294878617047)
--(axis cs:-0.484966273254653,0.903875003284355)
--(axis cs:-0.454960112022407,0.914897126892085)
--(axis cs:-0.424953950790158,0.925337288216928)
--(axis cs:-0.394947789557912,0.935172601717976)
--(axis cs:-0.364941628325666,0.94438134101235)
--(axis cs:-0.33493546709342,0.952943018763764)
--(axis cs:-0.304929305861174,0.96083846257332)
--(axis cs:-0.274923144628927,0.968049886479394)
--(axis cs:-0.244916983396679,0.974560957693573)
--(axis cs:-0.214910822164432,0.980356858222322)
--(axis cs:-0.184904660932186,0.985424341049049)
--(axis cs:-0.15489849969994,0.989751780578465)
--(axis cs:-0.124892338467694,0.993329217074421)
--(axis cs:-0.0948861772354453,0.996148394853479)
--(axis cs:-0.0648800160031993,0.998202794029223)
--(axis cs:-0.0348738547709532,0.999487655636494)
--(axis cs:-0.00486769353870708,1)
--(axis cs:0.0251384676935362,0.999738638248113)
--(axis cs:0.0551446289257851,0.998704176909552)
--(axis cs:0.085150790158034,0.996899015568086)
--(axis cs:0.115156951390277,0.994327337587955)
--(axis cs:0.145163112622526,0.990995093960172)
--(axis cs:0.175169273854769,0.98690998035702)
--(axis cs:0.205175435087018,0.982081407518562)
--(axis cs:0.235181596319262,0.97652046513067)
--(axis cs:0.26518775755151,0.970239879388616)
--(axis cs:0.295193918783759,0.963253964473515)
--(axis cs:0.325200080016003,0.955578568200545)
--(axis cs:0.355206241248252,0.947231012127756)
--(axis cs:0.385212402480495,0.938230026442218)
--(axis cs:0.415218563712744,0.928595679965934)
--(axis cs:0.445224724944992,0.918349305647516)
--(axis cs:0.475230886177236,0.907513421926448)
--(axis cs:0.505237047409479,0.896111650375305)
--(axis cs:0.535243208641728,0.884168630040925)
--(axis cs:0.565249369873971,0.871709928918546)
--(axis cs:0.59525553110622,0.85876195300299)
--(axis cs:0.625261692338469,0.845351853368359)
--(axis cs:0.655267853570712,0.831507431732002)
--(axis cs:0.685274014802961,0.817257044960141)
--(axis cs:0.715280176035205,0.802629508971266)
--(axis cs:0.745286337267453,0.787654002489261)
--(axis cs:0.775292498499702,0.772359971091597)
--(axis cs:0.805298659731946,0.756777031988408)
--(axis cs:0.835304820964194,0.740934879956468)
--(axis cs:0.865310982196438,0.724863194837853)
--(axis cs:0.895317143428687,0.708591550996436)
--(axis cs:0.925323304660935,0.692149329107013)
--(axis cs:0.955329465893179,0.675565630631175)
--(axis cs:0.985335627125427,0.658869195311985)
--(axis cs:1.01534178835767,0.642088321995773)
--(axis cs:1.04534794958991,0.625250793064224)
--(axis cs:1.07535411082216,0.60838380273385)
--(axis cs:1.10536027205441,0.59151388945277)
--(axis cs:1.13536643328666,0.574666872596863)
--(axis cs:1.1653725945189,0.557867793639101)
--(axis cs:1.19537875575115,0.541140861937225)
--(axis cs:1.2253849169834,0.524509405256118)
--(axis cs:1.25539107821565,0.507995825112788)
--(axis cs:1.28539723944789,0.491621557003382)
--(axis cs:1.31540340068014,0.475407035543954)
--(axis cs:1.34540956191238,0.459371664529531)
--(axis cs:1.37541572314463,0.443533791889593)
--(axis cs:1.40542188437687,0.427910689492875)
--(axis cs:1.43542804560912,0.41251853773003)
--(axis cs:1.46543420684137,0.397372414779828)
--(axis cs:1.49544036807361,0.382486290442843)
--(axis cs:1.52544652930586,0.367873024406522)
--(axis cs:1.55545269053811,0.353544368786895)
--(axis cs:1.58545885177035,0.339510974775179)
--(axis cs:1.6154650130026,0.325782403202282)
--(axis cs:1.64547117423485,0.312367138820641)
--(axis cs:1.67547733546709,0.299272608090865)
--(axis cs:1.70548349669934,0.286505200250793)
--(axis cs:1.73548965793158,0.274070291436069)
--(axis cs:1.76549581916384,0.261972271614798)
--(axis cs:1.79550198039608,0.250214574094085)
--(axis cs:1.82550814162832,0.238799707352865)
--(axis cs:1.85551430286057,0.22772928895407)
--(axis cs:1.88552046409282,0.217004081289028)
--(axis cs:1.91552662532506,0.206624028908503)
--(axis cs:1.94553278655731,0.196588297197751)
--(axis cs:1.97553894778956,0.186895312157098)
--(axis cs:2.00554510902181,0.177542801055103)
--(axis cs:2.03555127025405,0.168527833727954)
--(axis cs:2.0655574314863,0.159846864306374)
--(axis cs:2.09556359271854,0.151495773159998)
--(axis cs:2.12556975395079,0.14346990885852)
--(axis cs:2.15557591518304,0.135764129959172)
--(axis cs:2.18558207641528,0.128372846440823)
--(axis cs:2.21558823764753,0.121290060616318)
--(axis cs:2.24559439887977,0.11450940736643)
--(axis cs:2.27560056011202,0.108024193550787)
--(axis cs:2.30560672134427,0.101827436463428)
--(axis cs:2.33561288257652,0.0959119012129979)
--(axis cs:2.36561904380876,0.0902701369199955)
--(axis cs:2.39562520504101,0.0848945116358499)
--(axis cs:2.42563136627325,0.0797772459007927)
--(axis cs:2.4556375275055,0.0749104448694928)
--(axis cs:2.48564368873775,0.0702861289451771)
--(axis cs:2.51564984996999,0.0658962628742873)
--(axis cs:2.54565601120224,0.0617327832647429)
--(axis cs:2.57566217243448,0.0577876245014074)
--(axis cs:2.60566833366673,0.0540527430423707)
--(axis cs:2.63567449489898,0.0505201400892138)
--(axis cs:2.66568065613122,0.047181882633336)
--(axis cs:2.69568681736347,0.0440301228888167)
--(axis cs:2.72569297859572,0.0410571161300479)
--(axis cs:2.75569913982797,0.0382552369595031)
--(axis cs:2.78570530106022,0.0356169940375636)
--(axis cs:2.81571146229246,0.033135043312192)
--(axis cs:2.84571762352471,0.0308021997915369)
--(axis cs:2.87572378475695,0.0286114479072089)
--(axis cs:2.90572994598919,0.0265559505200053)
--(axis cs:2.93573610722144,0.0246290566233427)
--(axis cs:2.96574226845369,0.0228243078025281)
--(axis cs:2.99574842968594,0.0211354435103408)
--(axis cs:3.02575459091818,0.0195564052212064)
--(axis cs:3.05576075215043,0.0180813395275472)
--(axis cs:3.08576691338268,0.0167046002427262)
--(axis cs:3.11577307461492,0.0154207495753883)
--(axis cs:3.14577923584717,0.014224558439971)
--(axis cs:3.17578539707942,0.0131110059677504)
--(axis cs:3.20579155831166,0.0120752782820251)
--(axis cs:3.23579771954391,0.0111127665999521)
--(axis cs:3.26580388077615,0.0102190647221902)
--(axis cs:3.2958100420084,0.00938996596986904)
--(axis cs:3.32581620324065,0.00862145962656135)
--(axis cs:3.35582236447289,0.00790972694088366)
--(axis cs:3.38582852570514,0.00725113674314238)
--(axis cs:3.41583468693739,0.00664224072709544)
--(axis cs:3.44584084816963,0.00607976844543544)
--(axis cs:3.47584700940188,0.00556062206506268)
--(axis cs:3.50585317063413,0.00508187092560487)
--(axis cs:3.53585933186638,0.00464074594200068)
--(axis cs:3.56586549309862,0.00423463388930131)
--(axis cs:3.59587165433086,0.00386107160518209)
--(axis cs:3.62587781556312,0.003517740143018)
--(axis cs:3.65588397679536,0.00320245890576879)
--(axis cs:3.6858901380276,0.00291317978836081)
--(axis cs:3.71589629925985,0.00264798135376175)
--(axis cs:3.7459024604921,0.00240506306551781)
--(axis cs:3.77590862172434,0.00218273959718527)
--(axis cs:3.80591478295659,0.00197943523683984)
--(axis cs:3.83592094418884,0.00179367840269415)
--(axis cs:3.86592710542108,0.00162409628380593)
--(axis cs:3.89593326665333,0.00146940961791764)
--(axis cs:3.92593942788558,0.00132842761663488)
--(axis cs:3.95594558911783,0.00120004304643252)
--(axis cs:3.98595175035007,0.00108322747236782)
--(axis cs:4.01595791158232,0.00097702666988586)
--(axis cs:4.04596407281456,0.000880556208718833)
--(axis cs:4.07597023404681,0.000792997211606791)
--(axis cs:4.10597639527905,0.000713592289402949)
--(axis cs:4.1359825565113,0.000641641653065039)
--(axis cs:4.16598871774355,0.000576499402076461)
--(axis cs:4.1959948789758,0.000517569987979323)
--(axis cs:4.22600104020804,0.000464304850935075)
--(axis cs:4.25600720144029,0.00041619922655089)
--(axis cs:4.28601336267253,0.000372789119617426)
--(axis cs:4.31601952390478,0.000333648440891273)
--(axis cs:4.34602568513703,0.000298386302618796)
--(axis cs:4.37603184636927,0.000266644468131186)
--(axis cs:4.40603800760152,0.000238094950539958)
--(axis cs:4.43604416883376,0.000212437755321819)
--(axis cs:4.46605033006601,0.0001893987613973)
--(axis cs:4.49605649129826,0.000168727735174662)
--(axis cs:4.5260626525305,0.000150196471943632)
--(axis cs:4.55606881376275,0.000133597058959299)
--(axis cs:4.586074974995,0.000118740254549849)
--(axis cs:4.61608113622725,0.000105453977608943)
--(axis cs:4.6460872974595,9.35819018909088e-05)
--(axis cs:4.67609345869174,8.29821496101432e-05)
--(axis cs:4.70609961992399,7.35260789524706e-05)
--(axis cs:4.73610578115623,6.50971602319876e-05)
--(axis cs:4.76611194238847,5.75899355691875e-05)
--(axis cs:4.79611810362072,5.0909057122339e-05)
--(axis cs:4.82612426485297,4.49683990712751e-05)
--(axis cs:4.85613042608522,3.96902387287935e-05)
--(axis cs:4.88613658731746,3.50045023375558e-05)
--(axis cs:4.91614274854971,3.08480712976717e-05)
--(axis cs:4.94614890978196,2.71641447604039e-05)
--(axis cs:4.97615507101421,2.39016547149508e-05)
--(axis cs:5.00616123224645,2.10147298867188e-05)
--(axis cs:5.0361673934787,1.84622049556079e-05)
--(axis cs:5.06617355471094,1.62071717905407e-05)
--(axis cs:5.09617971594319,1.42165695807844e-05)
--(axis cs:5.12618587717543,1.24608109248358e-05)
--(axis cs:5.15619203840768,1.09134411129764e-05)
--(axis cs:5.18619819963993,9.55082800960839e-06)
--(axis cs:5.21620436087217,8.35188010561286e-06)
--(axis cs:5.24621052210442,7.29779046894717e-06)
--(axis cs:5.27621668333666,6.37180447321412e-06)
--(axis cs:5.30622284456891,5.55900932880959e-06)
--(axis cs:5.33622900580116,4.84614357940546e-06)
--(axis cs:5.36623516703341,4.22142485785311e-06)
--(axis cs:5.39624132826566,3.67439432014865e-06)
--(axis cs:5.4262474894979,3.19577629391036e-06)
--(axis cs:5.45625365073014,2.77735178898305e-06)
--(axis cs:5.4862598119624,2.41184462244554e-06)
--(axis cs:5.51626597319464,2.09281900859994e-06)
--(axis cs:5.54627213442688,1.81458755666258e-06)
--(axis cs:5.57627829565913,1.57212870506426e-06)
--(axis cs:5.60628445689138,1.36101270171161e-06)
--(axis cs:5.63629061812362,1.17733531451088e-06)
--(axis cs:5.66629677935587,1.01765852614602e-06)
--(axis cs:5.69630294058812,8.78957531781253e-07)
--(axis cs:5.72630910182037,7.58573418282886e-07)
--(axis cs:5.75631526305261,6.54170958971842e-07)
--(axis cs:5.78632142428486,5.63701009079691e-07)
--(axis cs:5.81632758551711,4.85367034236025e-07)
--(axis cs:5.84633374674935,4.17595347701897e-07)
--(axis cs:5.8763399079816,3.59008671923065e-07)
--(axis cs:5.90634606921384,3.0840267653432e-07)
--(axis cs:5.93635223044609,2.647251784238e-07)
--(axis cs:5.96635839167833,2.27057720077779e-07)
--(axis cs:5.99636455291058,1.94599270372989e-07)
--(axis cs:6.02637071414283,1.66651817461598e-07)
--(axis cs:6.05637687537507,1.42607646585605e-07)
--(axis cs:6.08638303660732,1.21938116739198e-07)
--(axis cs:6.11638919783957,1.04183769233166e-07)
--(axis cs:6.14639535907181,8.89456185605553e-08)
--(axis cs:6.17640152030406,7.58774916635748e-08)
--(axis cs:6.20640768153631,6.46792958941523e-08)
--(axis cs:6.23641384276855,5.50911087726364e-08)
--(axis cs:6.2664200040008,4.68879941998253e-08)
--(axis cs:6.29642616523304,3.9875460176824e-08)
--(axis cs:6.32643232646529,3.38854824383107e-08)
--(axis cs:6.35643848769754,2.87730268021693e-08)
--(axis cs:6.38644464892978,2.4413010569777e-08)
--(axis cs:6.41645081016203,2.06976500574871e-08)
--(axis cs:6.44645697139428,1.75341473751456e-08)
--(axis cs:6.47646313262653,1.48426749601123e-08)
--(axis cs:6.50646929385877,1.25546211878134e-08)
--(axis cs:6.53647545509102,1.06110646693717e-08)
--(axis cs:6.56648161632326,8.96144866570561e-09)
--(axis cs:6.59648777755551,7.56243044314761e-09)
--(axis cs:6.62649393878776,6.37688341144495e-09)
--(axis cs:6.65650010002001,5.37303256032457e-09)
--(axis cs:6.68650626125225,4.5237060812494e-09)
--(axis cs:6.7165124224845,3.8056881589156e-09)
--(axis cs:6.74651858371674,3.19915977159735e-09)
--(axis cs:6.77652474494899,2.68721597699638e-09)
--(axis cs:6.80653090618124,2.25544960455934e-09)
--(axis cs:6.83653706741348,1.89159254762586e-09)
--(axis cs:6.86654322864573,1.58520696848484e-09)
--(axis cs:6.89654938987798,1.32741971365737e-09)
--(axis cs:6.92655555111022,1.11069410092256e-09)
--(axis cs:6.95656171234247,9.28633997559706e-10)
--(axis cs:6.98656787357471,7.75815773331779e-10)
--(axis cs:7.01657403480696,6.47644292871175e-10)
--(axis cs:7.04658019603921,5.40229620158833e-10)
--(axis cs:7.07658635727145,4.50281551419906e-10)
--(axis cs:7.1065925185037,3.75019479745947e-10)
--(axis cs:7.13659867973595,3.12095431962444e-10)
--(axis cs:7.16660484096819,2.59528411782249e-10)
--(axis cs:7.19661100220044,2.15648438510066e-10)
--(axis cs:7.22661716343268,1.79048892250789e-10)
--(axis cs:7.25662332466493,1.48545968931759e-10)
--(axis cs:7.28662948589718,1.23144215180202e-10)
--(axis cs:7.31663564712942,1.02007257465952e-10)
--(axis cs:7.34664180836168,8.44329647959774e-11)
--(axis cs:7.37664796959392,6.98323921505465e-11)
--(axis cs:7.40665413082616,5.77119449925641e-11)
--(axis cs:7.43666029205841,4.76582854986587e-11)
--(axis cs:7.46666645329065,3.93255703474939e-11)
--(axis cs:7.4966726145229,3.24246694398068e-11)
--(axis cs:7.52667877575515,2.67140661088678e-11)
--(axis cs:7.5566849369874,2.19921833372816e-11)
--(axis cs:7.58669109821964,1.80909182088637e-11)
--(axis cs:7.61669725945189,1.487019914711e-11)
--(axis cs:7.64670342068414,1.22134081672115e-11)
--(axis cs:7.67670958191639,1.00235340412379e-11)
--(axis cs:7.70671574314863,8.2199425047067e-12)
--(axis cs:7.73672190438088,6.73566690128658e-12)
--(axis cs:7.76672806561312,5.51513738937318e-12)
--(axis cs:7.79673422684537,4.5122793813929e-12)
--(axis cs:7.82674038807761,3.68892256613496e-12)
--(axis cs:7.85674654930986,3.0134709452166e-12)
--(axis cs:7.88675271054211,2.4597920287679e-12)
--(axis cs:7.91675887177435,2.00628988187595e-12)
--(axis cs:7.9467650330066,1.63513226359378e-12)
--(axis cs:7.97677119423885,1.33160680140408e-12)
--(axis cs:8.00677735547109,1.0835851220112e-12)
--(axis cs:8.03678351670334,8.81077222197182e-13)
--(axis cs:8.06678967793559,7.15861203589815e-13)
--(axis cs:8.09679583916783,5.81175891520303e-13)
--(axis cs:8.12680200040008,4.71465878095566e-13)
--(axis cs:8.15680816163232,3.82170230667312e-13)
--(axis cs:8.18681432286457,3.09547538024608e-13)
--(axis cs:8.21682048409682,2.50531169551819e-13)
--(axis cs:8.24682664532906,2.02609632714152e-13)
--(axis cs:8.27683280656131,1.637277616582e-13)
--(axis cs:8.30683896779355,1.32205179975059e-13)
--(axis cs:8.33684512902581,1.06669075410021e-13)
--(axis cs:8.36685129025805,8.59988218372199e-14)
--(axis cs:8.3968574514903,6.9280399644328e-14)
--(axis cs:8.42686361272255,5.57689128853176e-14)
--(axis cs:8.45686977395479,4.48577912081652e-14)
--(axis cs:8.48687593518704,3.60535059672658e-14)
--(axis cs:8.51688209641929,2.89548309361762e-14)
--(axis cs:8.54688825765153,2.32358452491894e-14)
--(axis cs:8.57689441888378,1.8632015172657e-14)
--(axis cs:8.60690058011602,1.49288067011561e-14)
--(axis cs:8.63690674134827,1.19523767012782e-14)
--(axis cs:8.66691290258051,9.56196966548063e-15)
--(axis cs:8.69691906381276,7.64371283487938e-15)
--(axis cs:8.72692522504501,6.10555679918591e-15)
--(axis cs:8.75693138627725,4.87315360273868e-15)
--(axis cs:8.7869375475095,3.88650147936346e-15)
--(axis cs:8.81694370874175,3.09721594135668e-15)
--(axis cs:8.84694986997399,2.4663121720474e-15)
--(axis cs:8.87695603120624,1.96240444344316e-15)
--(axis cs:8.90696219243849,1.56024537061837e-15)
--(axis cs:8.93696835367073,1.23954186257482e-15)
--(axis cs:8.96697451490298,9.83996166317847e-16)
--(axis cs:8.99698067613522,7.80529867077569e-16)
--(axis cs:9.02698683736747,6.18656467636823e-16)
--(axis cs:9.05699299859972,4.89974525361256e-16)
--(axis cs:9.08699915983197,3.87758526220538e-16)
--(axis cs:9.11700532106421,3.06628926883735e-16)
--(axis cs:9.14701148229646,2.42286268863917e-16)
--(axis cs:9.17701764352871,1.91297102815152e-16)
--(axis cs:9.20702380476096,1.50921771859698e-16)
--(axis cs:9.2370299659932,1.18975985193966e-16)
--(axis cs:9.26703612722545,9.37196452405002e-17)
--(axis cs:9.29704228845769,7.37676373706694e-17)
--(axis cs:9.32704844968993,5.80183033024772e-17)
--(axis cs:9.35705461092219,4.55961407791052e-17)
--(axis cs:9.38706077215443,3.58059383478799e-17)
--(axis cs:9.41706693338667,2.80960938592246e-17)
--(axis cs:9.44707309461893,2.20293022888604e-17)
--(axis cs:9.47707925585117,1.72591519228089e-17)
--(axis cs:9.50708541708342,1.35114535539052e-17)
--(axis cs:9.53709157831566,1.05693579322264e-17)
--(axis cs:9.56709773954791,8.2615027225755e-18)
--(axis cs:9.59710390078016,6.45258013699458e-18)
--(axis cs:9.6271100620124,5.03583712686006e-18)
--(axis cs:9.65711622324465,3.9271171384951e-18)
--(axis cs:9.68712238447689,3.06013050224329e-18)
--(axis cs:9.71712854570914,2.38270322024867e-18)
--(axis cs:9.74713470694139,1.85380422493365e-18)
--(axis cs:9.77714086817363,1.44119151080343e-18)
--(axis cs:9.80714702940588,1.11954984669666e-18)
--(axis cs:9.83715319063813,8.69018628504223e-19)
--(axis cs:9.86715935187038,6.74029104024143e-19)
--(axis cs:9.89716551310262,5.22386715938317e-19)
--(axis cs:9.92717167433487,4.04547490427633e-19)
--(axis cs:9.95717783556711,3.13047911100229e-19)
--(axis cs:9.98718399679936,2.42056093938481e-19)
--(axis cs:9.98718399679936,0)
--(axis cs:9.98718399679936,0)
--(axis cs:9.95717783556711,0)
--(axis cs:9.92717167433487,0)
--(axis cs:9.89716551310262,0)
--(axis cs:9.86715935187038,0)
--(axis cs:9.83715319063813,0)
--(axis cs:9.80714702940588,0)
--(axis cs:9.77714086817363,0)
--(axis cs:9.74713470694139,0)
--(axis cs:9.71712854570914,0)
--(axis cs:9.68712238447689,0)
--(axis cs:9.65711622324465,0)
--(axis cs:9.6271100620124,0)
--(axis cs:9.59710390078016,0)
--(axis cs:9.56709773954791,0)
--(axis cs:9.53709157831566,0)
--(axis cs:9.50708541708342,0)
--(axis cs:9.47707925585117,0)
--(axis cs:9.44707309461893,0)
--(axis cs:9.41706693338667,0)
--(axis cs:9.38706077215443,0)
--(axis cs:9.35705461092219,0)
--(axis cs:9.32704844968993,0)
--(axis cs:9.29704228845769,0)
--(axis cs:9.26703612722545,0)
--(axis cs:9.2370299659932,0)
--(axis cs:9.20702380476096,0)
--(axis cs:9.17701764352871,0)
--(axis cs:9.14701148229646,0)
--(axis cs:9.11700532106421,0)
--(axis cs:9.08699915983197,0)
--(axis cs:9.05699299859972,0)
--(axis cs:9.02698683736747,0)
--(axis cs:8.99698067613522,0)
--(axis cs:8.96697451490298,0)
--(axis cs:8.93696835367073,0)
--(axis cs:8.90696219243849,0)
--(axis cs:8.87695603120624,0)
--(axis cs:8.84694986997399,0)
--(axis cs:8.81694370874175,0)
--(axis cs:8.7869375475095,0)
--(axis cs:8.75693138627725,0)
--(axis cs:8.72692522504501,0)
--(axis cs:8.69691906381276,0)
--(axis cs:8.66691290258051,0)
--(axis cs:8.63690674134827,0)
--(axis cs:8.60690058011602,0)
--(axis cs:8.57689441888378,0)
--(axis cs:8.54688825765153,0)
--(axis cs:8.51688209641929,0)
--(axis cs:8.48687593518704,0)
--(axis cs:8.45686977395479,0)
--(axis cs:8.42686361272255,0)
--(axis cs:8.3968574514903,0)
--(axis cs:8.36685129025805,0)
--(axis cs:8.33684512902581,0)
--(axis cs:8.30683896779355,0)
--(axis cs:8.27683280656131,0)
--(axis cs:8.24682664532906,0)
--(axis cs:8.21682048409682,0)
--(axis cs:8.18681432286457,0)
--(axis cs:8.15680816163232,0)
--(axis cs:8.12680200040008,0)
--(axis cs:8.09679583916783,0)
--(axis cs:8.06678967793559,0)
--(axis cs:8.03678351670334,0)
--(axis cs:8.00677735547109,0)
--(axis cs:7.97677119423885,0)
--(axis cs:7.9467650330066,0)
--(axis cs:7.91675887177435,0)
--(axis cs:7.88675271054211,0)
--(axis cs:7.85674654930986,0)
--(axis cs:7.82674038807761,0)
--(axis cs:7.79673422684537,0)
--(axis cs:7.76672806561312,0)
--(axis cs:7.73672190438088,0)
--(axis cs:7.70671574314863,0)
--(axis cs:7.67670958191639,0)
--(axis cs:7.64670342068414,0)
--(axis cs:7.61669725945189,0)
--(axis cs:7.58669109821964,0)
--(axis cs:7.5566849369874,0)
--(axis cs:7.52667877575515,0)
--(axis cs:7.4966726145229,0)
--(axis cs:7.46666645329065,0)
--(axis cs:7.43666029205841,0)
--(axis cs:7.40665413082616,0)
--(axis cs:7.37664796959392,0)
--(axis cs:7.34664180836168,0)
--(axis cs:7.31663564712942,0)
--(axis cs:7.28662948589718,0)
--(axis cs:7.25662332466493,0)
--(axis cs:7.22661716343268,0)
--(axis cs:7.19661100220044,0)
--(axis cs:7.16660484096819,0)
--(axis cs:7.13659867973595,0)
--(axis cs:7.1065925185037,0)
--(axis cs:7.07658635727145,0)
--(axis cs:7.04658019603921,0)
--(axis cs:7.01657403480696,0)
--(axis cs:6.98656787357471,0)
--(axis cs:6.95656171234247,0)
--(axis cs:6.92655555111022,0)
--(axis cs:6.89654938987798,0)
--(axis cs:6.86654322864573,0)
--(axis cs:6.83653706741348,0)
--(axis cs:6.80653090618124,0)
--(axis cs:6.77652474494899,0)
--(axis cs:6.74651858371674,0)
--(axis cs:6.7165124224845,0)
--(axis cs:6.68650626125225,0)
--(axis cs:6.65650010002001,0)
--(axis cs:6.62649393878776,0)
--(axis cs:6.59648777755551,0)
--(axis cs:6.56648161632326,0)
--(axis cs:6.53647545509102,0)
--(axis cs:6.50646929385877,0)
--(axis cs:6.47646313262653,0)
--(axis cs:6.44645697139428,0)
--(axis cs:6.41645081016203,0)
--(axis cs:6.38644464892978,0)
--(axis cs:6.35643848769754,0)
--(axis cs:6.32643232646529,0)
--(axis cs:6.29642616523304,0)
--(axis cs:6.2664200040008,0)
--(axis cs:6.23641384276855,0)
--(axis cs:6.20640768153631,0)
--(axis cs:6.17640152030406,0)
--(axis cs:6.14639535907181,0)
--(axis cs:6.11638919783957,0)
--(axis cs:6.08638303660732,0)
--(axis cs:6.05637687537507,0)
--(axis cs:6.02637071414283,0)
--(axis cs:5.99636455291058,0)
--(axis cs:5.96635839167833,0)
--(axis cs:5.93635223044609,0)
--(axis cs:5.90634606921384,0)
--(axis cs:5.8763399079816,0)
--(axis cs:5.84633374674935,0)
--(axis cs:5.81632758551711,0)
--(axis cs:5.78632142428486,0)
--(axis cs:5.75631526305261,0)
--(axis cs:5.72630910182037,0)
--(axis cs:5.69630294058812,0)
--(axis cs:5.66629677935587,0)
--(axis cs:5.63629061812362,0)
--(axis cs:5.60628445689138,0)
--(axis cs:5.57627829565913,0)
--(axis cs:5.54627213442688,0)
--(axis cs:5.51626597319464,0)
--(axis cs:5.4862598119624,0)
--(axis cs:5.45625365073014,0)
--(axis cs:5.4262474894979,0)
--(axis cs:5.39624132826566,0)
--(axis cs:5.36623516703341,0)
--(axis cs:5.33622900580116,0)
--(axis cs:5.30622284456891,0)
--(axis cs:5.27621668333666,0)
--(axis cs:5.24621052210442,0)
--(axis cs:5.21620436087217,0)
--(axis cs:5.18619819963993,0)
--(axis cs:5.15619203840768,0)
--(axis cs:5.12618587717543,0)
--(axis cs:5.09617971594319,0)
--(axis cs:5.06617355471094,0)
--(axis cs:5.0361673934787,0)
--(axis cs:5.00616123224645,0)
--(axis cs:4.97615507101421,0)
--(axis cs:4.94614890978196,0)
--(axis cs:4.91614274854971,0)
--(axis cs:4.88613658731746,0)
--(axis cs:4.85613042608522,0)
--(axis cs:4.82612426485297,0)
--(axis cs:4.79611810362072,0)
--(axis cs:4.76611194238847,0)
--(axis cs:4.73610578115623,0)
--(axis cs:4.70609961992399,0)
--(axis cs:4.67609345869174,0)
--(axis cs:4.6460872974595,0)
--(axis cs:4.61608113622725,0)
--(axis cs:4.586074974995,0)
--(axis cs:4.55606881376275,0)
--(axis cs:4.5260626525305,0)
--(axis cs:4.49605649129826,0)
--(axis cs:4.46605033006601,0)
--(axis cs:4.43604416883376,0)
--(axis cs:4.40603800760152,0)
--(axis cs:4.37603184636927,0)
--(axis cs:4.34602568513703,0)
--(axis cs:4.31601952390478,0)
--(axis cs:4.28601336267253,0)
--(axis cs:4.25600720144029,0)
--(axis cs:4.22600104020804,0)
--(axis cs:4.1959948789758,0)
--(axis cs:4.16598871774355,0)
--(axis cs:4.1359825565113,0)
--(axis cs:4.10597639527905,0)
--(axis cs:4.07597023404681,0)
--(axis cs:4.04596407281456,0)
--(axis cs:4.01595791158232,0)
--(axis cs:3.98595175035007,0)
--(axis cs:3.95594558911783,0)
--(axis cs:3.92593942788558,0)
--(axis cs:3.89593326665333,0)
--(axis cs:3.86592710542108,0)
--(axis cs:3.83592094418884,0)
--(axis cs:3.80591478295659,0)
--(axis cs:3.77590862172434,0)
--(axis cs:3.7459024604921,0)
--(axis cs:3.71589629925985,0)
--(axis cs:3.6858901380276,0)
--(axis cs:3.65588397679536,0)
--(axis cs:3.62587781556312,0)
--(axis cs:3.59587165433086,0)
--(axis cs:3.56586549309862,0)
--(axis cs:3.53585933186638,0)
--(axis cs:3.50585317063413,0)
--(axis cs:3.47584700940188,0)
--(axis cs:3.44584084816963,0)
--(axis cs:3.41583468693739,0)
--(axis cs:3.38582852570514,0)
--(axis cs:3.35582236447289,0)
--(axis cs:3.32581620324065,0)
--(axis cs:3.2958100420084,0)
--(axis cs:3.26580388077615,0)
--(axis cs:3.23579771954391,0)
--(axis cs:3.20579155831166,0)
--(axis cs:3.17578539707942,0)
--(axis cs:3.14577923584717,0)
--(axis cs:3.11577307461492,0)
--(axis cs:3.08576691338268,0)
--(axis cs:3.05576075215043,0)
--(axis cs:3.02575459091818,0)
--(axis cs:2.99574842968594,0)
--(axis cs:2.96574226845369,0)
--(axis cs:2.93573610722144,0)
--(axis cs:2.90572994598919,0)
--(axis cs:2.87572378475695,0)
--(axis cs:2.84571762352471,0)
--(axis cs:2.81571146229246,0)
--(axis cs:2.78570530106022,0)
--(axis cs:2.75569913982797,0)
--(axis cs:2.72569297859572,0)
--(axis cs:2.69568681736347,0)
--(axis cs:2.66568065613122,0)
--(axis cs:2.63567449489898,0)
--(axis cs:2.60566833366673,0)
--(axis cs:2.57566217243448,0)
--(axis cs:2.54565601120224,0)
--(axis cs:2.51564984996999,0)
--(axis cs:2.48564368873775,0)
--(axis cs:2.4556375275055,0)
--(axis cs:2.42563136627325,0)
--(axis cs:2.39562520504101,0)
--(axis cs:2.36561904380876,0)
--(axis cs:2.33561288257652,0)
--(axis cs:2.30560672134427,0)
--(axis cs:2.27560056011202,0)
--(axis cs:2.24559439887977,0)
--(axis cs:2.21558823764753,0)
--(axis cs:2.18558207641528,0)
--(axis cs:2.15557591518304,0)
--(axis cs:2.12556975395079,0)
--(axis cs:2.09556359271854,0)
--(axis cs:2.0655574314863,0)
--(axis cs:2.03555127025405,0)
--(axis cs:2.00554510902181,0)
--(axis cs:1.97553894778956,0)
--(axis cs:1.94553278655731,0)
--(axis cs:1.91552662532506,0)
--(axis cs:1.88552046409282,0)
--(axis cs:1.85551430286057,0)
--(axis cs:1.82550814162832,0)
--(axis cs:1.79550198039608,0)
--(axis cs:1.76549581916384,0)
--(axis cs:1.73548965793158,0)
--(axis cs:1.70548349669934,0)
--(axis cs:1.67547733546709,0)
--(axis cs:1.64547117423485,0)
--(axis cs:1.6154650130026,0)
--(axis cs:1.58545885177035,0)
--(axis cs:1.55545269053811,0)
--(axis cs:1.52544652930586,0)
--(axis cs:1.49544036807361,0)
--(axis cs:1.46543420684137,0)
--(axis cs:1.43542804560912,0)
--(axis cs:1.40542188437687,0)
--(axis cs:1.37541572314463,0)
--(axis cs:1.34540956191238,0)
--(axis cs:1.31540340068014,0)
--(axis cs:1.28539723944789,0)
--(axis cs:1.25539107821565,0)
--(axis cs:1.2253849169834,0)
--(axis cs:1.19537875575115,0)
--(axis cs:1.1653725945189,0)
--(axis cs:1.13536643328666,0)
--(axis cs:1.10536027205441,0)
--(axis cs:1.07535411082216,0)
--(axis cs:1.04534794958991,0)
--(axis cs:1.01534178835767,0)
--(axis cs:0.985335627125427,0)
--(axis cs:0.955329465893179,0)
--(axis cs:0.925323304660935,0)
--(axis cs:0.895317143428687,0)
--(axis cs:0.865310982196438,0)
--(axis cs:0.835304820964194,0)
--(axis cs:0.805298659731946,0)
--(axis cs:0.775292498499702,0)
--(axis cs:0.745286337267453,0)
--(axis cs:0.715280176035205,0)
--(axis cs:0.685274014802961,0)
--(axis cs:0.655267853570712,0)
--(axis cs:0.625261692338469,0)
--(axis cs:0.59525553110622,0)
--(axis cs:0.565249369873971,0)
--(axis cs:0.535243208641728,0)
--(axis cs:0.505237047409479,0)
--(axis cs:0.475230886177236,0)
--(axis cs:0.445224724944992,0)
--(axis cs:0.415218563712744,0)
--(axis cs:0.385212402480495,0)
--(axis cs:0.355206241248252,0)
--(axis cs:0.325200080016003,0)
--(axis cs:0.295193918783759,0)
--(axis cs:0.26518775755151,0)
--(axis cs:0.235181596319262,0)
--(axis cs:0.205175435087018,0)
--(axis cs:0.175169273854769,0)
--(axis cs:0.145163112622526,0)
--(axis cs:0.115156951390277,0)
--(axis cs:0.085150790158034,0)
--(axis cs:0.0551446289257851,0)
--(axis cs:0.0251384676935362,0)
--(axis cs:-0.00486769353870708,0)
--(axis cs:-0.0348738547709532,0)
--(axis cs:-0.0648800160031993,0)
--(axis cs:-0.0948861772354453,0)
--(axis cs:-0.124892338467694,0)
--(axis cs:-0.15489849969994,0)
--(axis cs:-0.184904660932186,0)
--(axis cs:-0.214910822164432,0)
--(axis cs:-0.244916983396679,0)
--(axis cs:-0.274923144628927,0)
--(axis cs:-0.304929305861174,0)
--(axis cs:-0.33493546709342,0)
--(axis cs:-0.364941628325666,0)
--(axis cs:-0.394947789557912,0)
--(axis cs:-0.424953950790158,0)
--(axis cs:-0.454960112022407,0)
--(axis cs:-0.484966273254653,0)
--(axis cs:-0.514972434486899,0)
--(axis cs:-0.544978595719142,0)
--(axis cs:-0.574984756951388,0)
--(axis cs:-0.60499091818364,0)
--(axis cs:-0.634997079415883,0)
--(axis cs:-0.665003240648129,0)
--(axis cs:-0.695009401880375,0)
--(axis cs:-0.725015563112622,0)
--(axis cs:-0.755021724344867,0)
--(axis cs:-0.785027885577116,0)
--(axis cs:-0.815034046809363,0)
--(axis cs:-0.845040208041609,0)
--(axis cs:-0.875046369273855,0)
--(axis cs:-0.905052530506101,0)
--(axis cs:-0.935058691738347,0)
--(axis cs:-0.965064852970596,0)
--(axis cs:-0.995071014202842,0)
--(axis cs:-1.02507717543509,0)
--(axis cs:-1.05508333666733,0)
--(axis cs:-1.08508949789958,0)
--(axis cs:-1.11509565913183,0)
--(axis cs:-1.14510182036408,0)
--(axis cs:-1.17510798159632,0)
--(axis cs:-1.20511414282856,0)
--(axis cs:-1.23512030406081,0)
--(axis cs:-1.26512646529306,0)
--(axis cs:-1.29513262652531,0)
--(axis cs:-1.32513878775755,0)
--(axis cs:-1.3551449489898,0)
--(axis cs:-1.38515111022204,0)
--(axis cs:-1.41515727145429,0)
--(axis cs:-1.44516343268654,0)
--(axis cs:-1.47516959391878,0)
--(axis cs:-1.50517575515103,0)
--(axis cs:-1.53518191638328,0)
--(axis cs:-1.56518807761552,0)
--(axis cs:-1.59519423884777,0)
--(axis cs:-1.62520040008002,0)
--(axis cs:-1.65520656131226,0)
--(axis cs:-1.68521272254451,0)
--(axis cs:-1.71521888377676,0)
--(axis cs:-1.745225045009,0)
--(axis cs:-1.77523120624125,0)
--(axis cs:-1.8052373674735,0)
--(axis cs:-1.83524352870574,0)
--(axis cs:-1.86524968993799,0)
--(axis cs:-1.89525585117023,0)
--(axis cs:-1.92526201240248,0)
--(axis cs:-1.95526817363473,0)
--(axis cs:-1.98527433486697,0)
--(axis cs:-2.01528049609922,0)
--(axis cs:-2.04528665733147,0)
--(axis cs:-2.07529281856371,0)
--(axis cs:-2.10529897979596,0)
--(axis cs:-2.13530514102821,0)
--(axis cs:-2.16531130226045,0)
--(axis cs:-2.1953174634927,0)
--(axis cs:-2.22532362472495,0)
--(axis cs:-2.25532978595719,0)
--(axis cs:-2.28533594718944,0)
--(axis cs:-2.31534210842169,0)
--(axis cs:-2.34534826965393,0)
--(axis cs:-2.37535443088618,0)
--(axis cs:-2.40536059211842,0)
--(axis cs:-2.43536675335067,0)
--(axis cs:-2.46537291458292,0)
--(axis cs:-2.49537907581517,0)
--(axis cs:-2.52538523704741,0)
--(axis cs:-2.55539139827966,0)
--(axis cs:-2.5853975595119,0)
--(axis cs:-2.61540372074415,0)
--(axis cs:-2.6454098819764,0)
--(axis cs:-2.67541604320864,0)
--(axis cs:-2.70542220444089,0)
--(axis cs:-2.73542836567313,0)
--(axis cs:-2.76543452690538,0)
--(axis cs:-2.79544068813763,0)
--(axis cs:-2.82544684936988,0)
--(axis cs:-2.85545301060212,0)
--(axis cs:-2.88545917183437,0)
--(axis cs:-2.91546533306661,0)
--(axis cs:-2.94547149429886,0)
--(axis cs:-2.97547765553111,0)
--(axis cs:-3.00548381676335,0)
--(axis cs:-3.0354899779956,0)
--(axis cs:-3.06549613922785,0)
--(axis cs:-3.09550230046009,0)
--(axis cs:-3.12550846169234,0)
--(axis cs:-3.15551462292459,0)
--(axis cs:-3.18552078415683,0)
--(axis cs:-3.21552694538908,0)
--(axis cs:-3.24553310662132,0)
--(axis cs:-3.27553926785357,0)
--(axis cs:-3.30554542908582,0)
--(axis cs:-3.33555159031806,0)
--(axis cs:-3.36555775155031,0)
--(axis cs:-3.39556391278256,0)
--(axis cs:-3.4255700740148,0)
--(axis cs:-3.45557623524705,0)
--(axis cs:-3.4855823964793,0)
--(axis cs:-3.51558855771154,0)
--(axis cs:-3.54559471894379,0)
--(axis cs:-3.57560088017604,0)
--(axis cs:-3.60560704140828,0)
--(axis cs:-3.63561320264052,0)
--(axis cs:-3.66561936387278,0)
--(axis cs:-3.69562552510502,0)
--(axis cs:-3.72563168633727,0)
--(axis cs:-3.75563784756951,0)
--(axis cs:-3.78564400880176,0)
--(axis cs:-3.81565017003401,0)
--(axis cs:-3.84565633126625,0)
--(axis cs:-3.8756624924985,0)
--(axis cs:-3.90566865373075,0)
--(axis cs:-3.93567481496299,0)
--(axis cs:-3.96568097619524,0)
--(axis cs:-3.99568713742749,0)
--(axis cs:-4.02569329865973,0)
--(axis cs:-4.05569945989198,0)
--(axis cs:-4.08570562112422,0)
--(axis cs:-4.11571178235647,0)
--(axis cs:-4.14571794358872,0)
--(axis cs:-4.17572410482097,0)
--(axis cs:-4.20573026605321,0)
--(axis cs:-4.23573642728546,0)
--(axis cs:-4.2657425885177,0)
--(axis cs:-4.29574874974995,0)
--(axis cs:-4.3257549109822,0)
--(axis cs:-4.35576107221444,0)
--(axis cs:-4.38576723344669,0)
--(axis cs:-4.41577339467894,0)
--(axis cs:-4.44577955591118,0)
--(axis cs:-4.47578571714343,0)
--(axis cs:-4.50579187837568,0)
--(axis cs:-4.53579803960792,0)
--(axis cs:-4.56580420084017,0)
--(axis cs:-4.59581036207241,0)
--(axis cs:-4.62581652330466,0)
--(axis cs:-4.65582268453691,0)
--(axis cs:-4.68582884576915,0)
--(axis cs:-4.7158350070014,0)
--(axis cs:-4.74584116823365,0)
--(axis cs:-4.77584732946589,0)
--(axis cs:-4.80585349069814,0)
--(axis cs:-4.83585965193039,0)
--(axis cs:-4.86586581316263,0)
--(axis cs:-4.89587197439488,0)
--(axis cs:-4.92587813562713,0)
--(axis cs:-4.95588429685937,0)
--(axis cs:-4.98589045809162,0)
--(axis cs:-5.01589661932387,0)
--(axis cs:-5.04590278055611,0)
--(axis cs:-5.07590894178836,0)
--(axis cs:-5.1059151030206,0)
--(axis cs:-5.13592126425285,0)
--(axis cs:-5.1659274254851,0)
--(axis cs:-5.19593358671734,0)
--(axis cs:-5.22593974794959,0)
--(axis cs:-5.25594590918184,0)
--(axis cs:-5.28595207041408,0)
--(axis cs:-5.31595823164633,0)
--(axis cs:-5.34596439287858,0)
--(axis cs:-5.37597055411082,0)
--(axis cs:-5.40597671534307,0)
--(axis cs:-5.43598287657532,0)
--(axis cs:-5.46598903780756,0)
--(axis cs:-5.4959951990398,0)
--(axis cs:-5.52600136027206,0)
--(axis cs:-5.5560075215043,0)
--(axis cs:-5.58601368273655,0)
--(axis cs:-5.61601984396879,0)
--(axis cs:-5.64602600520104,0)
--(axis cs:-5.67603216643329,0)
--(axis cs:-5.70603832766554,0)
--(axis cs:-5.73604448889778,0)
--(axis cs:-5.76605065013002,0)
--(axis cs:-5.79605681136227,0)
--(axis cs:-5.82606297259452,0)
--(axis cs:-5.85606913382677,0)
--(axis cs:-5.88607529505901,0)
--(axis cs:-5.91608145629126,0)
--(axis cs:-5.9460876175235,0)
--(axis cs:-5.97609377875575,0)
--(axis cs:-6.006099939988,0)
--(axis cs:-6.03610610122024,0)
--(axis cs:-6.06611226245249,0)
--(axis cs:-6.09611842368474,0)
--(axis cs:-6.12612458491698,0)
--(axis cs:-6.15613074614923,0)
--(axis cs:-6.18613690738148,0)
--(axis cs:-6.21614306861373,0)
--(axis cs:-6.24614922984597,0)
--(axis cs:-6.27615539107821,0)
--(axis cs:-6.30616155231046,0)
--(axis cs:-6.3361677135427,0)
--(axis cs:-6.36617387477496,0)
--(axis cs:-6.3961800360072,0)
--(axis cs:-6.42618619723945,0)
--(axis cs:-6.45619235847169,0)
--(axis cs:-6.48619851970394,0)
--(axis cs:-6.51620468093619,0)
--(axis cs:-6.54621084216843,0)
--(axis cs:-6.57621700340068,0)
--(axis cs:-6.60622316463293,0)
--(axis cs:-6.63622932586517,0)
--(axis cs:-6.66623548709742,0)
--(axis cs:-6.69624164832967,0)
--(axis cs:-6.72624780956191,0)
--(axis cs:-6.75625397079416,0)
--(axis cs:-6.78626013202641,0)
--(axis cs:-6.81626629325865,0)
--(axis cs:-6.8462724544909,0)
--(axis cs:-6.87627861572315,0)
--(axis cs:-6.90628477695539,0)
--(axis cs:-6.93629093818764,0)
--(axis cs:-6.96629709941988,0)
--(axis cs:-6.99630326065213,0)
--(axis cs:-7.02630942188438,0)
--(axis cs:-7.05631558311662,0)
--(axis cs:-7.08632174434887,0)
--(axis cs:-7.11632790558112,0)
--(axis cs:-7.14633406681336,0)
--(axis cs:-7.17634022804561,0)
--(axis cs:-7.20634638927785,0)
--(axis cs:-7.2363525505101,0)
--(axis cs:-7.26635871174235,0)
--(axis cs:-7.2963648729746,0)
--(axis cs:-7.32637103420684,0)
--(axis cs:-7.35637719543909,0)
--(axis cs:-7.38638335667133,0)
--(axis cs:-7.41638951790358,0)
--(axis cs:-7.44639567913583,0)
--(axis cs:-7.47640184036807,0)
--(axis cs:-7.50640800160032,0)
--(axis cs:-7.53641416283257,0)
--(axis cs:-7.56642032406481,0)
--(axis cs:-7.59642648529706,0)
--(axis cs:-7.6264326465293,0)
--(axis cs:-7.65643880776155,0)
--(axis cs:-7.6864449689938,0)
--(axis cs:-7.71645113022604,0)
--(axis cs:-7.74645729145829,0)
--(axis cs:-7.77646345269054,0)
--(axis cs:-7.80646961392278,0)
--(axis cs:-7.83647577515503,0)
--(axis cs:-7.86648193638728,0)
--(axis cs:-7.89648809761952,0)
--(axis cs:-7.92649425885177,0)
--(axis cs:-7.95650042008402,0)
--(axis cs:-7.98650658131626,0)
--cycle;

\path [pattern=north east lines, pattern color = darkorange25512714, opacity=0.5, preaction={fill, fill=darkorange25512714, fill opacity=0.25}]
(axis cs:-7.98650658131626,0)
--(axis cs:-7.98650658131626,2.9652321587889e-23)
--(axis cs:-7.95650042008402,3.93501635286623e-23)
--(axis cs:-7.92649425885177,5.21793053733853e-23)
--(axis cs:-7.89648809761952,6.91375454579217e-23)
--(axis cs:-7.86648193638728,9.15363376814648e-23)
--(axis cs:-7.83647577515503,1.21098013758561e-22)
--(axis cs:-7.80646961392278,1.60082706831858e-22)
--(axis cs:-7.77646345269054,2.11453914928286e-22)
--(axis cs:-7.74645729145829,2.79094291167748e-22)
--(axis cs:-7.71645113022604,3.68086668182984e-22)
--(axis cs:-7.6864449689938,4.85079738229736e-22)
--(axis cs:-7.65643880776155,6.38763501653848e-22)
--(axis cs:-7.6264326465293,8.404869280262e-22)
--(axis cs:-7.59642648529706,1.10505971115991e-21)
--(axis cs:-7.56642032406481,1.45179213554726e-21)
--(axis cs:-7.53641416283257,1.90584266633875e-21)
--(axis cs:-7.50640800160032,2.49996289616073e-21)
--(axis cs:-7.47640184036807,3.27675516436397e-21)
--(axis cs:-7.44639567913583,4.29159108026182e-21)
--(axis cs:-7.41638951790358,5.61638133287985e-21)
--(axis cs:-7.38638335667133,7.34444110046773e-21)
--(axis cs:-7.35637719543909,9.59676431642345e-21)
--(axis cs:-7.32637103420684,1.25301081078292e-20)
--(axis cs:-7.2963648729746,1.63474011023433e-20)
--(axis cs:-7.26635871174235,2.13111325921784e-20)
--(axis cs:-7.2363525505101,2.77605620969289e-20)
--(axis cs:-7.20634638927785,3.61338212366999e-20)
--(axis cs:-7.17634022804561,4.69962753530481e-20)
--(axis cs:-7.14633406681336,6.10768878393671e-20)
--(axis cs:-7.11632790558112,7.93148069081812e-20)
--(axis cs:-7.08632174434887,1.02918999303159e-19)
--(axis cs:-7.05631558311662,1.33444521968279e-19)
--(axis cs:-7.02630942188438,1.72889993322838e-19)
--(axis cs:-6.99630326065213,2.23822053858748e-19)
--(axis cs:-6.96629709941988,2.89534158206238e-19)
--(axis cs:-6.93629093818764,3.74249001577802e-19)
--(axis cs:-6.90628477695539,4.83376357852229e-19)
--(axis cs:-6.87627861572315,6.23841226318659e-19)
--(axis cs:-6.8462724544909,8.04501114191908e-19)
--(axis cs:-6.81626629325865,1.0366762286096e-18)
--(axis cs:-6.78626013202641,1.33482257242741e-18)
--(axis cs:-6.75625397079416,1.71738575404796e-18)
--(axis cs:-6.72624780956191,2.20788313332131e-18)
--(axis cs:-6.69624164832967,2.83627423215939e-18)
--(axis cs:-6.66623548709742,3.6406947607747e-18)
--(axis cs:-6.63622932586517,4.66964892027626e-18)
--(axis cs:-6.60622316463293,5.98477879853442e-18)
--(axis cs:-6.57621700340068,7.66435986860691e-18)
--(axis cs:-6.54621084216843,9.80770930286862e-18)
--(axis cs:-6.51620468093619,1.25407408587181e-17)
--(axis cs:-6.48619851970394,1.60229587349358e-17)
--(axis cs:-6.45619235847169,2.0456255837741e-17)
--(axis cs:-6.42618619723945,2.60959727866406e-17)
--(axis cs:-6.3961800360072,3.32647869953764e-17)
--(axis cs:-6.36617387477496,4.23701415392138e-17)
--(axis cs:-6.3361677135427,5.39260977418155e-17)
--(axis cs:-6.30616155231046,6.85807114524185e-17)
--(axis cs:-6.27615539107821,8.71503006361964e-17)
--(axis cs:-6.24614922984597,1.10662303204963e-16)
--(axis cs:-6.21614306861373,1.40408833745832e-16)
--(axis cs:-6.18613690738148,1.78013554076503e-16)
--(axis cs:-6.15613074614923,2.25515097558618e-16)
--(axis cs:-6.12612458491698,2.85471057992722e-16)
--(axis cs:-6.09611842368474,3.61087503906719e-16)
--(axis cs:-6.06611226245249,4.56380148696672e-16)
--(axis cs:-6.03610610122024,5.76374745888743e-16)
--(axis cs:-6.006099939988,7.27356047119899e-16)
--(axis cs:-5.97609377875575,9.1717683180328e-16)
--(axis cs:-5.9460876175235,1.15564118132169e-15)
--(axis cs:-5.91608145629126,1.45497943575365e-15)
--(axis cs:-5.88607529505901,1.83043626970305e-15)
--(axis cs:-5.85606913382677,2.30099821609916e-15)
--(axis cs:-5.82606297259452,2.89029294721829e-15)
--(axis cs:-5.79605681136227,3.62769992605424e-15)
--(axis cs:-5.76605065013002,4.54972095335586e-15)
--(axis cs:-5.73604448889778,5.70167000046047e-15)
--(axis cs:-5.70603832766554,7.1397549512828e-15)
--(axis cs:-5.67603216643329,8.93363998011501e-15)
--(axis cs:-5.64602600520104,1.1169596869902e-14)
--(axis cs:-5.61601984396879,1.39543773564557e-14)
--(axis cs:-5.58601368273655,1.74199674435149e-14)
--(axis cs:-5.5560075215043,2.17294196242195e-14)
--(axis cs:-5.52600136027206,2.70840013302305e-14)
--(axis cs:-5.4959951990398,3.3731949226183e-14)
--(axis cs:-5.46598903780756,4.19791809906866e-14)
--(axis cs:-5.43598287657532,5.22023911500533e-14)
--(axis cs:-5.40597671534307,6.48650479573577e-14)
--(axis cs:-5.37597055411082,8.05369173440178e-14)
--(axis cs:-5.34596439287858,9.99178713211824e-14)
--(axis cs:-5.31595823164633,1.23866896294742e-13)
--(axis cs:-5.28595207041408,1.53437406846208e-13)
--(axis cs:-5.25594590918184,1.89920198887991e-13)
--(axis cs:-5.22593974794959,2.34895650173938e-13)
--(axis cs:-5.19593358671734,2.90297104779953e-13)
--(axis cs:-5.1659274254851,3.58487771858339e-13)
--(axis cs:-5.13592126425285,4.42353940149712e-13)
--(axis cs:-5.1059151030206,5.45417873131207e-13)
--(axis cs:-5.07590894178836,6.71974422703595e-13)
--(axis cs:-5.04590278055611,8.2725620254648e-13)
--(axis cs:-5.01589661932387,1.01763311998484e-12)
--(axis cs:-4.98589045809162,1.25085320604324e-12)
--(axis cs:-4.95588429685937,1.53633304103965e-12)
--(axis cs:-4.92587813562713,1.88550768727293e-12)
--(axis cs:-4.89587197439488,2.31225195772016e-12)
--(axis cs:-4.86586581316263,2.83338712495236e-12)
--(axis cs:-4.83585965193039,3.46928987192689e-12)
--(axis cs:-4.80585349069814,4.24462348118165e-12)
--(axis cs:-4.77584732946589,5.18921503932863e-12)
--(axis cs:-4.74584116823365,6.33910690261112e-12)
--(axis cs:-4.7158350070014,7.73781594692948e-12)
--(axis cs:-4.68582884576915,9.43784035249769e-12)
--(axis cs:-4.65582268453691,1.15024610127049e-11)
--(axis cs:-4.62581652330466,1.40078932992182e-11)
--(axis cs:-4.59581036207241,1.70458550822894e-11)
--(axis cs:-4.56580420084017,2.07266288537823e-11)
--(axis cs:-4.53579803960792,2.51827098290716e-11)
--(axis cs:-4.50579187837568,3.05731483585239e-11)
--(axis cs:-4.47578571714343,3.70887142602313e-11)
--(axis cs:-4.44577955591118,4.49580332561043e-11)
--(axis cs:-4.41577339467894,5.44548720883054e-11)
--(axis cs:-4.38576723344669,6.59067797295544e-11)
--(axis cs:-4.35576107221444,7.97053280904801e-11)
--(axis cs:-4.3257549109822,9.63182375888658e-11)
--(axis cs:-4.29574874974995,1.16303721821148e-10)
--(axis cs:-4.2657425885177,1.40327442447343e-10)
--(axis cs:-4.23573642728546,1.69182531507842e-10)
--(axis cs:-4.20573026605321,2.03813215155567e-10)
--(axis cs:-4.17572410482097,2.45342661837873e-10)
--(axis cs:-4.14571794358872,2.95105781158785e-10)
--(axis cs:-4.11571178235647,3.54687819118236e-10)
--(axis cs:-4.08570562112422,4.25969733582921e-10)
--(axis cs:-4.05569945989198,5.11181493451861e-10)
--(axis cs:-4.02569329865973,6.12964629177679e-10)
--(axis cs:-3.99568713742749,7.3444557465752e-10)
--(axis cs:-3.96568097619524,8.79321585062054e-10)
--(axis cs:-3.93567481496299,1.05196129651327e-09)
--(axis cs:-3.90566865373075,1.25752231684301e-09)
--(axis cs:-3.8756624924985,1.50208860783129e-09)
--(axis cs:-3.84565633126625,1.79283084496398e-09)
--(axis cs:-3.81565017003401,2.1381934283294e-09)
--(axis cs:-3.78564400880176,2.54811237620812e-09)
--(axis cs:-3.75563784756951,3.03426897065235e-09)
--(axis cs:-3.72563168633727,3.61038475253057e-09)
--(axis cs:-3.69562552510502,4.29256429402816e-09)
--(axis cs:-3.66561936387278,5.09969312280033e-09)
--(axis cs:-3.63561320264052,6.05389924877266e-09)
--(axis cs:-3.60560704140828,7.1810879686476e-09)
--(axis cs:-3.57560088017604,8.51156101307537e-09)
--(axis cs:-3.54559471894379,1.00807326778606e-08)
--(axis cs:-3.51558855771154,1.1929957366528e-08)
--(axis cs:-3.4855823964793,1.41074849925579e-08)
--(axis cs:-3.45557623524705,1.66695629739657e-08)
--(axis cs:-3.4255700740148,1.96817061319309e-08)
--(axis cs:-3.39556391278256,2.32201587135302e-08)
--(axis cs:-3.36555775155031,2.73735760344449e-08)
--(axis cs:-3.33555159031806,3.2244956922902e-08)
--(axis cs:-3.30554542908582,3.79538622872823e-08)
--(axis cs:-3.27553926785357,4.4638959777587e-08)
--(axis cs:-3.24553310662132,5.24609397209328e-08)
--(axis cs:-3.21552694538908,6.16058533442676e-08)
--(axis cs:-3.18552078415683,7.22889308200815e-08)
--(axis cs:-3.15551462292459,8.47589439553771e-08)
--(axis cs:-3.12550846169234,9.93031864693968e-08)
--(axis cs:-3.09550230046009,1.16253153857018e-07)
--(axis cs:-3.06549613922785,1.35991014905138e-07)
--(axis cs:-3.0354899779956,1.58956978118646e-07)
--(axis cs:-3.00548381676335,1.85657668729113e-07)
--(axis cs:-2.97547765553111,2.1667564571926e-07)
--(axis cs:-2.94547149429886,2.52680203524393e-07)
--(axis cs:-2.91546533306661,2.94439619902411e-07)
--(axis cs:-2.88545917183437,3.42835030039514e-07)
--(axis cs:-2.85545301060212,3.98876127431645e-07)
--(axis cs:-2.82544684936988,4.63718914614447e-07)
--(axis cs:-2.79544068813763,5.38685751578227e-07)
--(axis cs:-2.76543452690538,6.25287976880907e-07)
--(axis cs:-2.73542836567313,7.25251406252341e-07)
--(axis cs:-2.70542220444089,8.40545046067624e-07)
--(axis cs:-2.67541604320864,9.73413394665953e-07)
--(axis cs:-2.6454098819764,1.12641274332261e-06)
--(axis cs:-2.61540372074415,1.30245193097234e-06)
--(axis cs:-2.5853975595119,1.50483805276595e-06)
--(axis cs:-2.55539139827966,1.73732767246039e-06)
--(axis cs:-2.52538523704741,2.00418414273929e-06)
--(axis cs:-2.49537907581517,2.31024169608814e-06)
--(axis cs:-2.46537291458292,2.66097703205621e-06)
--(axis cs:-2.43536675335067,3.0625891948773e-06)
--(axis cs:-2.40536059211842,3.5220886087452e-06)
--(axis cs:-2.37535443088618,4.04739621679203e-06)
--(axis cs:-2.34534826965393,4.6474537542317e-06)
--(axis cs:-2.31534210842169,5.33234627644087e-06)
--(axis cs:-2.28533594718944,6.11343815916143e-06)
--(axis cs:-2.25532978595719,7.00352389071426e-06)
--(axis cs:-2.22532362472495,8.0169950852904e-06)
--(axis cs:-2.1953174634927,9.17002526216185e-06)
--(axis cs:-2.16531130226045,1.048077405815e-05)
--(axis cs:-2.13530514102821,1.19696126699615e-05)
--(axis cs:-2.10529897979596,1.36593724590742e-05)
--(axis cs:-2.07529281856371,1.55756187946996e-05)
--(axis cs:-2.04528665733147,1.77469523598624e-05)
--(axis cs:-2.01528049609922,2.02053403016658e-05)
--(axis cs:-1.98527433486697,2.29864797691155e-05)
--(axis cs:-1.95526817363473,2.61301965501242e-05)
--(axis cs:-1.92526201240248,2.96808816931007e-05)
--(axis cs:-1.89525585117023,3.36879691773159e-05)
--(axis cs:-1.86524968993799,3.82064578794025e-05)
--(axis cs:-1.83524352870574,4.32974812701026e-05)
--(axis cs:-1.8052373674735,4.90289284648819e-05)
--(axis cs:-1.77523120624125,5.5476120443173e-05)
--(axis cs:-1.745225045009,6.27225454426771e-05)
--(axis cs:-1.71521888377676,7.08606577259465e-05)
--(axis cs:-1.68521272254451,7.9992744104813e-05)
--(axis cs:-1.65520656131226,9.02318627925645e-05)
--(axis cs:-1.62520040008002,0.000101702859331997)
--(axis cs:-1.59519423884777,0.000114543464517646)
--(axis cs:-1.56518807761552,0.000128905479390223)
--(axis cs:-1.53518191638328,0.000144956052528124)
--(axis cs:-1.50517575515103,0.000162879054991941)
--(axis cs:-1.47516959391878,0.000182876558390492)
--(axis cs:-1.44516343268654,0.000205170421627527)
--(axis cs:-1.41515727145429,0.00023000399195384)
--(axis cs:-1.38515111022204,0.000257643925986238)
--(axis cs:-1.3551449489898,0.000288382136358889)
--(axis cs:-1.32513878775755,0.000322537869640128)
--(axis cs:-1.29513262652531,0.000360459921074409)
--(axis cs:-1.26512646529306,0.000402528991590554)
--(axis cs:-1.23512030406081,0.00044916019234903)
--(axis cs:-1.20511414282856,0.000500805701878504)
--(axis cs:-1.17510798159632,0.000557957580569566)
--(axis cs:-1.14510182036408,0.000621150746947905)
--(axis cs:-1.11509565913183,0.000690966119733916)
--(axis cs:-1.08508949789958,0.000768033929207127)
--(axis cs:-1.05508333666733,0.000853037200825966)
--(axis cs:-1.02507717543509,0.000946715413402749)
--(axis cs:-0.995071014202842,0.00104986833339383)
--(axis cs:-0.965064852970596,0.00116336002603381)
--(axis cs:-0.935058691738347,0.00128812304311357)
--(axis cs:-0.905052530506101,0.0014251627861728)
--(axis cs:-0.875046369273855,0.0015755620427447)
--(axis cs:-0.845040208041609,0.00174048569204979)
--(axis cs:-0.815034046809363,0.00192118557518611)
--(axis cs:-0.785027885577116,0.00211900552340224)
--(axis cs:-0.755021724344867,0.00233538653646557)
--(axis cs:-0.725015563112622,0.0025718721014523)
--(axis cs:-0.695009401880375,0.00283011364048775)
--(axis cs:-0.665003240648129,0.00311187607405586)
--(axis cs:-0.634997079415883,0.00341904348448089)
--(axis cs:-0.60499091818364,0.00375362486206298)
--(axis cs:-0.574984756951388,0.00411775991412968)
--(axis cs:-0.544978595719142,0.00451372491495138)
--(axis cs:-0.514972434486899,0.00494393857207304)
--(axis cs:-0.484966273254653,0.00541096788213756)
--(axis cs:-0.454960112022407,0.00591753394673816)
--(axis cs:-0.424953950790158,0.00646651771624474)
--(axis cs:-0.394947789557912,0.00706096562691527)
--(axis cs:-0.364941628325666,0.00770409509394886)
--(axis cs:-0.33493546709342,0.008399299820472)
--(axis cs:-0.304929305861174,0.00915015487979947)
--(axis cs:-0.274923144628927,0.00996042152569135)
--(axis cs:-0.244916983396679,0.0108340516827624)
--(axis cs:-0.214910822164432,0.0117751920667121)
--(axis cs:-0.184904660932186,0.0127881878816605)
--(axis cs:-0.15489849969994,0.0138775860396164)
--(axis cs:-0.124892338467694,0.0150481378450083)
--(axis cs:-0.0948861772354453,0.0163048010852941)
--(axis cs:-0.0648800160031993,0.0176527414669686)
--(axis cs:-0.0348738547709532,0.0190973333348378)
--(axis cs:-0.00486769353870708,0.0206441596112552)
--(axis cs:0.0251384676935362,0.0222990108911514)
--(axis cs:0.0551446289257851,0.0240678836281721)
--(axis cs:0.085150790158034,0.025956977347081)
--(axis cs:0.115156951390277,0.0279726908178557)
--(axis cs:0.145163112622526,0.0301216171275858)
--(axis cs:0.175169273854769,0.0324105375874422)
--(axis cs:0.205175435087018,0.0348464144136507)
--(axis cs:0.235181596319262,0.0374363821235543)
--(axis cs:0.26518775755151,0.0401877375905918)
--(axis cs:0.295193918783759,0.0431079287052781)
--(axis cs:0.325200080016003,0.046204541593166)
--(axis cs:0.355206241248252,0.0494852863452275)
--(axis cs:0.385212402480495,0.0529579812211764)
--(axis cs:0.415218563712744,0.0566305352919824)
--(axis cs:0.445224724944992,0.0605109294941307)
--(axis cs:0.475230886177236,0.0646071960751735)
--(axis cs:0.505237047409479,0.0689273964176772)
--(axis cs:0.535243208641728,0.0734795972368587)
--(axis cs:0.565249369873971,0.0782718451559882)
--(axis cs:0.59525553110622,0.0833121396729862)
--(axis cs:0.625261692338469,0.088608404541499)
--(axis cs:0.655267853570712,0.0941684576001653)
--(axis cs:0.685274014802961,0.0999999790946059)
--(axis cs:0.715280176035205,0.106110478547932)
--(axis cs:0.745286337267453,0.112507260247225)
--(axis cs:0.775292498499702,0.119197387425312)
--(axis cs:0.805298659731946,0.126187645229364)
--(axis cs:0.835304820964194,0.133484502580133)
--(axis cs:0.865310982196438,0.141094073038024)
--(axis cs:0.895317143428687,0.149022074804648)
--(axis cs:0.925323304660935,0.157273790000715)
--(axis cs:0.955329465893179,0.165854023373331)
--(axis cs:0.985335627125427,0.174767060597532)
--(axis cs:1.01534178835767,0.184016626348333)
--(axis cs:1.04534794958991,0.193605842330608)
--(axis cs:1.07535411082216,0.203537185464379)
--(axis cs:1.10536027205441,0.213812446432837)
--(axis cs:1.13536643328666,0.224432688809274)
--(axis cs:1.1653725945189,0.235398208987057)
--(axis cs:1.19537875575115,0.24670849714368)
--(axis cs:1.2253849169834,0.258362199475862)
--(axis cs:1.25539107821565,0.270357081947156)
--(axis cs:1.28539723944789,0.282689995792941)
--(axis cs:1.31540340068014,0.295356845029569)
--(axis cs:1.34540956191238,0.308352556214835)
--(axis cs:1.37541572314463,0.32167105070596)
--(axis cs:1.40542188437687,0.335305219658455)
--(axis cs:1.43542804560912,0.349246902005)
--(axis cs:1.46543420684137,0.36348686564729)
--(axis cs:1.49544036807361,0.378014792086122)
--(axis cs:1.52544652930586,0.392819264705394)
--(axis cs:1.55545269053811,0.407887760914351)
--(axis cs:1.58545885177035,0.423206648339475)
--(axis cs:1.6154650130026,0.438761185242507)
--(axis cs:1.64547117423485,0.454535525324681)
--(axis cs:1.67547733546709,0.470512727059193)
--(axis cs:1.70548349669934,0.486674767674096)
--(axis cs:1.73548965793158,0.503002561886758)
--(axis cs:1.76549581916384,0.519475985468443)
--(axis cs:1.79550198039608,0.536073903693574)
--(axis cs:1.82550814162832,0.552774204703433)
--(axis cs:1.85551430286057,0.569553837787763)
--(axis cs:1.88552046409282,0.586388856560976)
--(axis cs:1.91552662532506,0.603254466981998)
--(axis cs:1.94553278655731,0.620125080138517)
--(axis cs:1.97553894778956,0.636974369687974)
--(axis cs:2.00554510902181,0.653775333818873)
--(axis cs:2.03555127025405,0.670500361567273)
--(axis cs:2.0655574314863,0.687121303295002)
--(axis cs:2.09556359271854,0.703609545107966)
--(axis cs:2.12556975395079,0.719936086965758)
--(axis cs:2.15557591518304,0.736071624207087)
--(axis cs:2.18558207641528,0.751986632190307)
--(axis cs:2.21558823764753,0.767651453724042)
--(axis cs:2.24559439887977,0.783036388940249)
--(axis cs:2.27560056011202,0.798111787241136)
--(axis cs:2.30560672134427,0.812848140932038)
--(axis cs:2.33561288257652,0.827216180135358)
--(axis cs:2.36561904380876,0.841186968565637)
--(axis cs:2.39562520504101,0.85473199973323)
--(axis cs:2.42563136627325,0.867823293133893)
--(axis cs:2.4556375275055,0.880433489974085)
--(axis cs:2.48564368873775,0.892535947976759)
--(axis cs:2.51564984996999,0.90410483481045)
--(axis cs:2.54565601120224,0.91511521968504)
--(axis cs:2.57566217243448,0.925543162661122)
--(axis cs:2.60566833366673,0.935365801226395)
--(axis cs:2.63567449489898,0.944561433701645)
--(axis cs:2.66568065613122,0.953109599051118)
--(axis cs:2.69568681736347,0.960991152686864)
--(axis cs:2.72569297859572,0.968188337874296)
--(axis cs:2.75569913982797,0.97468485236641)
--(axis cs:2.78570530106022,0.980465909916778)
--(axis cs:2.81571146229246,0.985518296346576)
--(axis cs:2.84571762352471,0.989830419868086)
--(axis cs:2.87572378475695,0.993392355396488)
--(axis cs:2.90572994598919,0.996195882612868)
--(axis cs:2.93573610722144,0.998234517574119)
--(axis cs:2.96574226845369,0.999503537699633)
--(axis cs:2.99574842968594,1)
--(axis cs:3.02575459091818,0.999722752449238)
--(axis cs:3.05576075215043,0.998672438439047)
--(axis cs:3.08576691338268,0.996851494290982)
--(axis cs:3.11577307461492,0.994264139840016)
--(axis cs:3.14577923584717,0.990916362140415)
--(axis cs:3.17578539707942,0.986815892382011)
--(axis cs:3.20579155831166,0.981972176141418)
--(axis cs:3.23579771954391,0.976396337128422)
--(axis cs:3.26580388077615,0.970101134622298)
--(axis cs:3.2958100420084,0.963100914825977)
--(axis cs:3.32581620324065,0.955411556397664)
--(axis cs:3.35582236447289,0.947050410449274)
--(axis cs:3.38582852570514,0.938036235328991)
--(axis cs:3.41583468693739,0.928389126530927)
--(axis cs:3.44584084816963,0.918130442098241)
--(axis cs:3.47584700940188,0.907282723907056)
--(axis cs:3.50585317063413,0.895869615236804)
--(axis cs:3.53585933186638,0.883915775048332)
--(axis cs:3.56586549309862,0.871446789404005)
--(axis cs:3.59587165433086,0.858489080474077)
--(axis cs:3.62587781556312,0.845069813580877)
--(axis cs:3.65588397679536,0.8312168027367)
--(axis cs:3.6858901380276,0.8169584151327)
--(axis cs:3.71589629925985,0.802323475034903)
--(axis cs:3.7459024604921,0.787341167539202)
--(axis cs:3.77590862172434,0.772040942630402)
--(axis cs:3.80591478295659,0.75645241998105)
--(axis cs:3.83592094418884,0.740605294913701)
--(axis cs:3.86592710542108,0.724529245936079)
--(axis cs:3.89593326665333,0.708253844242031)
--(axis cs:3.92593942788558,0.691808465552499)
--(axis cs:3.95594558911783,0.675222204650357)
--(axis cs:3.98595175035007,0.658523792940581)
--(axis cs:4.01595791158232,0.641741519343585)
--(axis cs:4.04596407281456,0.624903154804439)
--(axis cs:4.07597023404681,0.608035880674402)
--(axis cs:4.10597639527905,0.591166221194222)
--(axis cs:4.1359825565113,0.574319980280627)
--(axis cs:4.16598871774355,0.557522182789295)
--(axis cs:4.1959948789758,0.540797020398775)
--(axis cs:4.22600104020804,0.524167802231241)
--(axis cs:4.25600720144029,0.507656910297302)
--(axis cs:4.28601336267253,0.491285759823808)
--(axis cs:4.31601952390478,0.475074764495719)
--(axis cs:4.34602568513703,0.459043306616093)
--(axis cs:4.37603184636927,0.443209712161768)
--(axis cs:4.40603800760152,0.427591230687095)
--(axis cs:4.43604416883376,0.412204020003859)
--(axis cs:4.46605033006601,0.397063135542496)
--(axis cs:4.49605649129826,0.382182524278247)
--(axis cs:4.5260626525305,0.367575023085654)
--(axis cs:4.55606881376275,0.353252361366316)
--(axis cs:4.586074974995,0.33922516777788)
--(axis cs:4.61608113622725,0.325502980876893)
--(axis cs:4.6460872974595,0.312094263474736)
--(axis cs:4.67609345869174,0.299006420493916)
--(axis cs:4.70609961992399,0.286245820102057)
--(axis cs:4.73610578115623,0.27381781789261)
--(axis cs:4.76611194238847,0.261726783874713)
--(axis cs:4.79611810362072,0.249976132029877)
--(axis cs:4.82612426485297,0.238568352189953)
--(axis cs:4.85613042608522,0.227505043989302)
--(axis cs:4.88613658731746,0.216786952644148)
--(axis cs:4.91614274854971,0.206414006313561)
--(axis cs:4.94614890978196,0.196385354799487)
--(axis cs:4.97615507101421,0.186699409347484)
--(axis cs:5.00616123224645,0.177353883315307)
--(axis cs:5.0361673934787,0.168345833483133)
--(axis cs:5.06617355471094,0.159671701786945)
--(axis cs:5.09617971594319,0.151327357265104)
--(axis cs:5.12618587717543,0.143308138017735)
--(axis cs:5.15619203840768,0.135608892988601)
--(axis cs:5.18619819963993,0.128224023390047)
--(axis cs:5.21620436087217,0.121147523602852)
--(axis cs:5.24621052210442,0.114373021394586)
--(axis cs:5.27621668333666,0.107893817312122)
--(axis cs:5.30622284456891,0.101702923116176)
--(axis cs:5.33622900580116,0.0957930991381678)
--(axis cs:5.36623516703341,0.0901568904520532)
--(axis cs:5.39624132826566,0.0847866617661514)
--(axis cs:5.4262474894979,0.0796746309522072)
--(axis cs:5.45625365073014,0.07481290114088)
--(axis cs:5.4862598119624,0.070193491324619)
--(axis cs:5.51626597319464,0.0658083654202246)
--(axis cs:5.54627213442688,0.0616494597543572)
--(axis cs:5.57627829565913,0.0577087089458256)
--(axis cs:5.60628445689138,0.0539780701684676)
--(axis cs:5.63629061812362,0.0504495457879552)
--(axis cs:5.66629677935587,0.0471152043748152)
--(axis cs:5.69630294058812,0.0439672001042797)
--(axis cs:5.72630910182037,0.0409977905613572)
--(axis cs:5.75631526305261,0.0381993529766496)
--(axis cs:5.78632142428486,0.0355643989249327)
--(axis cs:5.81632758551711,0.0330855875244345)
--(axis cs:5.84633374674935,0.0307557371799787)
--(axis cs:5.8763399079816,0.0285678359178222)
--(axis cs:5.90634606921384,0.0265150503640585)
--(axis cs:5.93635223044609,0.0245907334218856)
--(axis cs:5.96635839167833,0.0227884307059454)
--(axis cs:5.99636455291058,0.021101885794232)
--(axis cs:6.02637071414283,0.0195250443598953)
--(axis cs:6.05637687537507,0.0180520572465349)
--(axis cs:6.08638303660732,0.0166772825514189)
--(axis cs:6.11638919783957,0.0153952867814359)
--(axis cs:6.14639535907181,0.0142008451465428)
--(axis cs:6.17640152030406,0.0130889410550671)
--(axis cs:6.20640768153631,0.0120547648744435)
--(axis cs:6.23641384276855,0.0110937120198734)
--(axis cs:6.2664200040008,0.0102013804320337)
--(axis cs:6.29642616523304,0.00937356750331733)
--(axis cs:6.32643232646529,0.00860626651023882)
--(axis cs:6.35643848769754,0.00789566260759133)
--(axis cs:6.38644464892978,0.00723812843772198)
--(axis cs:6.41645081016203,0.00663021940594529)
--(axis cs:6.44645697139428,0.00606866867065332)
--(axis cs:6.47646313262653,0.00555038189413183)
--(axis cs:6.50646929385877,0.00507243179749104)
--(axis cs:6.53647545509102,0.00463205256046945)
--(axis cs:6.56648161632326,0.00422663410421106)
--(axis cs:6.59648777755551,0.00385371629245552)
--(axis cs:6.62649393878776,0.0035109830839377)
--(axis cs:6.65650010002001,0.00319625666619171)
--(axis cs:6.68650626125225,0.00290749159839428)
--(axis cs:6.7165124224845,0.0026427689883915)
--(axis cs:6.74651858371674,0.00240029072663152)
--(axis cs:6.77652474494899,0.00217837379738671)
--(axis cs:6.80653090618124,0.0019754446854038)
--(axis cs:6.83653706741348,0.00179003389396957)
--(axis cs:6.86654322864573,0.00162077058833301)
--(axis cs:6.89654938987798,0.0014663773764861)
--(axis cs:6.92655555111022,0.00132566523747483)
--(axis cs:6.95656171234247,0.00119752860569387)
--(axis cs:6.98656787357471,0.00108094061801362)
--(axis cs:7.01657403480696,0.000974948529094603)
--(axis cs:7.04658019603921,0.000878669298863761)
--(axis cs:7.07658635727145,0.000791285354855363)
--(axis cs:7.1065925185037,0.000712040530956381)
--(axis cs:7.13659867973595,0.000640236183037823)
--(axis cs:7.16660484096819,0.000575227480996266)
--(axis cs:7.19661100220044,0.000516419875871802)
--(axis cs:7.22661716343268,0.000463265739942808)
--(axis cs:7.25662332466493,0.000415261177022825)
--(axis cs:7.28662948589718,0.000371942999593991)
--(axis cs:7.31663564712942,0.000332885868900506)
--(axis cs:7.34664180836168,0.000297699593690645)
--(axis cs:7.37664796959392,0.000266026582930444)
--(axis cs:7.40665413082616,0.000237539447512562)
--(axis cs:7.43666029205841,0.000211938745745121)
--(axis cs:7.46666645329065,0.000188950867221672)
--(axis cs:7.4966726145229,0.000168326049541401)
--(axis cs:7.52667877575515,0.000149836522263096)
--(axis cs:7.5566849369874,0.000133274772432503)
--(axis cs:7.58669109821964,0.000118451926017046)
--(axis cs:7.61669725945189,0.000105196239609725)
--(axis cs:7.64670342068414,9.33516968216552e-05)
--(axis cs:7.67670958191639,8.27767038667805e-05)
--(axis cs:7.70671574314863,7.33428789488339e-05)
--(axis cs:7.73672190438088,6.49339301868455e-05)
--(axis cs:7.76672806561312,5.74446169581557e-05)
--(axis cs:7.79673422684537,5.07797896941564e-05)
--(axis cs:7.82674038807761,4.48535033315325e-05)
--(axis cs:7.85674654930986,3.95881997978679e-05)
--(axis cs:7.88675271054211,3.49139550933434e-05)
--(axis cs:7.91675887177435,3.07677867175887e-05)
--(axis cs:7.9467650330066,2.70930173810626e-05)
--(axis cs:7.97677119423885,2.38386911318752e-05)
--(axis cs:8.00677735547109,2.09590382203758e-05)
--(axis cs:8.03678351670334,1.84129852139434e-05)
--(axis cs:8.06678967793559,1.6163707062011e-05)
--(axis cs:8.09679583916783,1.4178217995652e-05)
--(axis cs:8.12680200040008,1.24269983261391e-05)
--(axis cs:8.15680816163232,1.08836543821487e-05)
--(axis cs:8.18681432286457,9.52460899514269e-06)
--(axis cs:8.21682048409682,8.32882010649927e-06)
--(axis cs:8.24682664532906,7.27752522777928e-06)
--(axis cs:8.27683280656131,6.35400963691044e-06)
--(axis cs:8.30683896779355,5.543396337812e-06)
--(axis cs:8.33684512902581,4.83245594897561e-06)
--(axis cs:8.36685129025805,4.20943481772736e-06)
--(axis cs:8.3968574514903,3.66389978129639e-06)
--(axis cs:8.42686361272255,3.18659811349398e-06)
--(axis cs:8.45686977395479,2.76933130683845e-06)
--(axis cs:8.48687593518704,2.40484144448188e-06)
--(axis cs:8.51688209641929,2.08670901447706e-06)
--(axis cs:8.54688825765153,1.80926111093491e-06)
--(axis cs:8.57689441888378,1.56748905268987e-06)
--(axis cs:8.60690058011602,1.35697453042245e-06)
--(axis cs:8.63690674134827,1.17382346802414e-06)
--(axis cs:8.66691290258051,1.01460685357601e-06)
--(axis cs:8.69691906381276,8.76307859890766e-07)
--(axis cs:8.72692522504501,7.5627463439627e-07)
--(axis cs:8.75693138627725,6.52178193465996e-07)
--(axis cs:8.7869375475095,5.61974907378397e-07)
--(axis cs:8.81694370874175,4.83873109161708e-07)
--(axis cs:8.84694986997399,4.16303403893396e-07)
--(axis cs:8.87695603120624,3.57892294811677e-07)
--(axis cs:8.90696219243849,3.07438779089068e-07)
--(axis cs:8.93696835367073,2.63893599534259e-07)
--(axis cs:8.96697451490298,2.26340869043284e-07)
--(axis cs:8.99698067613522,1.93981812515296e-07)
--(axis cs:9.02698683736747,1.66120396376787e-07)
--(axis cs:9.05699299859972,1.42150639005439e-07)
--(axis cs:9.08699915983197,1.21545416384252e-07)
--(axis cs:9.11700532106421,1.03846596414155e-07)
--(axis cs:9.14701148229646,8.86563526232078e-08)
--(axis cs:9.17701764352871,7.56295236786763e-08)
--(axis cs:9.20702380476096,6.44668992713144e-08)
--(axis cs:9.2370299659932,5.49093257260701e-08)
--(axis cs:9.26703612722545,4.67325362192974e-08)
--(axis cs:9.29704228845769,3.97426208594758e-08)
--(axis cs:9.32704844968993,3.37720612188546e-08)
--(axis cs:9.35705461092219,2.86762622822106e-08)
--(axis cs:9.38706077215443,2.43305222933313e-08)
--(axis cs:9.41706693338667,2.06273877106763e-08)
--(axis cs:9.44707309461893,1.74743465051736e-08)
--(axis cs:9.47707925585117,1.47918184131571e-08)
--(axis cs:9.50708541708342,1.2511405558694e-08)
--(axis cs:9.53709157831566,1.05743711389299e-08)
--(axis cs:9.56709773954791,8.93031767571442e-09)
--(axis cs:9.59710390078016,7.53603972422804e-09)
--(axis cs:9.6271100620124,6.35452893776211e-09)
--(axis cs:9.65711622324465,5.35411205649002e-09)
--(axis cs:9.68712238447689,4.50770475262398e-09)
--(axis cs:9.71712854570914,3.79216635696619e-09)
--(axis cs:9.74713470694139,3.18774234171781e-09)
--(axis cs:9.77714086817363,2.67758306775321e-09)
--(axis cs:9.80714702940588,2.24732874513032e-09)
--(axis cs:9.83715319063813,1.88475182468883e-09)
--(axis cs:9.86715935187038,1.57944915534609e-09)
--(axis cs:9.89716551310262,1.32257722332915e-09)
--(axis cs:9.92717167433487,1.10662465145835e-09)
--(axis cs:9.95717783556711,9.25216892509665e-10)
--(axis cs:9.98718399679936,7.72948712921085e-10)
--(axis cs:9.98718399679936,0)
--(axis cs:9.98718399679936,0)
--(axis cs:9.95717783556711,0)
--(axis cs:9.92717167433487,0)
--(axis cs:9.89716551310262,0)
--(axis cs:9.86715935187038,0)
--(axis cs:9.83715319063813,0)
--(axis cs:9.80714702940588,0)
--(axis cs:9.77714086817363,0)
--(axis cs:9.74713470694139,0)
--(axis cs:9.71712854570914,0)
--(axis cs:9.68712238447689,0)
--(axis cs:9.65711622324465,0)
--(axis cs:9.6271100620124,0)
--(axis cs:9.59710390078016,0)
--(axis cs:9.56709773954791,0)
--(axis cs:9.53709157831566,0)
--(axis cs:9.50708541708342,0)
--(axis cs:9.47707925585117,0)
--(axis cs:9.44707309461893,0)
--(axis cs:9.41706693338667,0)
--(axis cs:9.38706077215443,0)
--(axis cs:9.35705461092219,0)
--(axis cs:9.32704844968993,0)
--(axis cs:9.29704228845769,0)
--(axis cs:9.26703612722545,0)
--(axis cs:9.2370299659932,0)
--(axis cs:9.20702380476096,0)
--(axis cs:9.17701764352871,0)
--(axis cs:9.14701148229646,0)
--(axis cs:9.11700532106421,0)
--(axis cs:9.08699915983197,0)
--(axis cs:9.05699299859972,0)
--(axis cs:9.02698683736747,0)
--(axis cs:8.99698067613522,0)
--(axis cs:8.96697451490298,0)
--(axis cs:8.93696835367073,0)
--(axis cs:8.90696219243849,0)
--(axis cs:8.87695603120624,0)
--(axis cs:8.84694986997399,0)
--(axis cs:8.81694370874175,0)
--(axis cs:8.7869375475095,0)
--(axis cs:8.75693138627725,0)
--(axis cs:8.72692522504501,0)
--(axis cs:8.69691906381276,0)
--(axis cs:8.66691290258051,0)
--(axis cs:8.63690674134827,0)
--(axis cs:8.60690058011602,0)
--(axis cs:8.57689441888378,0)
--(axis cs:8.54688825765153,0)
--(axis cs:8.51688209641929,0)
--(axis cs:8.48687593518704,0)
--(axis cs:8.45686977395479,0)
--(axis cs:8.42686361272255,0)
--(axis cs:8.3968574514903,0)
--(axis cs:8.36685129025805,0)
--(axis cs:8.33684512902581,0)
--(axis cs:8.30683896779355,0)
--(axis cs:8.27683280656131,0)
--(axis cs:8.24682664532906,0)
--(axis cs:8.21682048409682,0)
--(axis cs:8.18681432286457,0)
--(axis cs:8.15680816163232,0)
--(axis cs:8.12680200040008,0)
--(axis cs:8.09679583916783,0)
--(axis cs:8.06678967793559,0)
--(axis cs:8.03678351670334,0)
--(axis cs:8.00677735547109,0)
--(axis cs:7.97677119423885,0)
--(axis cs:7.9467650330066,0)
--(axis cs:7.91675887177435,0)
--(axis cs:7.88675271054211,0)
--(axis cs:7.85674654930986,0)
--(axis cs:7.82674038807761,0)
--(axis cs:7.79673422684537,0)
--(axis cs:7.76672806561312,0)
--(axis cs:7.73672190438088,0)
--(axis cs:7.70671574314863,0)
--(axis cs:7.67670958191639,0)
--(axis cs:7.64670342068414,0)
--(axis cs:7.61669725945189,0)
--(axis cs:7.58669109821964,0)
--(axis cs:7.5566849369874,0)
--(axis cs:7.52667877575515,0)
--(axis cs:7.4966726145229,0)
--(axis cs:7.46666645329065,0)
--(axis cs:7.43666029205841,0)
--(axis cs:7.40665413082616,0)
--(axis cs:7.37664796959392,0)
--(axis cs:7.34664180836168,0)
--(axis cs:7.31663564712942,0)
--(axis cs:7.28662948589718,0)
--(axis cs:7.25662332466493,0)
--(axis cs:7.22661716343268,0)
--(axis cs:7.19661100220044,0)
--(axis cs:7.16660484096819,0)
--(axis cs:7.13659867973595,0)
--(axis cs:7.1065925185037,0)
--(axis cs:7.07658635727145,0)
--(axis cs:7.04658019603921,0)
--(axis cs:7.01657403480696,0)
--(axis cs:6.98656787357471,0)
--(axis cs:6.95656171234247,0)
--(axis cs:6.92655555111022,0)
--(axis cs:6.89654938987798,0)
--(axis cs:6.86654322864573,0)
--(axis cs:6.83653706741348,0)
--(axis cs:6.80653090618124,0)
--(axis cs:6.77652474494899,0)
--(axis cs:6.74651858371674,0)
--(axis cs:6.7165124224845,0)
--(axis cs:6.68650626125225,0)
--(axis cs:6.65650010002001,0)
--(axis cs:6.62649393878776,0)
--(axis cs:6.59648777755551,0)
--(axis cs:6.56648161632326,0)
--(axis cs:6.53647545509102,0)
--(axis cs:6.50646929385877,0)
--(axis cs:6.47646313262653,0)
--(axis cs:6.44645697139428,0)
--(axis cs:6.41645081016203,0)
--(axis cs:6.38644464892978,0)
--(axis cs:6.35643848769754,0)
--(axis cs:6.32643232646529,0)
--(axis cs:6.29642616523304,0)
--(axis cs:6.2664200040008,0)
--(axis cs:6.23641384276855,0)
--(axis cs:6.20640768153631,0)
--(axis cs:6.17640152030406,0)
--(axis cs:6.14639535907181,0)
--(axis cs:6.11638919783957,0)
--(axis cs:6.08638303660732,0)
--(axis cs:6.05637687537507,0)
--(axis cs:6.02637071414283,0)
--(axis cs:5.99636455291058,0)
--(axis cs:5.96635839167833,0)
--(axis cs:5.93635223044609,0)
--(axis cs:5.90634606921384,0)
--(axis cs:5.8763399079816,0)
--(axis cs:5.84633374674935,0)
--(axis cs:5.81632758551711,0)
--(axis cs:5.78632142428486,0)
--(axis cs:5.75631526305261,0)
--(axis cs:5.72630910182037,0)
--(axis cs:5.69630294058812,0)
--(axis cs:5.66629677935587,0)
--(axis cs:5.63629061812362,0)
--(axis cs:5.60628445689138,0)
--(axis cs:5.57627829565913,0)
--(axis cs:5.54627213442688,0)
--(axis cs:5.51626597319464,0)
--(axis cs:5.4862598119624,0)
--(axis cs:5.45625365073014,0)
--(axis cs:5.4262474894979,0)
--(axis cs:5.39624132826566,0)
--(axis cs:5.36623516703341,0)
--(axis cs:5.33622900580116,0)
--(axis cs:5.30622284456891,0)
--(axis cs:5.27621668333666,0)
--(axis cs:5.24621052210442,0)
--(axis cs:5.21620436087217,0)
--(axis cs:5.18619819963993,0)
--(axis cs:5.15619203840768,0)
--(axis cs:5.12618587717543,0)
--(axis cs:5.09617971594319,0)
--(axis cs:5.06617355471094,0)
--(axis cs:5.0361673934787,0)
--(axis cs:5.00616123224645,0)
--(axis cs:4.97615507101421,0)
--(axis cs:4.94614890978196,0)
--(axis cs:4.91614274854971,0)
--(axis cs:4.88613658731746,0)
--(axis cs:4.85613042608522,0)
--(axis cs:4.82612426485297,0)
--(axis cs:4.79611810362072,0)
--(axis cs:4.76611194238847,0)
--(axis cs:4.73610578115623,0)
--(axis cs:4.70609961992399,0)
--(axis cs:4.67609345869174,0)
--(axis cs:4.6460872974595,0)
--(axis cs:4.61608113622725,0)
--(axis cs:4.586074974995,0)
--(axis cs:4.55606881376275,0)
--(axis cs:4.5260626525305,0)
--(axis cs:4.49605649129826,0)
--(axis cs:4.46605033006601,0)
--(axis cs:4.43604416883376,0)
--(axis cs:4.40603800760152,0)
--(axis cs:4.37603184636927,0)
--(axis cs:4.34602568513703,0)
--(axis cs:4.31601952390478,0)
--(axis cs:4.28601336267253,0)
--(axis cs:4.25600720144029,0)
--(axis cs:4.22600104020804,0)
--(axis cs:4.1959948789758,0)
--(axis cs:4.16598871774355,0)
--(axis cs:4.1359825565113,0)
--(axis cs:4.10597639527905,0)
--(axis cs:4.07597023404681,0)
--(axis cs:4.04596407281456,0)
--(axis cs:4.01595791158232,0)
--(axis cs:3.98595175035007,0)
--(axis cs:3.95594558911783,0)
--(axis cs:3.92593942788558,0)
--(axis cs:3.89593326665333,0)
--(axis cs:3.86592710542108,0)
--(axis cs:3.83592094418884,0)
--(axis cs:3.80591478295659,0)
--(axis cs:3.77590862172434,0)
--(axis cs:3.7459024604921,0)
--(axis cs:3.71589629925985,0)
--(axis cs:3.6858901380276,0)
--(axis cs:3.65588397679536,0)
--(axis cs:3.62587781556312,0)
--(axis cs:3.59587165433086,0)
--(axis cs:3.56586549309862,0)
--(axis cs:3.53585933186638,0)
--(axis cs:3.50585317063413,0)
--(axis cs:3.47584700940188,0)
--(axis cs:3.44584084816963,0)
--(axis cs:3.41583468693739,0)
--(axis cs:3.38582852570514,0)
--(axis cs:3.35582236447289,0)
--(axis cs:3.32581620324065,0)
--(axis cs:3.2958100420084,0)
--(axis cs:3.26580388077615,0)
--(axis cs:3.23579771954391,0)
--(axis cs:3.20579155831166,0)
--(axis cs:3.17578539707942,0)
--(axis cs:3.14577923584717,0)
--(axis cs:3.11577307461492,0)
--(axis cs:3.08576691338268,0)
--(axis cs:3.05576075215043,0)
--(axis cs:3.02575459091818,0)
--(axis cs:2.99574842968594,0)
--(axis cs:2.96574226845369,0)
--(axis cs:2.93573610722144,0)
--(axis cs:2.90572994598919,0)
--(axis cs:2.87572378475695,0)
--(axis cs:2.84571762352471,0)
--(axis cs:2.81571146229246,0)
--(axis cs:2.78570530106022,0)
--(axis cs:2.75569913982797,0)
--(axis cs:2.72569297859572,0)
--(axis cs:2.69568681736347,0)
--(axis cs:2.66568065613122,0)
--(axis cs:2.63567449489898,0)
--(axis cs:2.60566833366673,0)
--(axis cs:2.57566217243448,0)
--(axis cs:2.54565601120224,0)
--(axis cs:2.51564984996999,0)
--(axis cs:2.48564368873775,0)
--(axis cs:2.4556375275055,0)
--(axis cs:2.42563136627325,0)
--(axis cs:2.39562520504101,0)
--(axis cs:2.36561904380876,0)
--(axis cs:2.33561288257652,0)
--(axis cs:2.30560672134427,0)
--(axis cs:2.27560056011202,0)
--(axis cs:2.24559439887977,0)
--(axis cs:2.21558823764753,0)
--(axis cs:2.18558207641528,0)
--(axis cs:2.15557591518304,0)
--(axis cs:2.12556975395079,0)
--(axis cs:2.09556359271854,0)
--(axis cs:2.0655574314863,0)
--(axis cs:2.03555127025405,0)
--(axis cs:2.00554510902181,0)
--(axis cs:1.97553894778956,0)
--(axis cs:1.94553278655731,0)
--(axis cs:1.91552662532506,0)
--(axis cs:1.88552046409282,0)
--(axis cs:1.85551430286057,0)
--(axis cs:1.82550814162832,0)
--(axis cs:1.79550198039608,0)
--(axis cs:1.76549581916384,0)
--(axis cs:1.73548965793158,0)
--(axis cs:1.70548349669934,0)
--(axis cs:1.67547733546709,0)
--(axis cs:1.64547117423485,0)
--(axis cs:1.6154650130026,0)
--(axis cs:1.58545885177035,0)
--(axis cs:1.55545269053811,0)
--(axis cs:1.52544652930586,0)
--(axis cs:1.49544036807361,0)
--(axis cs:1.46543420684137,0)
--(axis cs:1.43542804560912,0)
--(axis cs:1.40542188437687,0)
--(axis cs:1.37541572314463,0)
--(axis cs:1.34540956191238,0)
--(axis cs:1.31540340068014,0)
--(axis cs:1.28539723944789,0)
--(axis cs:1.25539107821565,0)
--(axis cs:1.2253849169834,0)
--(axis cs:1.19537875575115,0)
--(axis cs:1.1653725945189,0)
--(axis cs:1.13536643328666,0)
--(axis cs:1.10536027205441,0)
--(axis cs:1.07535411082216,0)
--(axis cs:1.04534794958991,0)
--(axis cs:1.01534178835767,0)
--(axis cs:0.985335627125427,0)
--(axis cs:0.955329465893179,0)
--(axis cs:0.925323304660935,0)
--(axis cs:0.895317143428687,0)
--(axis cs:0.865310982196438,0)
--(axis cs:0.835304820964194,0)
--(axis cs:0.805298659731946,0)
--(axis cs:0.775292498499702,0)
--(axis cs:0.745286337267453,0)
--(axis cs:0.715280176035205,0)
--(axis cs:0.685274014802961,0)
--(axis cs:0.655267853570712,0)
--(axis cs:0.625261692338469,0)
--(axis cs:0.59525553110622,0)
--(axis cs:0.565249369873971,0)
--(axis cs:0.535243208641728,0)
--(axis cs:0.505237047409479,0)
--(axis cs:0.475230886177236,0)
--(axis cs:0.445224724944992,0)
--(axis cs:0.415218563712744,0)
--(axis cs:0.385212402480495,0)
--(axis cs:0.355206241248252,0)
--(axis cs:0.325200080016003,0)
--(axis cs:0.295193918783759,0)
--(axis cs:0.26518775755151,0)
--(axis cs:0.235181596319262,0)
--(axis cs:0.205175435087018,0)
--(axis cs:0.175169273854769,0)
--(axis cs:0.145163112622526,0)
--(axis cs:0.115156951390277,0)
--(axis cs:0.085150790158034,0)
--(axis cs:0.0551446289257851,0)
--(axis cs:0.0251384676935362,0)
--(axis cs:-0.00486769353870708,0)
--(axis cs:-0.0348738547709532,0)
--(axis cs:-0.0648800160031993,0)
--(axis cs:-0.0948861772354453,0)
--(axis cs:-0.124892338467694,0)
--(axis cs:-0.15489849969994,0)
--(axis cs:-0.184904660932186,0)
--(axis cs:-0.214910822164432,0)
--(axis cs:-0.244916983396679,0)
--(axis cs:-0.274923144628927,0)
--(axis cs:-0.304929305861174,0)
--(axis cs:-0.33493546709342,0)
--(axis cs:-0.364941628325666,0)
--(axis cs:-0.394947789557912,0)
--(axis cs:-0.424953950790158,0)
--(axis cs:-0.454960112022407,0)
--(axis cs:-0.484966273254653,0)
--(axis cs:-0.514972434486899,0)
--(axis cs:-0.544978595719142,0)
--(axis cs:-0.574984756951388,0)
--(axis cs:-0.60499091818364,0)
--(axis cs:-0.634997079415883,0)
--(axis cs:-0.665003240648129,0)
--(axis cs:-0.695009401880375,0)
--(axis cs:-0.725015563112622,0)
--(axis cs:-0.755021724344867,0)
--(axis cs:-0.785027885577116,0)
--(axis cs:-0.815034046809363,0)
--(axis cs:-0.845040208041609,0)
--(axis cs:-0.875046369273855,0)
--(axis cs:-0.905052530506101,0)
--(axis cs:-0.935058691738347,0)
--(axis cs:-0.965064852970596,0)
--(axis cs:-0.995071014202842,0)
--(axis cs:-1.02507717543509,0)
--(axis cs:-1.05508333666733,0)
--(axis cs:-1.08508949789958,0)
--(axis cs:-1.11509565913183,0)
--(axis cs:-1.14510182036408,0)
--(axis cs:-1.17510798159632,0)
--(axis cs:-1.20511414282856,0)
--(axis cs:-1.23512030406081,0)
--(axis cs:-1.26512646529306,0)
--(axis cs:-1.29513262652531,0)
--(axis cs:-1.32513878775755,0)
--(axis cs:-1.3551449489898,0)
--(axis cs:-1.38515111022204,0)
--(axis cs:-1.41515727145429,0)
--(axis cs:-1.44516343268654,0)
--(axis cs:-1.47516959391878,0)
--(axis cs:-1.50517575515103,0)
--(axis cs:-1.53518191638328,0)
--(axis cs:-1.56518807761552,0)
--(axis cs:-1.59519423884777,0)
--(axis cs:-1.62520040008002,0)
--(axis cs:-1.65520656131226,0)
--(axis cs:-1.68521272254451,0)
--(axis cs:-1.71521888377676,0)
--(axis cs:-1.745225045009,0)
--(axis cs:-1.77523120624125,0)
--(axis cs:-1.8052373674735,0)
--(axis cs:-1.83524352870574,0)
--(axis cs:-1.86524968993799,0)
--(axis cs:-1.89525585117023,0)
--(axis cs:-1.92526201240248,0)
--(axis cs:-1.95526817363473,0)
--(axis cs:-1.98527433486697,0)
--(axis cs:-2.01528049609922,0)
--(axis cs:-2.04528665733147,0)
--(axis cs:-2.07529281856371,0)
--(axis cs:-2.10529897979596,0)
--(axis cs:-2.13530514102821,0)
--(axis cs:-2.16531130226045,0)
--(axis cs:-2.1953174634927,0)
--(axis cs:-2.22532362472495,0)
--(axis cs:-2.25532978595719,0)
--(axis cs:-2.28533594718944,0)
--(axis cs:-2.31534210842169,0)
--(axis cs:-2.34534826965393,0)
--(axis cs:-2.37535443088618,0)
--(axis cs:-2.40536059211842,0)
--(axis cs:-2.43536675335067,0)
--(axis cs:-2.46537291458292,0)
--(axis cs:-2.49537907581517,0)
--(axis cs:-2.52538523704741,0)
--(axis cs:-2.55539139827966,0)
--(axis cs:-2.5853975595119,0)
--(axis cs:-2.61540372074415,0)
--(axis cs:-2.6454098819764,0)
--(axis cs:-2.67541604320864,0)
--(axis cs:-2.70542220444089,0)
--(axis cs:-2.73542836567313,0)
--(axis cs:-2.76543452690538,0)
--(axis cs:-2.79544068813763,0)
--(axis cs:-2.82544684936988,0)
--(axis cs:-2.85545301060212,0)
--(axis cs:-2.88545917183437,0)
--(axis cs:-2.91546533306661,0)
--(axis cs:-2.94547149429886,0)
--(axis cs:-2.97547765553111,0)
--(axis cs:-3.00548381676335,0)
--(axis cs:-3.0354899779956,0)
--(axis cs:-3.06549613922785,0)
--(axis cs:-3.09550230046009,0)
--(axis cs:-3.12550846169234,0)
--(axis cs:-3.15551462292459,0)
--(axis cs:-3.18552078415683,0)
--(axis cs:-3.21552694538908,0)
--(axis cs:-3.24553310662132,0)
--(axis cs:-3.27553926785357,0)
--(axis cs:-3.30554542908582,0)
--(axis cs:-3.33555159031806,0)
--(axis cs:-3.36555775155031,0)
--(axis cs:-3.39556391278256,0)
--(axis cs:-3.4255700740148,0)
--(axis cs:-3.45557623524705,0)
--(axis cs:-3.4855823964793,0)
--(axis cs:-3.51558855771154,0)
--(axis cs:-3.54559471894379,0)
--(axis cs:-3.57560088017604,0)
--(axis cs:-3.60560704140828,0)
--(axis cs:-3.63561320264052,0)
--(axis cs:-3.66561936387278,0)
--(axis cs:-3.69562552510502,0)
--(axis cs:-3.72563168633727,0)
--(axis cs:-3.75563784756951,0)
--(axis cs:-3.78564400880176,0)
--(axis cs:-3.81565017003401,0)
--(axis cs:-3.84565633126625,0)
--(axis cs:-3.8756624924985,0)
--(axis cs:-3.90566865373075,0)
--(axis cs:-3.93567481496299,0)
--(axis cs:-3.96568097619524,0)
--(axis cs:-3.99568713742749,0)
--(axis cs:-4.02569329865973,0)
--(axis cs:-4.05569945989198,0)
--(axis cs:-4.08570562112422,0)
--(axis cs:-4.11571178235647,0)
--(axis cs:-4.14571794358872,0)
--(axis cs:-4.17572410482097,0)
--(axis cs:-4.20573026605321,0)
--(axis cs:-4.23573642728546,0)
--(axis cs:-4.2657425885177,0)
--(axis cs:-4.29574874974995,0)
--(axis cs:-4.3257549109822,0)
--(axis cs:-4.35576107221444,0)
--(axis cs:-4.38576723344669,0)
--(axis cs:-4.41577339467894,0)
--(axis cs:-4.44577955591118,0)
--(axis cs:-4.47578571714343,0)
--(axis cs:-4.50579187837568,0)
--(axis cs:-4.53579803960792,0)
--(axis cs:-4.56580420084017,0)
--(axis cs:-4.59581036207241,0)
--(axis cs:-4.62581652330466,0)
--(axis cs:-4.65582268453691,0)
--(axis cs:-4.68582884576915,0)
--(axis cs:-4.7158350070014,0)
--(axis cs:-4.74584116823365,0)
--(axis cs:-4.77584732946589,0)
--(axis cs:-4.80585349069814,0)
--(axis cs:-4.83585965193039,0)
--(axis cs:-4.86586581316263,0)
--(axis cs:-4.89587197439488,0)
--(axis cs:-4.92587813562713,0)
--(axis cs:-4.95588429685937,0)
--(axis cs:-4.98589045809162,0)
--(axis cs:-5.01589661932387,0)
--(axis cs:-5.04590278055611,0)
--(axis cs:-5.07590894178836,0)
--(axis cs:-5.1059151030206,0)
--(axis cs:-5.13592126425285,0)
--(axis cs:-5.1659274254851,0)
--(axis cs:-5.19593358671734,0)
--(axis cs:-5.22593974794959,0)
--(axis cs:-5.25594590918184,0)
--(axis cs:-5.28595207041408,0)
--(axis cs:-5.31595823164633,0)
--(axis cs:-5.34596439287858,0)
--(axis cs:-5.37597055411082,0)
--(axis cs:-5.40597671534307,0)
--(axis cs:-5.43598287657532,0)
--(axis cs:-5.46598903780756,0)
--(axis cs:-5.4959951990398,0)
--(axis cs:-5.52600136027206,0)
--(axis cs:-5.5560075215043,0)
--(axis cs:-5.58601368273655,0)
--(axis cs:-5.61601984396879,0)
--(axis cs:-5.64602600520104,0)
--(axis cs:-5.67603216643329,0)
--(axis cs:-5.70603832766554,0)
--(axis cs:-5.73604448889778,0)
--(axis cs:-5.76605065013002,0)
--(axis cs:-5.79605681136227,0)
--(axis cs:-5.82606297259452,0)
--(axis cs:-5.85606913382677,0)
--(axis cs:-5.88607529505901,0)
--(axis cs:-5.91608145629126,0)
--(axis cs:-5.9460876175235,0)
--(axis cs:-5.97609377875575,0)
--(axis cs:-6.006099939988,0)
--(axis cs:-6.03610610122024,0)
--(axis cs:-6.06611226245249,0)
--(axis cs:-6.09611842368474,0)
--(axis cs:-6.12612458491698,0)
--(axis cs:-6.15613074614923,0)
--(axis cs:-6.18613690738148,0)
--(axis cs:-6.21614306861373,0)
--(axis cs:-6.24614922984597,0)
--(axis cs:-6.27615539107821,0)
--(axis cs:-6.30616155231046,0)
--(axis cs:-6.3361677135427,0)
--(axis cs:-6.36617387477496,0)
--(axis cs:-6.3961800360072,0)
--(axis cs:-6.42618619723945,0)
--(axis cs:-6.45619235847169,0)
--(axis cs:-6.48619851970394,0)
--(axis cs:-6.51620468093619,0)
--(axis cs:-6.54621084216843,0)
--(axis cs:-6.57621700340068,0)
--(axis cs:-6.60622316463293,0)
--(axis cs:-6.63622932586517,0)
--(axis cs:-6.66623548709742,0)
--(axis cs:-6.69624164832967,0)
--(axis cs:-6.72624780956191,0)
--(axis cs:-6.75625397079416,0)
--(axis cs:-6.78626013202641,0)
--(axis cs:-6.81626629325865,0)
--(axis cs:-6.8462724544909,0)
--(axis cs:-6.87627861572315,0)
--(axis cs:-6.90628477695539,0)
--(axis cs:-6.93629093818764,0)
--(axis cs:-6.96629709941988,0)
--(axis cs:-6.99630326065213,0)
--(axis cs:-7.02630942188438,0)
--(axis cs:-7.05631558311662,0)
--(axis cs:-7.08632174434887,0)
--(axis cs:-7.11632790558112,0)
--(axis cs:-7.14633406681336,0)
--(axis cs:-7.17634022804561,0)
--(axis cs:-7.20634638927785,0)
--(axis cs:-7.2363525505101,0)
--(axis cs:-7.26635871174235,0)
--(axis cs:-7.2963648729746,0)
--(axis cs:-7.32637103420684,0)
--(axis cs:-7.35637719543909,0)
--(axis cs:-7.38638335667133,0)
--(axis cs:-7.41638951790358,0)
--(axis cs:-7.44639567913583,0)
--(axis cs:-7.47640184036807,0)
--(axis cs:-7.50640800160032,0)
--(axis cs:-7.53641416283257,0)
--(axis cs:-7.56642032406481,0)
--(axis cs:-7.59642648529706,0)
--(axis cs:-7.6264326465293,0)
--(axis cs:-7.65643880776155,0)
--(axis cs:-7.6864449689938,0)
--(axis cs:-7.71645113022604,0)
--(axis cs:-7.74645729145829,0)
--(axis cs:-7.77646345269054,0)
--(axis cs:-7.80646961392278,0)
--(axis cs:-7.83647577515503,0)
--(axis cs:-7.86648193638728,0)
--(axis cs:-7.89648809761952,0)
--(axis cs:-7.92649425885177,0)
--(axis cs:-7.95650042008402,0)
--(axis cs:-7.98650658131626,0)
--cycle;


\end{axis}

\end{tikzpicture}


==> experimental_overview/figures/state_evolution.tex <==
% preamble (once):
% \usetikzlibrary{calc,arrows.meta}

% ---- styles and local parameters (self-contained) ----
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{forestgreen4416044}{RGB}{44,160,44}

% numeric params (match your original units/usage)
\def\connwidth{1}      % used for connectors/arrows (avoid \linewidth name)
\def\levelwidth{1.2}   % level line width in pt
\def\levelyspacing{0.35}
\def\levelxspacing{0.4}
\def\levellen{0.3}

\def\labelxoffset{0.45}
\def\labelxshift{5.5*\levellen}
\def\labelyshift{0.4}

\def\Jxshift{0.7}
\def\Jyshift{1.6}

\def\Jzerofieldxshift{4.0}
\def\Jzerofieldyshift{-0.4}

% vertical gap from the top of the level to the brace, in pt
\def\bracesep{3pt}
\def\braceheight{2pt}                               % brace thickness (vertical)

% pts helper for your divider spacing
\pgfmathsetmacro{\levelyspacingpt}{\levelyspacing*72/2.54}

% TikZ styles
\tikzset{
  level/.style   = {line width=\levelwidth pt, line cap=round},
  connect/.style = {line width=\connwidth},
  arrowA/.style  = {steelblue31119180, -{Stealth[scale=0.8]}, line width=\connwidth,
                    shorten >=-3pt, shorten <=-3pt},
  arrowB/.style  = {darkorange25512714, -{Stealth[scale=0.8]}, line width=\connwidth,
                    shorten >=-3pt, shorten <=-3pt},
  lab/.style     = {inner sep=0pt, outer sep=0pt},
}

\begin{tikzpicture}
  % ---------- High-field J manifolds ----------
  \def\coordinates{{0/0/0}, {1/-\levelxspacing/\levelyspacing}, {2/0/\levelyspacing}, {3/\levelxspacing/\levelyspacing}}

  \foreach \J in {0,1,2} {
    \foreach \i/\xx/\yy in \coordinates {
      \pgfmathsetmacro{\xx}{\xx + \J*\Jxshift}
      \pgfmathsetmacro{\yy}{\yy + \J*\Jyshift}
      \draw[level] (\xx,\yy) -- node (J_\J_\i) {} (\xx+\levellen,\yy);
    }
    \node[lab] at ($(J_\J_0) + (-\levellen - \Jxshift*\J - 0.8*\Jxshift - 2*\labelxoffset,\levelyspacing/2)$) {\J};
    \node[lab] at ($(J_\J_0) + (-\levellen - \Jxshift*\J - 0.8*\Jxshift - \labelxoffset,\levelyspacing/2)$) {0};
    \node[lab] at ($(J_\J_0) + (-\levellen - \Jxshift*\J - 0.8*\Jxshift,0)$) {0};
    \node[lab] at ($(J_\J_0) + (-\levellen - \Jxshift*\J - 0.8*\Jxshift,\levelyspacing)$) {1};
  }
  \node[lab] at ($(J_2_0) + (-\levellen - \Jxshift*2.8 - 2*\labelxoffset, \labelyshift + \levelyspacing)$) {$J$};
  \node[lab] at ($(J_2_0) + (-\levellen - \Jxshift*2.8 - \labelxoffset, \labelyshift + \levelyspacing)$) {$m_J$};
  \node[lab] at ($(J_2_0) + (-\levellen - \Jxshift*2.8, \labelyshift + \levelyspacing)$) {$S$};
    
    % special style for i = 0
    \draw[arrowA, densely dashed] (J_0_0) -- (J_1_0);
    \draw[arrowB, densely dashed] (J_1_0) -- (J_2_0);
    
    % the rest (i = 1,2,3) unchanged
    \foreach \i in {1,2,3} {
      \draw[arrowA] (J_0_\i) -- (J_1_\i);
      \draw[arrowB] (J_1_\i) -- (J_2_\i);
    }

    % x-position of the m_J = 0 label column (same for all J)
    \coordinate (labelcol) at
      ($(J_0_0) + (-\levellen - 0.8*\Jxshift - \labelxoffset,0)$);
    
    % y-positions of the m_J = 0 labels for J=0,1,2
    \coordinate (labJ0) at ($(J_0_0) + (0,\levelyspacing/2)$);
    \coordinate (labJ1) at ($(J_1_0) + (0,\levelyspacing/2)$);
    \coordinate (labJ2) at ($(J_2_0) + (0,\levelyspacing/2)$);
    
    % vertical midpoints between those label positions
    \coordinate (AP1mid) at ($(labJ0)!0.5!(labJ1)$);
    \coordinate (AP2mid) at ($(labJ1)!0.5!(labJ2)$);
    
    % AP1 / AP2: x from labelcol (same column as the "0" labels), y from midpoints
    \node[lab] at (labelcol |- AP1mid) {\color{steelblue31119180}{AP1}};
    \node[lab] at (labelcol |- AP2mid) {\color{darkorange25512714}{AP2}};

  % ---------- Zero-field levels (upper F=1,2,3) with -0 normalization ----------
  \foreach \i/\F in {0/1, 1/2, 2/3} {
    \pgfmathsetmacro{\minF}{int(-\F)}
    \pgfmathsetmacro{\maxF}{int(\F)}
    \foreach \mFi in {\minF,...,\maxF} {
      \pgfmathtruncatemacro{\mF}{\mFi} % normalize -0 -> 0
      \pgfmathsetmacro{\xx}{\Jzerofieldxshift + (\mF * \levelxspacing)}
      \pgfmathsetmacro{\yy}{\i * \Jyshift + \Jzerofieldyshift}
      \draw[level, draw=forestgreen4416044] (\xx,\yy) -- node (Jzerofield_\F_\mF) {} (\xx+\levellen,\yy);
    }
  }

  % lower zero-field row (F=0,1,2), one \levelyspacing belowplot 
  \foreach \i/\Fsub in {0/0, 1/1, 2/2} {
    \pgfmathsetmacro{\ybase}{\i*\Jyshift + \Jzerofieldyshift - \levelyspacing}
    \foreach \mFi in {-\Fsub,...,\Fsub} {
      \pgfmathtruncatemacro{\mF}{\mFi} % normalize -0 -> 0
      \pgfmathsetmacro{\xx}{\Jzerofieldxshift + (\mF * \levelxspacing)}
      \draw[level] (\xx,\ybase) -- node (JzerofieldSub_\Fsub_\mF) {} (\xx+\levellen,\ybase);
    }
  }

  % upper braces spanning mF=-1..+1 (exact span via west/east anchors)
  \foreach \J/\F in {0/1, 1/2, 2/3} {
    \path let \p1 = (Jzerofield_\F_-1.west),
              \p2 = (Jzerofield_\F_1.east) in
          coordinate (brace_start) at (\x1, \y1 + \bracesep)
          coordinate (brace_end)   at (\x2, \y2 + \bracesep);
    \draw[connect] (brace_start) -- ++(0, \braceheight) -- ($(brace_end)+(0,\braceheight)$) -- ++(0,-\braceheight);
    \coordinate (brace_mid) at ($(brace_start)!0.5!(brace_end)$);
    \node[lab, above=0pt] at (brace_mid) (Jbrace_\J) {};
    \draw[connect] ($(J_\J_3)+(\levellen,0)$) -- ($(brace_mid)+(0,\braceheight)$);
   }

  % connectors from lower high-field singles to the center above mF=0 (lower row)
  \def\connectgap{2pt}
  \foreach \J/\F in {0/0, 1/1, 2/2} {
    \path let \p1 = (JzerofieldSub_\F_0.west), \p2 = (JzerofieldSub_\F_0.east) in
      coordinate (target_\J) at ({0.5*(\x1+\x2)}, {\y1+\connectgap}); % y1==y2
    \draw[connect, rounded corners=0.8pt]
      ($(J_\J_0)+(\levellen,0)$) -- (target_\J);
  }

  % dividing line between regimes
  \path let \p1 = (J_2_3), \p2 = (Jzerofield_3_-3), \p3 = (Jzerofield_1_0), \p4 = (J_2_1) in
        coordinate (midpoint_x) at ({0.5*(\x1+\x2)}, 0)
        coordinate (start_point) at ({0.5*(\x1+\x2)}, \y3 - \levelyspacingpt)
        coordinate (end_point)   at ({0.5*(\x1+\x2)}, \y4 + \levelyspacingpt);
  \draw[dashed, gray, line width=\connwidth] (start_point) -- (end_point);

  % ---------- zero-field labels ----------
  \node[lab] at ($(Jzerofield_3_0) + (\labelxshift, \labelyshift)$) {$J$};
  \node[lab] at ($(Jzerofield_3_0) + (\labelxshift+\labelxoffset, \labelyshift)$) {$F_1$};
  \node[lab] at ($(Jzerofield_3_0) + (\labelxshift+2*\labelxoffset, \labelyshift)$) {$F$};

  \foreach \i/\F in {0/1, 1/2, 2/3}{
    \pgfmathsetmacro{\val}{int(2*\F-1)}
    \pgfmathsetmacro{\valJ}{int(\F-1)}
    \pgfmathtruncatemacro{\Fsub}{\F-1}
    % vertical midpoint between upper/lower zero-field rows
    \coordinate (mid_\F) at ($(Jzerofield_\F_0)!0.5!(JzerofieldSub_\Fsub_0)$);
    \node[lab] at ($(mid_\F) + (\labelxshift, 0)$) {$\valJ$};
    \node[lab] at ($(mid_\F) + (\labelxshift+\labelxoffset, 0)$) {$\sfrac{\val}{2}$};
    \node[lab] at ($(Jzerofield_\F_0) + (\labelxshift+2*\labelxoffset, 0)$) {$\F$};
    \node[lab] at ($(JzerofieldSub_\Fsub_0) + (\labelxshift+2*\labelxoffset, 0)$) {$\Fsub$};
  }

  % captions (assumes \Vcm exists; else replace with siunitx)
  \node[lab] at ($(J_1_2)!(J_2_2)!(J_1_2) + (0, 2*\labelyshift)$) {$\left|E\right| \approx 100 \Vcm$};
  \node[lab] at ($(Jzerofield_3_0)!(J_2_2)!(Jzerofield_3_0) + (0, 2*\labelyshift)$) {$\left|E\right| = 0$};
\end{tikzpicture}


==> introduction/figures/LZ_graph.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}%[outer sep=1pt, inner sep=0pt]

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
% every node/.append style={scale=0.45},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
tick pos=left,
ticks=none,
xlabel={t (E\(\displaystyle _z\)(t))},
xmin=-5.5, xmax=5.5,
ylabel={\(\displaystyle \Delta\)E},
ymin=-2.80446073247603, ymax=2.80446073247603,
width=\linewidth,
height=4.2/5.5*\linewidth,
% <<< key fixes for the offset >>>
% scale only axis,           % size = plotting box only
enlarge x limits=false,    % no padding
clip=true,                 % nodes won’t expand bbox
trim axis left,
trim axis right,
]
\addplot [ultra thick, steelblue31119180]
table {%
-5 -2.54950975679639
-4.9 -2.50049995001
-4.8 -2.45153013442625
-4.7 -2.40260275534679
-4.6 -2.35372045918796
-4.5 -2.30488611432322
-4.4 -2.2561028345357
-4.3 -2.20737400546441
-4.2 -2.15870331449229
-4.1 -2.11009478460092
-4 -2.06155281280883
-3.9 -2.01308221391974
-3.8 -1.96468827043885
-3.7 -1.91637678967368
-3.6 -1.86815416922694
-3.5 -1.82002747232013
-3.4 -1.77200451466693
-3.3 -1.72409396495667
-3.2 -1.67630546142402
-3.1 -1.62864974749023
-3 -1.58113883008419
-2.9 -1.5337861650178
-2.8 -1.48660687473185
-2.7 -1.4396180048888
-2.6 -1.39283882771841
-2.5 -1.34629120178363
-2.4 -1.3
-2.3 -1.25399362039844
-2.2 -1.20830459735946
-2.1 -1.1629703349613
-2 -1.11803398874989
-1.9 -1.07354552767919
-1.8 -1.0295630140987
-1.7 -0.986154146165801
-1.6 -0.94339811320566
-1.5 -0.901387818865997
-1.4 -0.860232526704263
-1.3 -0.820060973342836
-1.2 -0.781024967590665
-1.1 -0.743303437365925
-1 -0.707106781186548
-0.899999999999999 -0.672681202353685
-0.8 -0.640312423743285
-0.7 -0.610327780786685
-0.6 -0.58309518948453
-0.5 -0.559016994374947
-0.399999999999999 -0.53851648071345
-0.3 -0.522015325445527
-0.199999999999999 -0.509901951359278
-0.0999999999999996 -0.502493781056044
0 -0.5
0.100000000000001 -0.502493781056044
0.2 -0.509901951359279
0.300000000000001 -0.522015325445528
0.4 -0.53851648071345
0.5 -0.559016994374947
0.600000000000001 -0.58309518948453
0.7 -0.610327780786685
0.800000000000001 -0.640312423743285
0.9 -0.672681202353686
1 -0.707106781186548
1.1 -0.743303437365925
1.2 -0.781024967590666
1.3 -0.820060973342837
1.4 -0.860232526704263
1.5 -0.901387818865997
1.6 -0.943398113205661
1.7 -0.986154146165801
1.8 -1.0295630140987
1.9 -1.07354552767919
2 -1.11803398874989
2.1 -1.1629703349613
2.2 -1.20830459735946
2.3 -1.25399362039845
2.4 -1.3
2.5 -1.34629120178363
2.6 -1.39283882771841
2.7 -1.4396180048888
2.8 -1.48660687473185
2.9 -1.5337861650178
3 -1.58113883008419
3.1 -1.62864974749023
3.2 -1.67630546142402
3.3 -1.72409396495667
3.4 -1.77200451466694
3.5 -1.82002747232013
3.6 -1.86815416922694
3.7 -1.91637678967368
3.8 -1.96468827043885
3.9 -2.01308221391974
4 -2.06155281280883
4.1 -2.11009478460092
4.2 -2.15870331449229
4.3 -2.20737400546441
4.4 -2.2561028345357
4.5 -2.30488611432322
4.6 -2.35372045918796
4.7 -2.40260275534679
4.8 -2.45153013442625
4.9 -2.50049995001
5 -2.54950975679639
};
\addplot [ultra thick, darkorange25512714, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-5 2.54950975679639
-4.9 2.50049995001
-4.8 2.45153013442625
-4.7 2.40260275534679
-4.6 2.35372045918796
-4.5 2.30488611432322
-4.4 2.2561028345357
-4.3 2.20737400546441
-4.2 2.15870331449229
-4.1 2.11009478460092
-4 2.06155281280883
-3.9 2.01308221391974
-3.8 1.96468827043885
-3.7 1.91637678967368
-3.6 1.86815416922694
-3.5 1.82002747232013
-3.4 1.77200451466693
-3.3 1.72409396495667
-3.2 1.67630546142402
-3.1 1.62864974749023
-3 1.58113883008419
-2.9 1.5337861650178
-2.8 1.48660687473185
-2.7 1.4396180048888
-2.6 1.39283882771841
-2.5 1.34629120178363
-2.4 1.3
-2.3 1.25399362039844
-2.2 1.20830459735946
-2.1 1.1629703349613
-2 1.11803398874989
-1.9 1.07354552767919
-1.8 1.0295630140987
-1.7 0.986154146165801
-1.6 0.94339811320566
-1.5 0.901387818865997
-1.4 0.860232526704263
-1.3 0.820060973342836
-1.2 0.781024967590665
-1.1 0.743303437365925
-1 0.707106781186548
-0.899999999999999 0.672681202353685
-0.8 0.640312423743285
-0.7 0.610327780786685
-0.6 0.58309518948453
-0.5 0.559016994374947
-0.399999999999999 0.53851648071345
-0.3 0.522015325445527
-0.199999999999999 0.509901951359278
-0.0999999999999996 0.502493781056044
0 0.5
0.100000000000001 0.502493781056044
0.2 0.509901951359279
0.300000000000001 0.522015325445528
0.4 0.53851648071345
0.5 0.559016994374947
0.600000000000001 0.58309518948453
0.7 0.610327780786685
0.800000000000001 0.640312423743285
0.9 0.672681202353686
1 0.707106781186548
1.1 0.743303437365925
1.2 0.781024967590666
1.3 0.820060973342837
1.4 0.860232526704263
1.5 0.901387818865997
1.6 0.943398113205661
1.7 0.986154146165801
1.8 1.0295630140987
1.9 1.07354552767919
2 1.11803398874989
2.1 1.1629703349613
2.2 1.20830459735946
2.3 1.25399362039845
2.4 1.3
2.5 1.34629120178363
2.6 1.39283882771841
2.7 1.4396180048888
2.8 1.48660687473185
2.9 1.5337861650178
3 1.58113883008419
3.1 1.62864974749023
3.2 1.67630546142402
3.3 1.72409396495667
3.4 1.77200451466694
3.5 1.82002747232013
3.6 1.86815416922694
3.7 1.91637678967368
3.8 1.96468827043885
3.9 2.01308221391974
4 2.06155281280883
4.1 2.11009478460092
4.2 2.15870331449229
4.3 2.20737400546441
4.4 2.2561028345357
4.5 2.30488611432322
4.6 2.35372045918796
4.7 2.40260275534679
4.8 2.45153013442625
4.9 2.50049995001
5 2.54950975679639
};
\addplot [thick, black, opacity=0.5, dashed]
table {%
-5 -2.5
-4.9 -2.45
-4.8 -2.4
-4.7 -2.35
-4.6 -2.3
-4.5 -2.25
-4.4 -2.2
-4.3 -2.15
-4.2 -2.1
-4.1 -2.05
-4 -2
-3.9 -1.95
-3.8 -1.9
-3.7 -1.85
-3.6 -1.8
-3.5 -1.75
-3.4 -1.7
-3.3 -1.65
-3.2 -1.6
-3.1 -1.55
-3 -1.5
-2.9 -1.45
-2.8 -1.4
-2.7 -1.35
-2.6 -1.3
-2.5 -1.25
-2.4 -1.2
-2.3 -1.15
-2.2 -1.1
-2.1 -1.05
-2 -1
-1.9 -0.95
-1.8 -0.9
-1.7 -0.85
-1.6 -0.8
-1.5 -0.75
-1.4 -0.7
-1.3 -0.65
-1.2 -0.6
-1.1 -0.55
-1 -0.5
-0.899999999999999 -0.45
-0.8 -0.4
-0.7 -0.35
-0.6 -0.3
-0.5 -0.25
-0.399999999999999 -0.2
-0.3 -0.15
-0.199999999999999 -0.0999999999999996
-0.0999999999999996 -0.0499999999999998
0 0
0.100000000000001 0.0500000000000003
0.2 0.1
0.300000000000001 0.15
0.4 0.2
0.5 0.25
0.600000000000001 0.3
0.7 0.35
0.800000000000001 0.4
0.9 0.45
1 0.5
1.1 0.55
1.2 0.6
1.3 0.65
1.4 0.7
1.5 0.75
1.6 0.8
1.7 0.85
1.8 0.9
1.9 0.95
2 1
2.1 1.05
2.2 1.1
2.3 1.15
2.4 1.2
2.5 1.25
2.6 1.3
2.7 1.35
2.8 1.4
2.9 1.45
3 1.5
3.1 1.55
3.2 1.6
3.3 1.65
3.4 1.7
3.5 1.75
3.6 1.8
3.7 1.85
3.8 1.9
3.9 1.95
4 2
4.1 2.05
4.2 2.1
4.3 2.15
4.4 2.2
4.5 2.25
4.6 2.3
4.7 2.35
4.8 2.4
4.9 2.45
5 2.5
};
\addplot [thick, black, opacity=0.5, dashed]
table {%
-5 2.5
-4.9 2.45
-4.8 2.4
-4.7 2.35
-4.6 2.3
-4.5 2.25
-4.4 2.2
-4.3 2.15
-4.2 2.1
-4.1 2.05
-4 2
-3.9 1.95
-3.8 1.9
-3.7 1.85
-3.6 1.8
-3.5 1.75
-3.4 1.7
-3.3 1.65
-3.2 1.6
-3.1 1.55
-3 1.5
-2.9 1.45
-2.8 1.4
-2.7 1.35
-2.6 1.3
-2.5 1.25
-2.4 1.2
-2.3 1.15
-2.2 1.1
-2.1 1.05
-2 1
-1.9 0.95
-1.8 0.9
-1.7 0.85
-1.6 0.8
-1.5 0.75
-1.4 0.7
-1.3 0.65
-1.2 0.6
-1.1 0.55
-1 0.5
-0.899999999999999 0.45
-0.8 0.4
-0.7 0.35
-0.6 0.3
-0.5 0.25
-0.399999999999999 0.2
-0.3 0.15
-0.199999999999999 0.0999999999999996
-0.0999999999999996 0.0499999999999998
0 -0
0.100000000000001 -0.0500000000000003
0.2 -0.1
0.300000000000001 -0.15
0.4 -0.2
0.5 -0.25
0.600000000000001 -0.3
0.7 -0.35
0.800000000000001 -0.4
0.9 -0.45
1 -0.5
1.1 -0.55
1.2 -0.6
1.3 -0.65
1.4 -0.7
1.5 -0.75
1.6 -0.8
1.7 -0.85
1.8 -0.9
1.9 -0.95
2 -1
2.1 -1.05
2.2 -1.1
2.3 -1.15
2.4 -1.2
2.5 -1.25
2.6 -1.3
2.7 -1.35
2.8 -1.4
2.9 -1.45
3 -1.5
3.1 -1.55
3.2 -1.6
3.3 -1.65
3.4 -1.7
3.5 -1.75
3.6 -1.8
3.7 -1.85
3.8 -1.9
3.9 -1.95
4 -2
4.1 -2.05
4.2 -2.1
4.3 -2.15
4.4 -2.2
4.5 -2.25
4.6 -2.3
4.7 -2.35
4.8 -2.4
4.9 -2.45
5 -2.5
};
\draw[<->, >={Stealth[length=5pt, width=4pt]}, thick, draw=black] (axis cs:0,-0.45) -- (axis cs:0,0.45);
\pgfmathsetmacro{\xoffset}{4.5}
\pgfmathsetmacro{\yoffset}{2.8}
\draw (axis cs:0.5,0) node[
  scale=1.0,
  anchor=west,
  text=black,
  rotate=0.0
]{$\Omega$};
\draw (axis cs:-\xoffset,\yoffset) node[
  scale=0.7,
  anchor=north west,
  text=black,
  rotate=0.0
]{$\Psi_1(t = -\infty) =  \left|\downarrow\right\rangle$};
\draw (axis cs:\xoffset,\yoffset) node[
  scale=0.7,
  anchor=north east,
  text=black,
  rotate=0.0
]{$\Psi_1(t = +\infty) =  \left|\uparrow\right\rangle$};
\draw (axis cs:-\xoffset,-\yoffset) node[
  scale=0.7,
  anchor=south west,
  text=black,
  rotate=0.0
]{$\Psi_2(t = -\infty) =  \left|\uparrow\right\rangle$};
\draw (axis cs:\xoffset,-\yoffset) node[
  scale=0.7,
  anchor=south east,
  text=black,
  rotate=0.0
]{$\Psi_2(t = +\infty) =  \left|\downarrow\right\rangle$};

\end{axis}

\node[anchor=north west, xshift=-2pt] at (current bounding box.north west) {\textbf{b)}};

\end{tikzpicture}


==> introduction/figures/energy_diagram.tex <==
\begin{tikzpicture}[scale=0.8]

\def\len{2}
\def\levelwidth{1.5}
\def\linewidth{0.75}
\def\ygnd{0}
\def\yexc{4}
\def\detuning{0.4}
\def\arrowshift{0.25}
\def\yarrowoffset{3}
\def\labelxoffset{0.7}

% levels
\draw[line width=\levelwidth pt] (0,\ygnd) -- node (ground) {} (\len, \ygnd);
\draw[line width=\levelwidth pt] (0,\yexc) -- node (excited) {} (\len, \yexc);
\draw[dashed, line width=\levelwidth pt] (0,\yexc-\detuning) -- node (detuned) {} (\len, \yexc-\detuning);

% arrows
\draw[<->, >=stealth, line width=\linewidth pt]
  (\len+0.2, \yexc) -- (\len+0.2, \yexc-\detuning) node[midway,right] {$\Delta(t)$};

\coordinate (start) at ($(ground) + (+\arrowshift, +\yarrowoffset pt)$);
\coordinate (end) at ($(detuned) + (+\arrowshift, -\yarrowoffset pt)$);
\draw[<->, >=stealth, line width=\linewidth pt]
  (start) -- (end) node[midway,right] {$\frac{\Omega(t)}{2}e^{-i\omega t}$};

\coordinate (start) at ($(ground) + (-\arrowshift, +\yarrowoffset pt)$);
\coordinate (end) at ($(excited) + (-\arrowshift, -\yarrowoffset pt)$);
\draw[<->, >=stealth, line width=\linewidth pt]
  (start) -- (end) node[midway,left] {$\omega_0$};

% labels
\node[left=\labelxoffset of excited] {$\spinup$};
\node[left=\labelxoffset of ground] {$\spindown$};

\node[anchor=north west, yshift=5pt] at ($(current bounding box.north west)!0.5!(current bounding box.south west)$) {\textbf{a)}};
    
\end{tikzpicture}

==> results/figures/J01_transfer_efficiency_rc_scan.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{crimson2143940}{RGB}{214,39,40}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204,
  clip=false
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={RC J12 frequency (offset from 26.669 GHz) (MHz)},
xmajorgrids,
xmin=-14.2, xmax=12.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={efficiency},
ymajorgrids,
ymin=0.0, ymax=1.0,
ytick style={color=black},
width=\textwidth,
height=5.0/8.0*\textwidth,
ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
]

\node[anchor=north east] at ([xshift=-20pt,yshift=0pt]current axis.north west) {\textbf{a)}};

\addplot [very thick, steelblue31119180, opacity=0.6, forget plot]
table {%
-13 0.950502731050709
-12.7575757575758 0.950523570451404
-12.5151515151515 0.950582794832013
-12.2727272727273 0.950675463460323
-12.030303030303 0.950796635604124
-11.7878787878788 0.950941370531201
-11.5454545454545 0.951104727509342
-11.3030303030303 0.951281765806336
-11.0606060606061 0.95146754468997
-10.8181818181818 0.951711721986605
-10.5757575757576 0.952116573816889
-10.3333333333333 0.952632340290208
-10.0909090909091 0.953202659370863
-9.84848484848485 0.953771169023156
-9.60606060606061 0.954281507211385
-9.36363636363636 0.954677311899853
-9.12121212121212 0.954902221052859
-8.87878787878788 0.954930392500519
-8.63636363636364 0.954911677691887
-8.39393939393939 0.954879253197862
-8.15151515151515 0.954838341755737
-7.90909090909091 0.954794166102803
-7.66666666666667 0.954751948976355
-7.42424242424242 0.954716913113684
-7.18181818181818 0.954694281252082
-6.93939393939394 0.954692879607203
-6.6969696969697 0.954792732119072
-6.45454545454545 0.955015918712555
-6.21212121212121 0.955350476891663
-5.96969696969697 0.955784444160409
-5.72727272727273 0.956305858022805
-5.48484848484848 0.956902755982862
-5.24242424242424 0.957563175544594
-5 0.958275154212011
-4.75757575757576 0.959627564342307
-4.51515151515152 0.961984071624409
-4.27272727272727 0.964994903559931
-4.03030303030303 0.968310287650488
-3.78787878787879 0.971580451397695
-3.54545454545454 0.974455622303167
-3.3030303030303 0.976586027868518
-3.06060606060606 0.977621895595363
-2.81818181818182 0.977523790407842
-2.57575757575758 0.976926902477537
-2.33333333333333 0.975954802624551
-2.09090909090909 0.974701199326652
-1.84848484848485 0.973259801061605
-1.60606060606061 0.971724316307178
-1.36363636363636 0.970188453541138
-1.12121212121212 0.968745921241252
-0.878787878787879 0.967441810618582
-0.636363636363637 0.966059131246742
-0.393939393939394 0.964594430782339
-0.15151515151515 0.963090763559361
0.0909090909090917 0.961591183911796
0.333333333333334 0.960138746173632
0.575757575757576 0.958776504678857
0.818181818181818 0.95754751376146
1.06060606060606 0.956485581548803
1.3030303030303 0.955432365260582
1.54545454545455 0.954354730992642
1.78787878787879 0.953303487695783
2.03030303030303 0.952329444320804
2.27272727272727 0.951483409818503
2.51515151515152 0.95081619313968
2.75757575757576 0.950378603235134
3 0.950221449055663
3.24242424242424 0.950304093063693
3.48484848484848 0.950522963458586
3.72727272727273 0.950834467796547
3.96969696969697 0.951195013633778
4.21212121212121 0.951561008526483
4.45454545454545 0.951888860030867
4.6969696969697 0.952134975703133
4.93939393939394 0.952255763099485
5.18181818181818 0.952203693685308
5.42424242424243 0.951974768514952
5.66666666666667 0.951620374741611
5.90909090909091 0.951193341250754
6.15151515151515 0.950746496927846
6.39393939393939 0.950332670658356
6.63636363636364 0.950004691327749
6.87878787878788 0.949815387821492
7.12121212121212 0.94979293655596
7.36363636363636 0.949821165175933
7.60606060606061 0.949874362564364
7.84848484848485 0.949949127137063
8.09090909090909 0.950042057309838
8.33333333333334 0.9501497514985
8.57575757575758 0.950268808118858
8.81818181818182 0.950395825586723
9.06060606060606 0.950528984327828
9.3030303030303 0.950699265838224
9.54545454545455 0.950916041062384
9.78787878787879 0.951174291245727
10.030303030303 0.951468997633671
10.2727272727273 0.951795141471636
10.5151515151515 0.95214770400504
10.7575757575758 0.952521666479303
11 0.952912010139843
};
\path [draw=steelblue31119180, very thick]
(axis cs:-13,0.939300999726746)
--(axis cs:-13,0.961704462374673);

\path [draw=steelblue31119180, very thick]
(axis cs:-11,0.947377665155098)
--(axis cs:-11,0.955651887115872);

\path [draw=steelblue31119180, very thick]
(axis cs:-9,0.945020330919656)
--(axis cs:-9,0.964845622415161);

\path [draw=steelblue31119180, very thick]
(axis cs:-7,0.950150772185708)
--(axis cs:-7,0.959226406383264);

\path [draw=steelblue31119180, very thick]
(axis cs:-5,0.95236335750806)
--(axis cs:-5,0.964186950915962);

\path [draw=steelblue31119180, very thick]
(axis cs:-3,0.974286128799132)
--(axis cs:-3,0.981051575251175);

\path [draw=steelblue31119180, very thick]
(axis cs:-1,0.965956012816431)
--(axis cs:-1,0.970221863014408);

\path [draw=steelblue31119180, very thick]
(axis cs:1,0.950665869953261)
--(axis cs:1,0.96281236232195);

\path [draw=steelblue31119180, very thick]
(axis cs:3,0.944154817741963)
--(axis cs:3,0.956288080369363);

\path [draw=steelblue31119180, very thick]
(axis cs:5,0.945793522882131)
--(axis cs:5,0.958729014949777);

\path [draw=steelblue31119180, very thick]
(axis cs:7,0.946414808714761)
--(axis cs:7,0.953163688343647);

\path [draw=steelblue31119180, very thick]
(axis cs:9,0.94785776824836)
--(axis cs:9,0.953130765208254);

\path [draw=steelblue31119180, very thick]
(axis cs:11,0.948388737092394)
--(axis cs:11,0.957435283187292);

\addplot [very thick, darkorange25512714, opacity=0.6, forget plot]
table {%
-13 0.890272397099388
-12.7575757575758 0.887747930066384
-12.5151515151515 0.885832063329526
-12.2727272727273 0.884440852020378
-12.030303030303 0.883490351270508
-11.7878787878788 0.882896616211482
-11.5454545454545 0.882575701974865
-11.3030303030303 0.882443663692225
-11.0606060606061 0.882416556495126
-10.8181818181818 0.883164883945842
-10.5757575757576 0.886141181769232
-10.3333333333333 0.890748719745824
-10.0909090909091 0.896300659916377
-9.84848484848485 0.902110164321646
-9.60606060606061 0.907490395002388
-9.36363636363636 0.911754513999359
-9.12121212121212 0.914215683353315
-8.87878787878788 0.914383489842615
-8.63636363636364 0.913050681841526
-8.39393939393939 0.910496165226392
-8.15151515151515 0.906835869792384
-7.90909090909091 0.902185725334676
-7.66666666666667 0.896661661648443
-7.42424242424242 0.890379608528858
-7.18181818181818 0.883455495771095
-6.93939393939394 0.875700183472827
-6.6969696969697 0.86105715532407
-6.45454545454545 0.838772737437134
-6.21212121212121 0.811032954608165
-5.96969696969697 0.78002383163331
-5.72727272727273 0.747931393308718
-5.48484848484848 0.716941664430535
-5.24242424242424 0.689240669794908
-5 0.667014434197985
-4.75757575757576 0.649941021688309
-4.51515151515152 0.635574218200512
-4.27272727272727 0.622913631359882
-4.03030303030303 0.610958868791703
-3.78787878787879 0.598709538121261
-3.54545454545454 0.585165246973841
-3.3030303030303 0.56932560297473
-3.06060606060606 0.550190213749213
-2.81818181818182 0.522464332528192
-2.57575757575758 0.478158662565794
-2.33333333333333 0.422597673350325
-2.09090909090909 0.361654584988375
-1.84848484848485 0.30120261758653
-1.60606060606061 0.247114991251375
-1.36363636363636 0.205264926089499
-1.12121212121212 0.181525642207489
-0.878787878787879 0.178414352095365
-0.636363636363637 0.179444797400943
-0.393939393939394 0.18145208467359
-0.15151515151515 0.184380279994863
0.0909090909090917 0.188173449446317
0.333333333333334 0.192775659109509
0.575757575757576 0.198130975065995
0.818181818181818 0.20418346339733
1.06060606060606 0.211401877078113
1.3030303030303 0.23038395931085
1.54545454545455 0.262700726064208
1.78787878787879 0.30488081484015
2.03030303030303 0.353452863140643
2.27272727272727 0.404945508467651
2.51515151515152 0.455887388323138
2.75757575757576 0.502807140209071
3 0.542233401627414
3.24242424242424 0.578957997380621
3.48484848484848 0.61857972680629
3.72727272727273 0.658837689209105
3.96969696969697 0.697470983893749
4.21212121212121 0.732218710164905
4.45454545454545 0.760819967327256
4.6969696969697 0.781013854685485
4.93939393939394 0.790539471544276
5.18181818181818 0.791077360179353
5.42424242424243 0.791161239091024
5.66666666666667 0.791217088101797
5.90909090909091 0.791256622004288
6.15151515151515 0.791291555591115
6.39393939393939 0.791333603654893
6.63636363636364 0.791394480988237
6.87878787878788 0.791485902383764
7.12121212121212 0.79183176026046
7.36363636363636 0.793611539145769
7.60606060606061 0.796780041621132
7.84848484848485 0.801068193083467
8.09090909090909 0.806206918929691
8.33333333333334 0.811927144556719
8.57575757575758 0.817959795361469
8.81818181818182 0.824035796740857
9.06060606060606 0.829921628447843
9.3030303030303 0.836188513792627
9.54545454545455 0.843089562616206
9.78787878787879 0.850578812304142
10.030303030303 0.858610300241995
10.2727272727273 0.867138063815326
10.5151515151515 0.876116140409697
10.7575757575758 0.885498567410667
11 0.895239382203799
};

\path [draw=darkorange25512714, very thick]
(axis cs:-13,0.799868357455246)
--(axis cs:-13,0.98067643674353);

\path [draw=darkorange25512714, very thick]
(axis cs:-11,0.782921511614476)
--(axis cs:-11,0.98191116416292);

\path [draw=darkorange25512714, very thick]
(axis cs:-9,0.838054348421092)
--(axis cs:-9,0.991056701682707);

\path [draw=darkorange25512714, very thick]
(axis cs:-7,0.767703863518037)
--(axis cs:-7,0.988117733647216);

\path [draw=darkorange25512714, very thick]
(axis cs:-5,0.563731877649987)
--(axis cs:-5,0.770296990745983);

\path [draw=darkorange25512714, very thick]
(axis cs:-3,0.506934515510305)
--(axis cs:-3,0.582613830029286);

\path [draw=darkorange25512714, very thick]
(axis cs:-1,0.14326223865195)
--(axis cs:-1,0.213303610407532);

\path [draw=darkorange25512714, very thick]
(axis cs:1,0.182669718239782)
--(axis cs:1,0.235623684298245);

\path [draw=darkorange25512714, very thick]
(axis cs:3,0.473316550727817)
--(axis cs:3,0.611150252527011);

\path [draw=darkorange25512714, very thick]
(axis cs:5,0.719592483526427)
--(axis cs:5,0.862385534859981);

\path [draw=darkorange25512714, very thick]
(axis cs:7,0.739800725599379)
--(axis cs:7,0.843292730355699);

\path [draw=darkorange25512714, very thick]
(axis cs:9,0.753662058511217)
--(axis cs:9,0.903256704286959);

\path [draw=darkorange25512714, very thick]
(axis cs:11,0.841109132361037)
--(axis cs:11,0.94936963204656);

\addplot [very thick, steelblue31119180, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
-13 0.950502731050709
-11 0.951514776135485
-9 0.954932976667408
-7 0.954688589284486
-5 0.958275154212011
-3 0.977668852025154
-1 0.968088937915419
1 0.956739116137606
3 0.950221449055663
5 0.952261268915954
7 0.949789248529204
9 0.950494266728307
11 0.952912010139843
};
\addlegendentry{\depletion}
\addplot [very thick, darkorange25512714, mark=triangle*, mark size=1.2, mark options={solid}, only marks]
table {%
-13 0.890272397099388
-11 0.882416337888698
-9 0.914555525051899
-7 0.877910798582626
-5 0.667014434197985
-3 0.544774172769796
-1 0.178282924529741
1 0.209146701269014
3 0.542233401627414
5 0.790989009193204
7 0.791546727977539
9 0.828459381399088
11 0.895239382203799
};
\addlegendentry{\accumulation}

\draw[crimson2143940, line width=4pt, opacity=0.5] (axis cs:-7.4, \pgfkeysvalueof{/pgfplots/ymin}) --
                        (axis cs:-7.4, \pgfkeysvalueof{/pgfplots/ymax});
                        
\addlegendimage{only marks, mark=|, mark size=6pt, crimson2143940, line width=4pt, opacity=0.5}
\addlegendentry{RC J12 setpoint}

\end{axis}

\end{tikzpicture}


==> results/figures/J12_transfer_efficiency.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{forestgreen4416044}{RGB}{44,160,44}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SPA J12 frequency (offset from 26.669  GHz) (MHz)},
xmajorgrids,
xmin=-2.6, xmax=1.36,
xtick style={color=black},
y grid style={darkgray176},
ylabel={efficiency},
ymajorgrids,
ymin=-0.2, ymax=1.2,
ytick style={color=black},
width=\textwidth,
height=5.0/8.0*\textwidth,
xtick={-2.5, -2.0, -1.5, -1.0, -0.5, 0.0, 0.5, 1.0, 1.5, 2.0},
ytick={-0.2, 0, 0.2, 0.4, 0.6, 0.8, 1.0, 1.2},
clip=false
]

\node[anchor=north east] at ([xshift=-27pt,yshift=0pt]current axis.north west) {\textbf{b)}};

\path [draw=steelblue31119180, very thick]
(axis cs:-2.42,-0.0051140287189709)
--(axis cs:-2.42,0.0551191103369045);

\path [draw=steelblue31119180, very thick]
(axis cs:-2.12,-0.0673296289577564)
--(axis cs:-2.12,0.023076189754504);

\path [draw=steelblue31119180, very thick]
(axis cs:-1.82,0.0177619175545387)
--(axis cs:-1.82,0.109157774349959);

\path [draw=steelblue31119180, very thick]
(axis cs:-1.52,0.128389533708764)
--(axis cs:-1.52,0.241967125895546);

\path [draw=steelblue31119180, very thick]
(axis cs:-1.22,0.491163017293662)
--(axis cs:-1.22,0.546324011619947);

\path [draw=steelblue31119180, very thick]
(axis cs:-0.92,0.97021247372649)
--(axis cs:-0.92,0.981759680256078);

\path [draw=steelblue31119180, very thick]
(axis cs:-0.62,0.984329349067576)
--(axis cs:-0.62,1.0024280513566);

\path [draw=steelblue31119180, very thick]
(axis cs:-0.32,0.976611135207401)
--(axis cs:-0.32,0.986519229982534);

\path [draw=steelblue31119180, very thick]
(axis cs:-0.02,0.549414494561568)
--(axis cs:-0.02,0.626819700369198);

\path [draw=steelblue31119180, very thick]
(axis cs:0.28,0.51653185958926)
--(axis cs:0.28,0.568756642586681);

\path [draw=steelblue31119180, very thick]
(axis cs:0.58,-0.0989234008865016)
--(axis cs:0.58,0.192947836551419);

\path [draw=steelblue31119180, very thick]
(axis cs:0.88,-0.189383221038205)
--(axis cs:0.88,0.0713683194213292);

\path [draw=steelblue31119180, very thick]
(axis cs:1.18,-0.0827643640838469)
--(axis cs:1.18,0.0704953085684779);

\path [draw=darkorange25512714, very thick]
(axis cs:-2.42,-0.0047897745451591)
--(axis cs:-2.42,0.0138792219637839);

\path [draw=darkorange25512714, very thick]
(axis cs:-2.12,-0.0142850161313751)
--(axis cs:-2.12,0.0051291288406101);

\path [draw=darkorange25512714, very thick]
(axis cs:-1.82,-0.0178162296188533)
--(axis cs:-1.82,0.0130510439568519);

\path [draw=darkorange25512714, very thick]
(axis cs:-1.52,-0.0357753268361375)
--(axis cs:-1.52,-0.0026550353218331);

\path [draw=darkorange25512714, very thick]
(axis cs:-1.22,-0.0191466655549438)
--(axis cs:-1.22,0.0157250256178408);

\path [draw=darkorange25512714, very thick]
(axis cs:-0.92,0.691266005045033)
--(axis cs:-0.92,0.840025931367423);

\path [draw=darkorange25512714, very thick]
(axis cs:-0.62,0.931295310887154)
--(axis cs:-0.62,1.15179309599618);

\path [draw=darkorange25512714, very thick]
(axis cs:-0.32,0.815719787749483)
--(axis cs:-0.32,0.961872326703048);

\path [draw=darkorange25512714, very thick]
(axis cs:-0.02,0.316172917193817)
--(axis cs:-0.02,0.391592025386475);

\path [draw=darkorange25512714, very thick]
(axis cs:0.28,0.426881426854923)
--(axis cs:0.28,0.535088843322675);

\path [draw=darkorange25512714, very thick]
(axis cs:0.58,-0.0362184924475826)
--(axis cs:0.58,-0.0193403194197554);

\path [draw=darkorange25512714, very thick]
(axis cs:0.88,-0.0221339497882351)
--(axis cs:0.88,0.0322802021527145);

\path [draw=darkorange25512714, very thick]
(axis cs:1.18,0.0087958022435612)
--(axis cs:1.18,0.0296667886188324);

\addplot [very thick, steelblue31119180, mark=*, mark size=1.2, mark options={solid}, only marks]
table {%
-2.42 0.0250025408089668
-2.12 -0.0221267196016262
-1.82 0.0634598459522491
-1.52 0.185178329802155
-1.22 0.518743514456805
-0.92 0.975986076991284
-0.62 0.993378700212086
-0.32 0.981565182594968
-0.02 0.588117097465383
0.28 0.542644251087971
0.58 0.0470122178324585
0.88 -0.0590074508084381
1.18 -0.0061345277576845
};
\addlegendentry{\depletion}
\addplot [very thick, darkorange25512714, mark=triangle*, mark size=1.2, mark options={solid}, only marks]
table {%
-2.42 0.0045447237093124
-2.12 -0.0045779436453825
-1.82 -0.0023825928310007
-1.52 -0.0192151810789853
-1.22 -0.0017108199685515
-0.92 0.765645968206228
-0.62 1.04154420344167
-0.32 0.888796057226265
-0.02 0.353882471290146
0.28 0.480985135088799
0.58 -0.027779405933669
0.88 0.0050731261822397
1.18 0.0192312954311968
};
\addlegendentry{\accumulation}

\addplot [very thick, steelblue31119180, opacity=0.6, forget plot]
table {%
-2.42 0.0250025408089668
-2.38363636363636 0.0124697457940437
-2.34727272727273 0.00224642598955489
-2.31090909090909 -0.00587288379601537
-2.27454545454545 -0.0120936487541833
-2.23818181818182 -0.0166213340764646
-2.20181818181818 -0.0196614049543756
-2.16545454545455 -0.0214193265794321
-2.12909090909091 -0.02210056414315
-2.09272727272727 -0.0208884430622697
-2.05636363636364 -0.015770421820894
-2.02 -0.00738233192681892
-1.98363636363636 0.00352069836920663
-1.94727272727273 0.0161835408164335
-1.91090909090909 0.0298510671641128
-1.87454545454545 0.0437681491614953
-1.83818181818182 0.057179658557832
-1.80181818181818 0.0695066837303687
-1.76545454545455 0.0814765045997716
-1.72909090909091 0.0935965976854282
-1.69272727272727 0.106245457145781
-1.65636363636364 0.119801577139271
-1.62 0.134643451824342
-1.58363636363636 0.151149575359436
-1.54727272727273 0.169698441902994
-1.51090909090909 0.190817304903553
-1.47454545454545 0.217772065137693
-1.43818181818182 0.250939214156225
-1.40181818181818 0.289217702704097
-1.36545454545455 0.33150648152626
-1.32909090909091 0.376704501367662
-1.29272727272727 0.423710712973255
-1.25636363636364 0.471424067087985
-1.22 0.518743514456805
-1.18363636363636 0.572943949556157
-1.14727272727273 0.638506405949928
-1.11090909090909 0.710139043014224
-1.07454545454545 0.782550020125155
-1.03818181818182 0.85044749665883
-1.00181818181818 0.908539631991357
-0.965454545454545 0.951534585498845
-0.929090909090909 0.974140516557402
-0.892727272727273 0.978908863044287
-0.856363636363636 0.98241433447001
-0.82 0.985459804369568
-0.783636363636364 0.988031652349679
-0.747272727272727 0.990116258017058
-0.710909090909091 0.991700000978422
-0.674545454545455 0.992769260840485
-0.638181818181818 0.993310417209966
-0.601818181818182 0.993332931571609
-0.565454545454545 0.992969542222796
-0.529090909090909 0.992249816283517
-0.492727272727273 0.991181113153787
-0.456363636363636 0.98977079223362
-0.42 0.98802621292303
-0.383636363636364 0.985954734622031
-0.347272727272727 0.983563716730638
-0.310909090909091 0.979922181578268
-0.274545454545454 0.956291130496321
-0.238181818181818 0.910834649295541
-0.201818181818182 0.850844798116462
-0.165454545454546 0.783613637099623
-0.129090909090909 0.716433226385559
-0.0927272727272728 0.656595626114807
-0.0563636363636366 0.611392896427903
-0.02 0.588117097465383
0.0163636363636361 0.579719032217012
0.0527272727272727 0.57376183478573
0.0890909090909089 0.569456061981839
0.125454545454545 0.56601227061564
0.161818181818182 0.562641017497434
0.198181818181818 0.558552859437523
0.234545454545454 0.552958353246208
0.270909090909091 0.54506805573379
0.307272727272727 0.526154294580952
0.343636363636364 0.480425346376969
0.38 0.414744774881296
0.416363636363636 0.336948011758634
0.452727272727273 0.254870488673684
0.489090909090909 0.176347637291146
0.525454545454545 0.109214889275722
0.561818181818182 0.0613076762921136
0.598181818181818 0.036549108777924
0.634545454545454 0.0165121236732759
0.670909090909091 -0.00200650739823223
0.707272727272727 -0.018607532403905
0.743636363636364 -0.0328916993110478
0.78 -0.0444597560869656
0.816363636363636 -0.0529124506989637
0.852727272727273 -0.057850531114347
0.889090909090909 -0.0589825611812786
0.925454545454545 -0.0583112658024465
0.961818181818182 -0.0565122317695354
0.998181818181818 -0.0533015128668539
1.03454545454545 -0.0483951628787103
1.07090909090909 -0.0415092355894132
1.10727272727273 -0.0323597847832709
1.14363636363636 -0.0206628642445918
1.18 -0.0061345277576845
};
\addplot [very thick, darkorange25512714, opacity=0.6, forget plot]
table {%
-2.42 0.0045447237093124
-2.38363636363636 0.00279142868718991
-2.34727272727273 0.00113965397103971
-2.31090909090909 -0.000373589982624241
-2.27454545454545 -0.00171129271728808
-2.23818181818182 -0.00283644377643788
-2.20181818181818 -0.00371203270355976
-2.16545454545455 -0.0043010490421398
-2.12909090909091 -0.0045664823356641
-2.09272727272727 -0.00452681225902199
-2.05636363636364 -0.00432350849103182
-2.02 -0.00400877861943166
-1.98363636363636 -0.00362953889837308
-1.94727272727273 -0.00323270558200766
-1.91090909090909 -0.00286519492448697
-1.87454545454545 -0.0025739231799626
-1.83818181818182 -0.00240580660258612
-1.80181818181818 -0.00256058163179749
-1.76545454545455 -0.00384959526283107
-1.72909090909091 -0.00608288632124971
-1.69272727272727 -0.00890073007281148
-1.65636363636364 -0.0119434017832745
-1.62 -0.0148511767183967
-1.58363636363636 -0.0172643301439363
-1.54727272727273 -0.0188231373256513
-1.51090909090909 -0.0191984120405333
-1.47454545454545 -0.0187981277581912
-1.43818181818182 -0.0178709676748546
-1.40181818181818 -0.01642527473007
-1.36545454545455 -0.0144693918633838
-1.32909090909091 -0.0120116620143424
-1.29272727272727 -0.00906042812249225
-1.25636363636364 -0.00562403312737981
-1.22 -0.0017108199685515
-1.18363636363636 0.0273425541624487
-1.14727272727273 0.0984074070131017
-1.11090909090909 0.199787358052399
-1.07454545454545 0.319786026749331
-1.03818181818182 0.44670703257289
-1.00181818181818 0.568853994992066
-0.965454545454545 0.67453053347585
-0.929090909090909 0.752040267493234
-0.892727272727273 0.802565378538266
-0.856363636363636 0.851064555676355
-0.82 0.897303866022296
-0.783636363636364 0.939724020052761
-0.747272727272727 0.976765728244426
-0.710909090909091 1.00686970107396
-0.674545454545455 1.02847664901804
-0.638181818181818 1.04002728255335
-0.601818181818182 1.04074899896825
-0.565454545454545 1.03465927476363
-0.529090909090909 1.02317471151021
-0.492727272727273 1.0070204067619
-0.456363636363636 0.986921458072592
-0.42 0.963602962996188
-0.383636363636364 0.937790019086591
-0.347272727272727 0.910207723897701
-0.310909090909091 0.88058092317224
-0.274545454545454 0.829756037960818
-0.238181818181818 0.756857383949088
-0.201818181818182 0.670777213926655
-0.165454545454546 0.580407780683127
-0.129090909090909 0.494641337008105
-0.0927272727272728 0.422370135691198
-0.0563636363636366 0.37248642952201
-0.02 0.353882471290146
0.0163636363636361 0.35903207972966
0.0527272727272727 0.372670053728815
0.0890909090909089 0.392080116308524
0.125454545454545 0.414545990489703
0.161818181818182 0.437351399293268
0.198181818181818 0.457780065740134
0.234545454545454 0.473115712851217
0.270909090909091 0.48064206364743
0.307272727272727 0.469135622863633
0.343636363636364 0.422020716429518
0.38 0.349083217045937
0.416363636363636 0.261195795428454
0.452727272727273 0.169231122292635
0.489090909090909 0.0840618683540423
0.525454545454545 0.016560704328244
0.561818181818182 -0.0223996990691966
0.598181818181818 -0.0275003005855799
0.634545454545454 -0.025451446705805
0.670909090909091 -0.0218239328144294
0.707272727272727 -0.0171083959912872
0.743636363636364 -0.0117954733162123
0.78 -0.00637580186903883
0.816363636363636 -0.00134001872960064
0.852727272727273 0.00282123902226814
0.889090909090909 0.00567091241775692
0.925454545454545 0.00801450974318769
0.961818181818182 0.0102522426122123
0.998181818181818 0.0123443933317837
1.03454545454545 0.0142512442088549
1.07090909090909 0.0159330775503788
1.10727272727273 0.0173501756633085
1.14363636363636 0.0184628208545968
1.18 0.0192312954311968
};

\draw[forestgreen4416044, line width=4pt, opacity=0.5] (axis cs:-0.998, \pgfkeysvalueof{/pgfplots/ymin}) --
                        (axis cs:-0.998, \pgfkeysvalueof{/pgfplots/ymax});
                        
\addlegendimage{only marks, mark=|, mark size=4pt, forestgreen4416044, line width=3pt, opacity=0.5}
\addlegendentry{{\scriptsize $\ket{F_1=3/2,F=1}$}}

\end{axis}

\end{tikzpicture}


==> results/figures/J12_transitions.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={z (cm)},
xmajorgrids,
xmin=-9.12241532, xmax=16.12271932,
xtick style={color=black},
y grid style={darkgray176},
ylabel={frequency (MHz)},
ymajorgrids,
ymin=-4.18078173825015, ymax=0.628459545033911,
ytick style={color=black},
ytick={-4, -3, -2, -1, 0, 1},
]
\addlegendimage{very thick, forestgreen4416044, dash pattern=on 6pt off 6pt}
\addlegendentry{$\ket{F_1 = 3/2, F = 1}$}
\addlegendimage{very thick, darkorange25512714}
\addlegendentry{$\ket{F_1 = 5/2, F = 3}$}
\addlegendimage{thick, black}
\addlegendentry{SPA J12}
\addlegendimage{thick, crimson2143940, dash pattern=on 6pt off 3pt on 1.5pt off 3pt}
\addlegendentry{RC J12}
\addlegendimage{area legend, draw=darkorange25512714, fill=darkorange25512714, opacity=1.0, pattern=north east lines, pattern color=darkorange25512714}
\addlegendentry{I$_{12}$}
\addplot [thick, black]
table {%
-9.12241532 -0.220000000001163
16.12271932 -0.220000000001163
};
\addplot [thick, crimson2143940, dash pattern=on 6pt off 3pt on 1.5pt off 3pt]
table {%
-9.12241532 8.88178419700125e-16
16.12271932 8.88178419700125e-16
};
\addplot [very thick, forestgreen4416044, dash pattern=on 6pt off 6pt]
table {%
-7.9749092 -0.185751152803277
-7.8999088 -0.0931023409793852
-7.8249084 -0.0254769872808538
-7.749908 0.018723867891822
-7.6749076 0.0428653899762139
-7.5999072 0.0511146346507303
-7.5249068 0.0489141628495418
-7.4499064 0.0352192509999441
-7.374906 0.00673070639095386
-7.2999056 -0.0378048246857361
-7.2249052 -0.0976154263771605
-7.1499048 -0.172954427562217
-7.0749044 -0.265432984189829
-6.999904 -0.366792197091854
-6.9249036 -0.478531637389096
-6.8499032 -0.599200929471408
-6.7749028 -0.723690045109834
-6.6999024 -0.850913365513406
-6.624902 -0.980784621260682
-6.5499016 -1.12614751072033
-6.4749012 -1.27589291947152
-6.3999008 -1.42564992159168
-6.3249004 -1.57302458071354
-6.2499 -1.71627216800334
-6.1748996 -1.8580556063971
-6.0998992 -1.99612726192572
-6.0248988 -2.13151393120279
-5.9498984 -2.2751741283646
-5.874898 -2.41154870375976
-5.7998976 -2.54183030846252
-5.7248972 -2.6686313757782
-5.6498968 -2.78787072464547
-5.5748964 -2.90685365182435
-5.499896 -3.01778702676165
-5.4248956 -3.11979247449563
-5.3498952 -3.21400622642977
-5.2748948 -3.3043763605092
-5.1998944 -3.39556800810169
-5.124894 -3.47803389466935
-5.04989359999999 -3.55344305335893
-4.97489319999999 -3.62368491790039
-4.8998928 -3.68374648950339
-4.8248924 -3.73542461004035
-4.749892 -3.77863127141245
-4.6748916 -3.82060022810401
-4.5998912 -3.85864127363675
-4.5248908 -3.88699133086993
-4.4498904 -3.9128652849904
-4.37489 -3.93228679112144
-4.2998896 -3.94516842997109
-4.2248892 -3.95321598976807
-4.1498888 -3.95663734623668
-4.0748884 -3.96217986173724
-3.999888 -3.95904528678875
-3.9248876 -3.95437060845143
-3.8498872 -3.9423755487187
-3.7748868 -3.92487562281894
-3.6998864 -3.9014582195814
-3.624886 -3.87451022638561
-3.54988559999999 -3.84616242368065
-3.4748852 -3.81894712284338
-3.3998848 -3.78799805647941
-3.3248844 -3.75343019358115
-3.249884 -3.71753063165306
-3.1748836 -3.67950908156126
-3.0998832 -3.63799646321422
-3.0248828 -3.59571061905081
-2.9498824 -3.5517243051363
-2.874882 -3.50500869616008
-2.7998816 -3.45606303082968
-2.7248812 -3.40687348929714
-2.6498808 -3.35809724325736
-2.5748804 -3.30836777659715
-2.49988 -3.25719328383639
-2.4248796 -3.20613364478049
-2.3498792 -3.15395609733605
-2.2748788 -3.10065015853252
-2.1998784 -3.04724169638939
-2.124878 -2.99411440211043
-2.04987759999999 -2.94033834267975
-1.97487719999999 -2.88677071627899
-1.8998768 -2.83316021218707
-1.8248764 -2.77974032271959
-1.749876 -2.72636349270033
-1.6748756 -2.67322353845884
-1.5998752 -2.62043138026274
-1.5248748 -2.5677349818543
-1.4498744 -2.51546963554938
-1.374874 -2.46355771203525
-1.2998736 -2.41207346903684
-1.2248732 -2.36115086858626
-1.1498728 -2.3107603887438
-1.0748724 -2.26102160656956
-0.999872 -2.21190645332172
-0.9248716 -2.16330689429014
-0.8498712 -2.11534845007918
-0.7748708 -2.06799640152531
-0.6998704 -2.02131321380875
-0.62486999999999 -1.97529169839981
-0.54986959999999 -1.92972305124931
-0.47486919999999 -1.88506912525918
-0.3998688 -1.84104231203673
-0.3248684 -1.79770533595365
-0.249868 -1.75524883029721
-0.1748676 -1.71368529255051
-0.0998672 -1.67298180123544
-0.0248668 -1.63290055812104
0.05013359999999 -1.59320638734425
0.12513399999999 -1.55438401647189
0.2001344 -1.51620172702314
0.27513479999999 -1.47886400753123
0.3501352 -1.44221410144382
0.42513559999999 -1.4064061670033
0.500136 -1.37131304298237
0.57513639999999 -1.3368655041595
0.6501368 -1.3030668993888
0.72513719999999 -1.26993393918019
0.8001376 -1.23764436407146
0.87513799999999 -1.20618969836505
0.9501384 -1.17531547103135
1.02513879999999 -1.144967254113
1.10013919999999 -1.11520479504179
1.17513959999999 -1.08619114823523
1.25013999999999 -1.05791108325866
1.32514039999999 -1.03024929958337
1.40014079999999 -1.00335485101459
1.47514119999999 -0.976891195372446
1.55014159999999 -0.950960683570884
1.625142 -0.925534712838271
1.70014239999999 -0.900786964619329
1.7751428 -0.876662991839112
1.85014319999999 -0.853448362930067
1.9251436 -0.830809617513296
2.00014399999999 -0.808713790360343
2.0751444 -0.786944696061255
2.15014479999999 -0.765694241890742
2.2251452 -0.744589449510386
2.30014559999999 -0.723875503426825
2.375146 -0.703729440920142
2.45014639999999 -0.684475935519004
2.5251468 -0.665878188123315
2.60014719999999 -0.6480404708891
2.67514759999999 -0.630852879836311
2.75014799999999 -0.613848853692616
2.82514839999999 -0.596749157095473
2.90014879999999 -0.580150556143053
2.97514919999999 -0.564152829672821
3.05014959999999 -0.548774404909636
3.12514999999999 -0.533972947603615
3.2001504 -0.519649059817311
3.27515079999999 -0.505440580618597
3.3501512 -0.491385141278442
3.42515159999999 -0.477711564049969
3.500152 -0.464743299016845
3.57515239999999 -0.452290469223954
3.6501528 -0.440356759703718
3.72515319999999 -0.42880669643273
3.8001536 -0.417546457250864
3.87515399999999 -0.406414606390172
3.9501544 -0.39566674334128
4.02515479999999 -0.385492888290173
4.1001552 -0.375504946503497
4.17515559999999 -0.365764072364982
4.25015599999999 -0.356438328759396
4.32515639999999 -0.34752344338267
4.40015679999999 -0.338993740071601
4.47515719999999 -0.330981753431843
4.55015759999999 -0.32336835026581
4.625158 -0.316128887079685
4.70015839999999 -0.308929702281603
4.7751588 -0.302161535648338
4.85015919999999 -0.295755963848933
4.9251596 -0.289658387919189
5.00015999999999 -0.283859678751469
5.0751604 -0.278464708157117
5.15016079999999 -0.273362888947304
5.2251612 -0.268283860732481
5.30016159999999 -0.263227437790192
5.375162 -0.258549803715141
5.45016239999999 -0.25430878151019
5.5251628 -0.250571028649574
5.60016319999999 -0.247278363516671
5.67516359999999 -0.244709978807805
5.75016399999999 -0.242401345800317
5.82516439999999 -0.240093170090404
5.90016479999999 -0.237861448560579
5.97516519999999 -0.235979502638656
6.0501656 -0.234441281281761
6.12516599999999 -0.233156104106456
6.2001664 -0.231779199311859
6.27516679999999 -0.230799486071191
6.3501672 -0.230013701053394
6.42516759999999 -0.229661722791207
6.500168 -0.230023794509179
6.57516839999999 -0.230924488190794
6.6501688 -0.232164204193396
6.72516919999999 -0.233309911480319
6.8001696 -0.234253384373005
6.87516999999999 -0.235430969183653
6.9501704 -0.237054610970517
7.02517079999999 -0.23914492122276
7.1001712 -0.241889396904298
7.17517159999999 -0.244939074320428
7.25017199999999 -0.248008650305565
7.32517239999999 -0.250918471276236
7.40017279999999 -0.253996286428446
7.47517319999999 -0.257402284216369
7.55017359999999 -0.261253761207627
7.625174 -0.265435252440511
7.70017439999999 -0.269950044570578
7.7751748 -0.27445153698136
7.85017519999999 -0.278924084021128
7.9251756 -0.283453071577242
8.00017599999999 -0.288073043891927
8.0751764 -0.292838400560868
8.15017679999999 -0.29779348602824
8.2251772 -0.302971425116993
8.30017759999999 -0.308032923134306
8.375178 -0.312887927168049
8.45017839999999 -0.317781835550704
8.5251788 -0.322550925207906
8.60017919999999 -0.327096603919927
8.67517959999999 -0.331658646569849
8.75017999999999 -0.335815857484704
8.82518039999999 -0.33941156450237
8.90018079999999 -0.34327936468253
8.97518119999999 -0.346955160279322
9.0501816 -0.350108753202221
9.12518199999999 -0.352345443174272
9.2001824 -0.353626815744065
9.27518279999999 -0.354118983243097
9.3501832 -0.354489288092736
9.42518359999999 -0.351815332360275
9.500184 -0.351061980712984
9.57518439999999 -0.349070305150235
9.6501848 -0.346286721138313
9.72518519999999 -0.342184652519791
9.8001856 -0.336695557412895
9.87518599999999 -0.330089659270016
9.9501864 -0.322985800103197
10.0251868 -0.314107930513273
10.1001872 -0.306360723279795
10.1751876 -0.296535968293028
10.250188 -0.286009470153658
10.3251884 -0.273596773233294
10.4001888 -0.259561230002873
10.4751892 -0.244792582510854
10.5501896 -0.229555434147187
10.62519 -0.213911849547003
10.7001904 -0.19794587323122
10.7751908 -0.181724671347183
10.8501912 -0.16551477898247
10.9251916 -0.148989986129891
11.000192 -0.132858338150982
11.0751924 -0.117443255370745
11.1501928 -0.102106525024283
11.2251932 -0.0869714160144213
11.3001936 -0.0728062034395407
11.375194 -0.0593486836805823
11.4501944 -0.046736285523366
11.5251948 -0.0353162925785
11.6001952 -0.0247577260015532
11.6751956 -0.0150903686662787
11.750196 -0.00624248206440825
11.8251964 0.00160104739916278
11.9001968 0.00871060362987919
11.9751972 0.0149630061423522
12.0501976 0.0202934212866239
12.125198 0.0247150055547536
12.2001984 0.0286420583361178
12.2751988 0.0319462579609535
12.3501992 0.0347000929468777
12.4251996 0.0370190006869962
12.5002 0.0391201235070184
12.5752004 0.04090183007429
12.6502008 0.0423929321586911
12.7252012 0.0436531434315839
12.8002016 0.0447697513664025
12.875202 0.0457184195402078
12.9502024 0.0465476661629509
13.0252028 0.0472729018256359
13.1002032 0.0479117828435847
13.1752036 0.0484257791504206
13.250204 0.0488417396227305
13.3252044 0.0491759050601104
13.4002048 0.0494504588168638
13.4752052 0.0496864465239923
13.5502056 0.0499180959595833
13.625206 0.0501325713412371
13.7002064 0.0503119402492302
13.7752068 0.0504592649303959
13.8502072 0.0505799805214338
13.9252076 0.0506832298233348
14.000208 0.0507712889848335
14.0752084 0.0508477910807414
14.1502088 0.0509244668573956
14.2252092 0.0509917492418026
14.3002096 0.0510479547592695
14.37521 0.0510973488308082
14.4502104 0.0511363407204044
14.5252108 0.0511727075790986
14.6002112 0.0512039383647789
14.6752116 0.0512307083736232
14.750212 0.0512570886676258
14.8252124 0.0512791972068953
14.9002128 0.0512995343742659
14.9752132 0.0513181879105105
};
\addplot [very thick, darkorange25512714]
table {%
-7.9749092 0.174884859967278
-7.8999088 0.265208172448183
-7.8249084 0.332000731799781
-7.749908 0.376350738701149
-7.6749076 0.401042387413327
-7.5999072 0.409643594015506
-7.5249068 0.407335894109565
-7.4499064 0.393163021959481
-7.374906 0.364236213161348
-7.2999056 0.319748844733112
-7.2249052 0.260781500208395
-7.1499048 0.187299453744345
-7.0749044 0.0979325306943792
-6.999904 0.00077528235851787
-6.9249036 -0.105555203983386
-6.8499032 -0.219602126569953
-6.7749028 -0.336510563000047
-6.6999024 -0.455282821149012
-6.624902 -0.575863445497816
-6.5499016 -0.710107549857639
-6.4749012 -0.84768052311847
-6.3999008 -0.984607179885643
-6.3249004 -1.11877727632236
-6.2499 -1.24869311476141
-6.1748996 -1.37684381244981
-6.0998992 -1.50125952020971
-6.0248988 -1.622923765015
-5.9498984 -1.75169491938868
-5.874898 -1.87364995906682
-5.7998976 -1.98991831418971
-5.7248972 -2.10287498514663
-5.6498968 -2.20892447743608
-5.5748964 -2.31459252108834
-5.499896 -2.41298314566666
-5.4248956 -2.50335270082724
-5.3498952 -2.58673715302575
-5.2748948 -2.66664959456466
-5.1998944 -2.74722237643073
-5.124894 -2.82003106586126
-5.04989359999999 -2.88656622534108
-4.97489319999999 -2.94850658301584
-4.8998928 -3.00144358125181
-4.8248924 -3.04697286200098
-4.749892 -3.08502571905774
-4.6748916 -3.12197750666746
-4.5998912 -3.15546177877695
-4.5248908 -3.18041034345151
-4.4498904 -3.20317581353447
-4.37489 -3.22026150461534
-4.2998896 -3.23159269253665
-4.2248892 -3.2386711625586
-4.1498888 -3.24168040792938
-4.0748884 -3.24655517395149
-3.999888 -3.24379826662334
-3.9248876 -3.23968671167677
-3.8498872 -3.22913604598943
-3.7748868 -3.2137419277351
-3.6998864 -3.19313966353002
-3.624886 -3.16942732465759
-3.54988559999999 -3.1444786658576
-3.4748852 -3.12052222361672
-3.3998848 -3.09327368512095
-3.3248844 -3.06283210523907
-3.249884 -3.03120989757736
-3.1748836 -2.99770959416128
-3.0998832 -2.96112263634859
-3.0248828 -2.92384244023197
-2.9498824 -2.88505018228898
-2.874882 -2.84383617023559
-2.7998816 -2.80063801613505
-2.7248812 -2.75720692325558
-2.6498808 -2.71412273741225
-2.5748804 -2.67017759267037
-2.49988 -2.62493492575231
-2.4248796 -2.5797723912292
-2.3498792 -2.53359830667978
-2.2748788 -2.48640118337426
-2.1998784 -2.4390876984944
-2.124878 -2.3919970790048
-2.04987759999999 -2.34430393106959
-1.97487719999999 -2.29676726527032
-1.8998768 -2.24916327178289
-1.8248764 -2.20169844801421
-1.749876 -2.15424089662338
-1.6748756 -2.10696216509314
-1.5998752 -2.05996042055995
-1.5248748 -2.01301060618061
-1.4498744 -1.96641085368174
-1.374874 -1.92009159499503
-1.2998736 -1.87411873296151
-1.2248732 -1.82861175446669
-1.1498728 -1.7835442676369
-1.0748724 -1.7390233256483
-0.999872 -1.69502403816296
-0.9248716 -1.65144973014321
-0.8498712 -1.60841309601528
-0.7748708 -1.56588326478959
-0.6998704 -1.52391669023564
-0.62486999999999 -1.48250736042246
-0.54986959999999 -1.44146761320371
-0.47486919999999 -1.4012139681472
-0.3998688 -1.36148798619615
-0.3248684 -1.32234684668219
-0.249868 -1.28396368139147
-0.1748676 -1.24635105994821
-0.0998672 -1.20948048444916
-0.0248668 -1.17313752793052
0.05013359999999 -1.1371093247617
0.12513399999999 -1.10183658854658
0.2001344 -1.06710992769149
0.27513479999999 -1.03311647097871
0.3501352 -0.999714756122557
0.42513559999999 -0.967046570269304
0.500136 -0.934997271233442
0.57513639999999 -0.903504765130492
0.6501368 -0.872573180487962
0.72513719999999 -0.842218939040322
0.8001376 -0.812606316671008
0.87513799999999 -0.783729256516381
0.9501384 -0.75535550569839
1.02513879999999 -0.72743599282694
1.10013919999999 -0.700026664417237
1.17513959999999 -0.673279009271937
1.25013999999999 -0.647180547781318
1.32514039999999 -0.621626265419764
1.40014079999999 -0.596755317772477
1.47514119999999 -0.572257690255356
1.55014159999999 -0.54822901917214
1.625142 -0.524643809319969
1.70014239999999 -0.50166439638997
1.7751428 -0.479241631150217
1.85014319999999 -0.457642677039985
1.9251436 -0.436558947214507
2.00014399999999 -0.415960906899272
2.0751444 -0.39564785935363
2.15014479999999 -0.375799685120001
2.2251452 -0.356068589029746
2.30014559999999 -0.336684202069591
2.375146 -0.317813178560755
2.45014639999999 -0.299761292371841
2.5251468 -0.282308268408087
2.60014719999999 -0.265553512283077
2.67514759999999 -0.249395316041046
2.75014799999999 -0.233395863731857
2.82514839999999 -0.217292305496812
2.90014879999999 -0.201646923178487
2.97514919999999 -0.186554904710647
3.05014959999999 -0.172034901712323
3.12514999999999 -0.158048164790671
3.2001504 -0.144501807168126
3.27515079999999 -0.131053832828911
3.3501512 -0.117739995723241
3.42515159999999 -0.10477748511039
3.500152 -0.0924739905749448
3.57515239999999 -0.0806505563195969
3.6501528 -0.0693116442125756
3.72515319999999 -0.0583293424388103
3.8001536 -0.0476150062095257
3.87515399999999 -0.0370153301992104
3.9501544 -0.0267740926392435
4.02515479999999 -0.0170731916005025
4.1001552 -0.00754320423948229
4.17515559999999 0.00175720761035336
4.25015599999999 0.0106670544482768
4.32515639999999 0.0191897497497848
4.40015679999999 0.027349212403351
4.47515719999999 0.0350179566812585
4.55015759999999 0.0423093179269927
4.625158 0.0492463399823464
4.70015839999999 0.0561484775571444
4.7751588 0.0626408058742527
4.85015919999999 0.0687884178878448
4.9251596 0.0746432782070769
5.00015999999999 0.0802137739374302
5.0751604 0.0853987318296276
5.15016079999999 0.0903040257217071
5.2251612 0.0951894359168364
5.30016159999999 0.100055139257165
5.375162 0.104558172977704
5.45016239999999 0.108642432143824
5.5251628 0.112243252387998
5.60016319999999 0.115416253400326
5.67516359999999 0.117891927562596
5.75016399999999 0.120117702128482
5.82516439999999 0.122343489190825
5.90016479999999 0.124495984851819
5.97516519999999 0.126311455358518
6.0501656 0.127795570424496
6.12516599999999 0.129035700036184
6.2001664 0.130364502143493
6.27516679999999 0.131310089971521
6.3501672 0.132068565493682
6.42516759999999 0.132408328561723
6.500168 0.132058822462568
6.57516839999999 0.131189437121066
6.6501688 0.1299929308625
6.72516919999999 0.128887276343448
6.8001696 0.12797687244165
6.87516999999999 0.126840670811362
6.9501704 0.12527428516114
7.02517079999999 0.123258023144444
7.1001712 0.120611338272283
7.17517159999999 0.11767107911146
7.25017199999999 0.114712428905477
7.32517239999999 0.111908489470807
7.40017279999999 0.108943434759567
7.47517319999999 0.105663130860194
7.55017359999999 0.101954929159547
7.625174 0.0979303480198723
7.70017439999999 0.0935865439823829
7.7751748 0.0892571424883499
7.85017519999999 0.0849571506914799
7.9251756 0.0806044748787826
8.00017599999999 0.0761659758391033
8.0751764 0.0715894987697538
8.15017679999999 0.0668326194063411
8.2251772 0.0618637471961847
8.30017759999999 0.0570085164799821
8.375178 0.0523531126236776
8.45017839999999 0.0476621185007389
8.5251788 0.0430924079300894
8.60017919999999 0.0387382608787448
8.67517959999999 0.0343698910801322
8.75017999999999 0.0303904224783764
8.82518039999999 0.0269494089552609
8.90018079999999 0.0232489932786848
8.97518119999999 0.0197332129355345
9.0501816 0.0167176280774584
9.12518199999999 0.0145792244184122
9.2001824 0.0133543092561013
9.27518279999999 0.0128838557648123
9.3501832 0.0125298991479212
9.42518359999999 0.015086010491359
9.500184 0.0158062471782614
9.57518439999999 0.0177105577422481
9.6501848 0.0203724856110057
9.72518519999999 0.0242962270131102
9.8001856 0.0295484868474887
9.87518599999999 0.0358721068223531
9.9501864 0.0426757936402282
10.0251868 0.051183533440053
10.1001872 0.0586123637476703
10.1751876 0.0680396623902197
10.250188 0.0781482910497289
10.3251884 0.090079106255871
10.4001888 0.103584349504672
10.4751892 0.117812296921329
10.5501896 0.132510930605349
10.62519 0.147622983477049
10.7001904 0.16306988278302
10.7751908 0.178789260997291
10.8501912 0.19452496836675
10.9251916 0.210596330358385
11.000192 0.22631666682355
11.0751924 0.241369932398811
11.1501928 0.256379556387401
11.2251932 0.27122697710729
11.3001936 0.28515768847501
11.375194 0.298426844390633
11.4501944 0.310896535502252
11.5251948 0.322218811397761
11.6001952 0.332716849890858
11.6751956 0.342357009285479
11.750196 0.351206682404154
11.8251964 0.359075941265473
11.9001968 0.36623110999426
11.9751972 0.372543593883165
12.0501976 0.377942072074802
12.125198 0.382433496721205
12.2001984 0.386434111878771
12.2751988 0.389809685028013
12.3501992 0.392630429225392
12.4251996 0.395011503111164
12.5002 0.39717403665054
12.5752004 0.399011979370698
12.6502008 0.400553351260896
12.7252012 0.401858515244385
12.8002016 0.403016983709676
12.875202 0.404002817558649
12.9502024 0.404865830492781
13.0252028 0.405621630812675
13.1002032 0.406288276401028
13.1752036 0.406825206602662
13.250204 0.407260131280054
13.3252044 0.407609801968647
13.4002048 0.40789728047821
13.4752052 0.408144513541629
13.5502056 0.408387326759112
13.625206 0.408612250728766
13.7002064 0.408800442404754
13.7752068 0.408955072063691
13.8502072 0.40908181298073
13.9252076 0.409190244852653
14.000208 0.409282744800294
14.0752084 0.409363120703347
14.1502088 0.40944369438148
14.2252092 0.409514409308031
14.3002096 0.409573491037008
14.37521 0.409625419761142
14.4502104 0.409666416893742
14.5252108 0.409704657598922
14.6002112 0.409737500172923
14.6752116 0.409765653814247
14.750212 0.409793399710907
14.8252124 0.409816653940652
14.9002128 0.409838046027289
14.9752132 0.409857668520999
};
\end{axis}

\begin{axis}[
axis y line=right,
tick align=outside,
x grid style={darkgray176},
xmin=-9.12241532, xmax=16.12271932,
xtick pos=left,
xtick style={color=black},
ymin=-0.00341983207626377, ymax=0.0718164736015392,
ytick pos=right,
y axis line style={-},
ytick=\empty,
]
\path [pattern=north east lines, pattern color = darkorange25512714, opacity=0.5, preaction={fill, fill=darkorange25512714, fill opacity=0.25}]
(axis cs:-0.995071014202842,0)
--(axis cs:-0.995071014202842,7.18074680478761e-05)
--(axis cs:-0.980067933586717,7.55964279537241e-05)
--(axis cs:-0.965064852970596,7.95699186654698e-05)
--(axis cs:-0.950061772354474,8.37360617303181e-05)
--(axis cs:-0.935058691738347,8.81032900202858e-05)
--(axis cs:-0.920055611122222,9.26803573371783e-05)
--(axis cs:-0.905052530506101,9.74763482010236e-05)
--(axis cs:-0.890049449889976,0.000102500687819862)
--(axis cs:-0.875046369273855,0.00010776315223844)
--(axis cs:-0.86004328865773,0.000113273878663013)
--(axis cs:-0.845040208041609,0.000119043375959)
--(axis cs:-0.830037127425487,0.000125082535317921)
--(axis cs:-0.815034046809363,0.000131402641089534)
--(axis cs:-0.800030966193241,0.000138015381774726)
--(axis cs:-0.785027885577116,0.000144932861174222)
--(axis cs:-0.770024804960989,0.000152167609687722)
--(axis cs:-0.755021724344867,0.00015973259575759)
--(axis cs:-0.740018643728746,0.000167641237450752)
--(axis cs:-0.725015563112622,0.00017590741417189)
--(axis cs:-0.7100124824965,0.000184545478500548)
--(axis cs:-0.695009401880375,0.000193570268144233)
--(axis cs:-0.680006321264254,0.000202997117998967)
--(axis cs:-0.665003240648129,0.00021284187230828)
--(axis cs:-0.650000160032008,0.00022312089691096)
--(axis cs:-0.634997079415883,0.000233851091567368)
--(axis cs:-0.619993998799762,0.000245049902353426)
--(axis cs:-0.60499091818364,0.000256735334110883)
--(axis cs:-0.589987837567513,0.000268925962941702)
--(axis cs:-0.574984756951388,0.000281640948733877)
--(axis cs:-0.559981676335267,0.000294900047705302)
--(axis cs:-0.544978595719142,0.000308723624951634)
--(axis cs:-0.52997551510302,0.000323132666983404)
--(axis cs:-0.514972434486899,0.000338148794237062)
--(axis cs:-0.499969353870774,0.000353794273543789)
--(axis cs:-0.484966273254653,0.000370092030539341)
--(axis cs:-0.469963192638528,0.000387065661997474)
--(axis cs:-0.454960112022407,0.000404739448068698)
--(axis cs:-0.439957031406282,0.000423138364405571)
--(axis cs:-0.424953950790158,0.000442288094154834)
--(axis cs:-0.409950870174033,0.000462215039796154)
--(axis cs:-0.394947789557912,0.000482946334806415)
--(axis cs:-0.379944708941787,0.000504509855127839)
--(axis cs:-0.364941628325666,0.000526934230417453)
--(axis cs:-0.349938547709541,0.000550248855054828)
--(axis cs:-0.33493546709342,0.000574483898884133)
--(axis cs:-0.319932386477295,0.000599670317666081)
--(axis cs:-0.304929305861174,0.000625839863214393)
--(axis cs:-0.289926225245052,0.000653025093191007)
--(axis cs:-0.274923144628927,0.000681259380533348)
--(axis cs:-0.2599200640128,0.000710576922486472)
--(axis cs:-0.244916983396679,0.000741012749212207)
--(axis cs:-0.229913902780554,0.000772602731946848)
--(axis cs:-0.214910822164432,0.000805383590678174)
--(axis cs:-0.199907741548311,0.000839392901312273)
--(axis cs:-0.184904660932186,0.000874669102299805)
--(axis cs:-0.169901580316065,0.000911251500690946)
--(axis cs:-0.15489849969994,0.000949180277587811)
--(axis cs:-0.139895419083819,0.000988496492962386)
--(axis cs:-0.124892338467694,0.00102924208980796)
--(axis cs:-0.109889257851573,0.00107145989759116)
--(axis cs:-0.0948861772354453,0.00111519363497178)
--(axis cs:-0.0798830966193237,0.00116048791175671)
--(axis cs:-0.0648800160031993,0.00120738823005461)
--(axis cs:-0.0498769353870776,0.00125594098459697)
--(axis cs:-0.0348738547709532,0.00130619346219159)
--(axis cs:-0.0198707741548315,0.00135819384027387)
--(axis cs:-0.00486769353870708,0.00141199118452159)
--(axis cs:0.0101353870774146,0.00146763544549819)
--(axis cs:0.0251384676935362,0.0015251774542903)
--(axis cs:0.0401415483096579,0.00158466891710435)
--(axis cs:0.0551446289257851,0.00164616240878813)
--(axis cs:0.0701477095419067,0.00170971136524226)
--(axis cs:0.085150790158034,0.00177537007468799)
--(axis cs:0.100153870774156,0.00184319366775643)
--(axis cs:0.115156951390277,0.00191323810636624)
--(axis cs:0.130160032006399,0.00198556017135575)
--(axis cs:0.145163112622526,0.00206021744883708)
--(axis cs:0.160166193238648,0.00213726831523936)
--(axis cs:0.175169273854769,0.00221677192100974)
--(axis cs:0.190172354470891,0.00229878817294043)
--(axis cs:0.205175435087018,0.00238337771509165)
--(axis cs:0.22017851570314,0.0024706019082806)
--(axis cs:0.235181596319262,0.00256052280810797)
--(axis cs:0.250184676935389,0.00265320314149374)
--(axis cs:0.26518775755151,0.00274870628169554)
--(axis cs:0.280190838167632,0.0028470962217843)
--(axis cs:0.295193918783759,0.00294843754655204)
--(axis cs:0.310196999399881,0.00305279540282882)
--(axis cs:0.325200080016003,0.00316023546818745)
--(axis cs:0.340203160632124,0.00327082391801457)
--(axis cs:0.355206241248252,0.00338462739093013)
--(axis cs:0.370209321864373,0.00350171295253714)
--(axis cs:0.385212402480495,0.00362214805748707)
--(axis cs:0.400215483096616,0.00374600050984596)
--(axis cs:0.415218563712744,0.00387333842175018)
--(axis cs:0.430221644328865,0.00400423017034103)
--(axis cs:0.445224724944992,0.00413874435297127)
--(axis cs:0.460227805561114,0.00427694974067613)
--(axis cs:0.475230886177236,0.00441891522990682)
--(axis cs:0.490233966793358,0.00456470979252363)
--(axis cs:0.505237047409479,0.00471440242405042)
--(axis cs:0.520240128025606,0.00486806209019359)
--(axis cs:0.535243208641728,0.00502575767163104)
--(axis cs:0.55024628925785,0.00518755790708031)
--(axis cs:0.565249369873971,0.00535353133465599)
--(axis cs:0.580252450490099,0.00552374623153089)
--(axis cs:0.59525553110622,0.00569827055191691)
--(axis cs:0.610258611722347,0.00587717186338592)
--(axis cs:0.625261692338469,0.00606051728155149)
--(axis cs:0.640264772954591,0.00624837340313839)
--(axis cs:0.655267853570712,0.0064408062374666)
--(axis cs:0.67027093418684,0.00663788113638222)
--(axis cs:0.685274014802961,0.00683966272266879)
--(axis cs:0.700277095419083,0.00704621481697791)
--(axis cs:0.715280176035205,0.0072576003633183)
--(axis cs:0.730283256651326,0.00747388135314855)
--(axis cs:0.745286337267453,0.00769511874812029)
--(axis cs:0.760289417883581,0.00792137240152205)
--(axis cs:0.775292498499702,0.00815270097847842)
--(axis cs:0.790295579115824,0.00838916187496098)
--(axis cs:0.805298659731946,0.00863081113567145)
--(axis cs:0.820301740348067,0.008877703370861)
--(axis cs:0.835304820964194,0.00912989167215308)
--(axis cs:0.850307901580316,0.00938742752743915)
--(axis cs:0.865310982196438,0.00965036073492278)
--(axis cs:0.880314062812559,0.00991873931638693)
--(axis cs:0.895317143428687,0.0101926094297663)
--(axis cs:0.910320224044808,0.0104720152811067)
--(axis cs:0.925323304660935,0.0107569990360003)
--(axis cs:0.940326385277057,0.011047600730583)
--(axis cs:0.955329465893179,0.0113438581821904)
--(axis cs:0.9703325465093,0.0116458068997649)
--(axis cs:0.985335627125427,0.0119534799941155)
--(axis cs:1.00033870774155,0.0122669080881284)
--(axis cs:1.01534178835767,0.0125861192270375)
--(axis cs:1.03034486897379,0.0129111387888563)
--(axis cs:1.04534794958991,0.0132419893950856)
--(axis cs:1.06035103020604,0.013578690821806)
--(axis cs:1.07535411082216,0.0139212599112707)
--(axis cs:1.09035719143829,0.0142697104841164)
--(axis cs:1.10536027205441,0.0146240532523089)
--(axis cs:1.12036335267053,0.0149842957329463)
--(axis cs:1.13536643328666,0.0153504421630416)
--(axis cs:1.15036951390278,0.0157224934154089)
--(axis cs:1.1653725945189,0.0161004469157796)
--(axis cs:1.18037567513503,0.016484296561277)
--(axis cs:1.19537875575115,0.0168740326403757)
--(axis cs:1.21038183636727,0.0172696417544773)
--(axis cs:1.2253849169834,0.0176711067412323)
--(axis cs:1.24038799759952,0.0180784065997402)
--(axis cs:1.25539107821565,0.0184915164177591)
--(axis cs:1.27039415883177,0.0189104073010557)
--(axis cs:1.28539723944789,0.0193350463050314)
--(axis cs:1.30040032006402,0.0197653963687535)
--(axis cs:1.31540340068014,0.0202014162515238)
--(axis cs:1.33040648129626,0.0206430604721188)
--(axis cs:1.34540956191238,0.0210902792508284)
--(axis cs:1.3604126425285,0.0215430184544255)
--(axis cs:1.37541572314463,0.0220012195441942)
--(axis cs:1.39041880376075,0.0224648195271434)
--(axis cs:1.40542188437687,0.022933750910533)
--(axis cs:1.42042496499299,0.0234079416598346)
--(axis cs:1.43542804560912,0.023887315160249)
--(axis cs:1.45043112622525,0.0243717901819003)
--(axis cs:1.46543420684137,0.0248612808488236)
--(axis cs:1.48043728745749,0.0253556966118594)
--(axis cs:1.49544036807361,0.025854942225566)
--(axis cs:1.51044344868974,0.0263589177292584)
--(axis cs:1.52544652930586,0.0268675184322771)
--(axis cs:1.54044960992198,0.0273806349035872)
--(axis cs:1.55545269053811,0.0278981529658061)
--(axis cs:1.57045577115423,0.02841995369375)
--(axis cs:1.58545885177035,0.0289459134175883)
--(axis cs:1.60046193238648,0.0294759037306897)
--(axis cs:1.6154650130026,0.0300097915022367)
--(axis cs:1.63046809361873,0.0305474388946853)
--(axis cs:1.64547117423485,0.0310887033861349)
--(axis cs:1.66047425485097,0.0316334377976723)
--(axis cs:1.67547733546709,0.0321814903257474)
--(axis cs:1.69048041608322,0.0327327045796313)
--(axis cs:1.70548349669934,0.0332869196240018)
--(axis cs:1.72048657731546,0.0338439700266964)
--(axis cs:1.73548965793158,0.0344036859116637)
--(axis cs:1.75049273854771,0.0349658930171408)
--(axis cs:1.76549581916384,0.0355304127590743)
--(axis cs:1.78049889977996,0.0360970622997999)
--(axis cs:1.79550198039608,0.0366656546219844)
--(axis cs:1.8105050610122,0.037235998607828)
--(axis cs:1.82550814162832,0.0378078991235199)
--(axis cs:1.84051122224445,0.0383811571089304)
--(axis cs:1.85551430286057,0.0389555696725145)
--(axis cs:1.87051738347669,0.0395309301914)
--(axis cs:1.88552046409282,0.0401070284166172)
--(axis cs:1.90052354470894,0.0406836505834263)
--(axis cs:1.91552662532506,0.0412605795266888)
--(axis cs:1.93052970594119,0.0418375948012225)
--(axis cs:1.94553278655731,0.0424144728070668)
--(axis cs:1.96053586717344,0.0429909869195886)
--(axis cs:1.97553894778956,0.0435669076243366)
--(axis cs:1.99054202840568,0.0441420026565586)
--(axis cs:2.00554510902181,0.0447160371452767)
--(axis cs:2.02054818963793,0.0452887737618185)
--(axis cs:2.03555127025405,0.0458599728726843)
--(axis cs:2.05055435087017,0.0464293926966319)
--(axis cs:2.0655574314863,0.0469967894658483)
--(axis cs:2.08056051210242,0.0475619175910698)
--(axis cs:2.09556359271854,0.0481245298305116)
--(axis cs:2.11056667333467,0.0486843774624507)
--(axis cs:2.12556975395079,0.0492412104613064)
--(axis cs:2.14057283456691,0.0497947776770573)
--(axis cs:2.15557591518304,0.0503448270178194)
--(axis cs:2.17057899579916,0.0508911056354104)
--(axis cs:2.18558207641528,0.0514333601137196)
--(axis cs:2.2005851570314,0.0519713366596896)
--(axis cs:2.21558823764753,0.0525047812967199)
--(axis cs:2.23059131826365,0.0530334400602886)
--(axis cs:2.24559439887977,0.0535570591955923)
--(axis cs:2.2605974794959,0.0540753853569882)
--(axis cs:2.27560056011202,0.0545881658090288)
--(axis cs:2.29060364072815,0.0550951486288675)
--(axis cs:2.30560672134427,0.0555960829098152)
--(axis cs:2.32060980196039,0.0560907189658171)
--(axis cs:2.33561288257652,0.0565788085366257)
--(axis cs:2.35061596319264,0.0570601049934311)
--(axis cs:2.36561904380876,0.057534363544717)
--(axis cs:2.38062212442489,0.0580013414421036)
--(axis cs:2.39562520504101,0.0584607981859355)
--(axis cs:2.41062828565713,0.0589124957303762)
--(axis cs:2.42563136627325,0.0593561986877629)
--(axis cs:2.44063444688938,0.05979167453198)
--(axis cs:2.4556375275055,0.0602186938006046)
--(axis cs:2.47064060812163,0.0606370302955831)
--(axis cs:2.48564368873775,0.0610464612821882)
--(axis cs:2.50064676935387,0.0614467676860195)
--(axis cs:2.51564984996999,0.0618377342877987)
--(axis cs:2.53065293058612,0.062219149915721)
--(axis cs:2.54565601120224,0.0625908076351213)
--(axis cs:2.56065909181836,0.0629525049352189)
--(axis cs:2.57566217243448,0.0633040439127024)
--(axis cs:2.59066525305061,0.0636452314519259)
--(axis cs:2.60566833366673,0.0639758794014837)
--(axis cs:2.62067141428286,0.06429580474694)
--(axis cs:2.63567449489898,0.0646048297794916)
--(axis cs:2.6506775755151,0.0649027822603453)
--(axis cs:2.66568065613122,0.0651894955805983)
--(axis cs:2.68068373674735,0.0654648089164128)
--(axis cs:2.69568681736347,0.0657285673792846)
--(axis cs:2.7106898979796,0.0659806221612069)
--(axis cs:2.72569297859572,0.0662208306745405)
--(axis cs:2.74069605921184,0.0664490566864061)
--(axis cs:2.75569913982797,0.0666651704474213)
--(axis cs:2.77070222044409,0.0668690488146109)
--(axis cs:2.78570530106022,0.0670605753683308)
--(axis cs:2.80070838167634,0.0672396405230457)
--(axis cs:2.81571146229246,0.0674061416318169)
--(axis cs:2.83071454290858,0.0675599830843581)
--(axis cs:2.84571762352471,0.0677010763985303)
--(axis cs:2.86072070414083,0.0678293403051502)
--(axis cs:2.87572378475695,0.0679447008260026)
--(axis cs:2.89072686537307,0.068047091344947)
--(axis cs:2.90572994598919,0.0681364526720276)
--(axis cs:2.92073302660532,0.0682127331004961)
--(axis cs:2.93573610722144,0.0682758884566732)
--(axis cs:2.95073918783757,0.0683258821425808)
--(axis cs:2.96574226845369,0.0683626851712864)
--(axis cs:2.98074534906981,0.0683862761949127)
--(axis cs:2.99574842968594,0.0683966415252754)
--(axis cs:3.01075151030206,0.0683937751471184)
--(axis cs:3.02575459091818,0.0683776787239321)
--(axis cs:3.04075767153431,0.0683483615963447)
--(axis cs:3.05576075215043,0.0683058407730881)
--(axis cs:3.07076383276655,0.0682501409145535)
--(axis cs:3.08576691338268,0.0681812943089554)
--(axis cs:3.1007699939988,0.0680993408411395)
--(axis cs:3.11577307461492,0.0680043279540738)
--(axis cs:3.13077615523105,0.0678963106030777)
--(axis cs:3.14577923584717,0.067775351202848)
--(axis cs:3.1607823164633,0.0676415195673564)
--(axis cs:3.17578539707942,0.0674948928426971)
--(axis cs:3.19078847769554,0.0673355554329757)
--(axis cs:3.20579155831166,0.0671635989193392)
--(axis cs:3.22079463892778,0.0669791219722563)
--(axis cs:3.23579771954391,0.0667822302571646)
--(axis cs:3.25080080016003,0.0665730363336117)
--(axis cs:3.26580388077615,0.0663516595480242)
--(axis cs:3.28080696139228,0.0661182259202491)
--(axis cs:3.2958100420084,0.0658728680240171)
--(axis cs:3.31081312262453,0.0656157248614867)
--(axis cs:3.32581620324065,0.0653469417320364)
--(axis cs:3.34081928385677,0.0650666700954768)
--(axis cs:3.35582236447289,0.0647750674298639)
--(axis cs:3.37082544508902,0.0644722970841002)
--(axis cs:3.38582852570514,0.0641585281255159)
--(axis cs:3.40083160632126,0.0638339351826308)
--(axis cs:3.41583468693739,0.0634986982832994)
--(axis cs:3.43083776755351,0.0631530026884505)
--(axis cs:3.44584084816963,0.062797038721636)
--(axis cs:3.46084392878576,0.062431001594608)
--(axis cs:3.47584700940188,0.0620550912291463)
--(axis cs:3.49085009001801,0.0616695120753668)
--(axis cs:3.50585317063413,0.0612744729267381)
--(axis cs:3.52085625125025,0.0608701867320424)
--(axis cs:3.53585933186638,0.0604568704045167)
--(axis cs:3.5508624124825,0.0600347446284131)
--(axis cs:3.56586549309862,0.0596040336632179)
--(axis cs:3.58086857371474,0.0591649651457741)
--(axis cs:3.59587165433086,0.0587177698905488)
--(axis cs:3.61087473494699,0.0582626816882907)
--(axis cs:3.62587781556312,0.0577999371033225)
--(axis cs:3.64088089617924,0.0573297752697123)
--(axis cs:3.65588397679536,0.0568524376865676)
--(axis cs:3.67088705741148,0.0563681680126983)
--(axis cs:3.6858901380276,0.0558772118608884)
--(axis cs:3.70089321864373,0.0553798165920177)
--(axis cs:3.71589629925985,0.0548762311092755)
--(axis cs:3.73089937987597,0.0543667056526982)
--(axis cs:3.7459024604921,0.0538514915942706)
--(axis cs:3.76090554110822,0.0533308412338191)
--(axis cs:3.77590862172434,0.0528050075959273)
--(axis cs:3.79091170234047,0.0522742442280955)
--(axis cs:3.80591478295659,0.0517388050003709)
--(axis cs:3.82091786357271,0.0511989439066589)
--(axis cs:3.83592094418884,0.0506549148679333)
--(axis cs:3.85092402480496,0.0501069715375497)
--(axis cs:3.86592710542108,0.0495553671088681)
--(axis cs:3.88093018603721,0.0490003541253775)
--(axis cs:3.89593326665333,0.0484421842935204)
--(axis cs:3.91093634726945,0.0478811082983989)
--(axis cs:3.92593942788558,0.0473173756225451)
--(axis cs:3.9409425085017,0.0467512343679301)
--(axis cs:3.95594558911783,0.0461829310813766)
--(axis cs:3.97094866973395,0.0456127105835424)
--(axis cs:3.98595175035007,0.0450408158016216)
--(axis cs:4.00095483096619,0.0444674876059182)
--(axis cs:4.01595791158232,0.0438929646504288)
--(axis cs:4.03096099219844,0.0433174832175696)
--(axis cs:4.04596407281456,0.0427412770671729)
--(axis cs:4.06096715343068,0.0421645772898728)
--(axis cs:4.07597023404681,0.0415876121649922)
--(axis cs:4.09097331466293,0.0410106070230342)
--(axis cs:4.10597639527905,0.0404337841128729)
--(axis cs:4.12097947589518,0.0398573624737361)
--(axis cs:4.1359825565113,0.0392815578120573)
--(axis cs:4.15098563712742,0.0387065823832731)
--(axis cs:4.16598871774355,0.0381326448786284)
--(axis cs:4.18099179835967,0.0375599503170529)
--(axis cs:4.1959948789758,0.0369886999421521)
--(axis cs:4.21099795959192,0.0364190911243624)
--(axis cs:4.22600104020804,0.0358513172683016)
--(axis cs:4.24100412082417,0.0352855677253427)
--(axis cs:4.25600720144029,0.0347220277114335)
--(axis cs:4.27101028205641,0.0341608782301711)
--(axis cs:4.28601336267253,0.0336022960011415)
--(axis cs:4.30101644328866,0.0330464533935188)
--(axis cs:4.31601952390478,0.0324935183649183)
--(axis cs:4.33102260452091,0.0319436544054847)
--(axis cs:4.34602568513703,0.031397020487198)
--(axis cs:4.36102876575315,0.0308537710183626)
--(axis cs:4.37603184636927,0.030314055803249)
--(axis cs:4.3910349269854,0.0297780200068427)
--(axis cs:4.40603800760152,0.0292458041246566)
--(axis cs:4.42104108821764,0.0287175439575471)
--(axis cs:4.43604416883376,0.0281933705914814)
--(axis cs:4.45104724944988,0.0276734103821849)
--(axis cs:4.46605033006601,0.0271577849446019)
--(axis cs:4.48105341068214,0.0266466111470924)
--(axis cs:4.49605649129826,0.0261400011102841)
--(axis cs:4.51105957191438,0.0256380622104945)
--(axis cs:4.5260626525305,0.0251408970876343)
--(axis cs:4.54106573314663,0.0246486036574955)
--(axis cs:4.55606881376275,0.0241612751283289)
--(axis cs:4.57107189437887,0.0236790000216048)
--(axis cs:4.586074974995,0.023201862196855)
--(axis cs:4.60107805561112,0.0227299408804854)
--(axis cs:4.61608113622725,0.0222633106984454)
--(axis cs:4.63108421684337,0.0218020417126418)
--(axis cs:4.6460872974595,0.0213461994609763)
--(axis cs:4.66109037807562,0.0208958450008881)
--(axis cs:4.67609345869174,0.0204510349562781)
--(axis cs:4.69109653930786,0.0200118215676913)
--(axis cs:4.70609961992399,0.0195782527456288)
--(axis cs:4.72110270054011,0.0191503721268645)
--(axis cs:4.73610578115623,0.018728219133634)
--(axis cs:4.75110886177235,0.0183118290355686)
--(axis cs:4.76611194238847,0.017901233014242)
--(axis cs:4.7811150230046,0.0174964582301969)
--(axis cs:4.79611810362072,0.0170975278923224)
--(axis cs:4.81112118423685,0.0167044613294459)
--(axis cs:4.82612426485297,0.0163172740640118)
--(axis cs:4.84112734546909,0.0159359778877103)
--(axis cs:4.85613042608522,0.0155605809389283)
--(axis cs:4.87113350670134,0.0151910877818906)
--(axis cs:4.88613658731746,0.0148274994873587)
--(axis cs:4.90113966793358,0.0144698137147608)
--(axis cs:4.91614274854971,0.0141180247956246)
--(axis cs:4.93114582916583,0.0137721238181834)
--(axis cs:4.94614890978196,0.0134320987130345)
--(axis cs:4.96115199039808,0.0130979343397212)
--(axis cs:4.97615507101421,0.0127696125741205)
--(axis cs:4.99115815163033,0.0124471123965157)
--(axis cs:5.00616123224645,0.0121304099802326)
--(axis cs:5.02116431286257,0.0118194787807289)
--(axis cs:5.0361673934787,0.0115142896250196)
--(axis cs:5.05117047409482,0.0112148108013274)
--(axis cs:5.06617355471094,0.0109210081488523)
--(axis cs:5.08117663532707,0.0106328451475515)
--(axis cs:5.09617971594319,0.0103502830078286)
--(axis cs:5.11118279655931,0.0100732807600301)
--(axis cs:5.12618587717543,0.00980179534365373)
--(axis cs:5.14118895779156,0.00953578169617181)
--(axis cs:5.15619203840768,0.00927519284138078)
--(axis cs:5.17119511902381,0.00901997997718569)
--(axis cs:5.18619819963993,0.00877009256273758)
--(axis cs:5.20120128025605,0.00852547840483868)
--(axis cs:5.21620436087217,0.00828608374353913)
--(axis cs:5.2312074414883,0.00805185333684819)
--(axis cs:5.24621052210442,0.00782273054448813)
--(axis cs:5.26121360272054,0.00759865741062237)
--(axis cs:5.27621668333666,0.00737957474549073)
--(axis cs:5.29121976395279,0.00716542220589152)
--(axis cs:5.30622284456891,0.00695613837444971)
--(axis cs:5.32122592518504,0.00675166083761678)
--(axis cs:5.33622900580116,0.00655192626234843)
--(axis cs:5.35123208641728,0.006356870471413)
--(axis cs:5.36623516703341,0.0061664285172826)
--(axis cs:5.38123824764953,0.00598053475456622)
--(axis cs:5.39624132826566,0.00579912291094423)
--(axis cs:5.41124440888178,0.00562212615656887)
--(axis cs:5.4262474894979,0.00544947717189672)
--(axis cs:5.44125057011402,0.00528110821392423)
--(axis cs:5.45625365073014,0.00511695118079864)
--(axis cs:5.47125673134627,0.00495693767478058)
--(axis cs:5.4862598119624,0.00480099906353749)
--(axis cs:5.50126289257852,0.00464906653974934)
--(axis cs:5.51626597319464,0.00450107117901143)
--(axis cs:5.53126905381076,0.00435694399602225)
--(axis cs:5.54627213442688,0.00421661599904566)
--(axis cs:5.56127521504301,0.00408001824264068)
--(axis cs:5.57627829565913,0.00394708187865409)
--(axis cs:5.59128137627525,0.00381773820547307)
--(axis cs:5.60628445689138,0.00369191871553884)
--(axis cs:5.6212875375075,0.00356955514112299)
--(axis cs:5.63629061812362,0.00345057949837174)
--(axis cs:5.65129369873975,0.00333492412962413)
--(axis cs:5.66629677935587,0.00322252174401432)
--(axis cs:5.68129985997199,0.00311330545636735)
--(axis cs:5.69630294058812,0.00300720882440247)
--(axis cs:5.71130602120424,0.00290416588425785)
--(axis cs:5.72630910182037,0.00280411118435347)
--(axis cs:5.74131218243649,0.00270697981760961)
--(axis cs:5.75631526305261,0.00261270745204137)
--(axis cs:5.77131834366873,0.0025212303597495)
--(axis cs:5.78632142428486,0.00243248544433051)
--(axis cs:5.80132450490098,0.0023464102667297)
--(axis cs:5.81632758551711,0.00226294306956187)
--(axis cs:5.83133066613323,0.00218202279992662)
--(axis cs:5.84633374674935,0.00210358913074458)
--(axis cs:5.86133682736547,0.0020275824806437)
--(axis cs:5.8763399079816,0.00195394403242417)
--(axis cs:5.89134298859772,0.00188261575013254)
--(axis cs:5.90634606921384,0.00181354039477513)
--(axis cs:5.92134914982996,0.00174666153870305)
--(axis cs:5.93635223044609,0.00168192357870032)
--(axis cs:5.95135531106221,0.00161927174780816)
--(axis cs:5.96635839167833,0.00155865212591812)
--(axis cs:5.98136147229446,0.0015000116491682)
--(axis cs:5.99636455291058,0.00144329811817539)
--(axis cs:6.0113676335267,0.00138846020513895)
--(axis cs:6.02637071414283,0.00133544745984886)
--(axis cs:6.04137379475895,0.0012842103146341)
--(axis cs:6.05637687537507,0.001234700088285)
--(axis cs:6.0713799559912,0.00118686898898484)
--(axis cs:6.08638303660732,0.00114067011628513)
--(axis cs:6.10138611722344,0.00109605746215923)
--(axis cs:6.11638919783957,0.00105298591116868)
--(axis cs:6.13139227845569,0.0010114112397769)
--(axis cs:6.14639535907181,0.000971290114844035)
--(axis cs:6.16139843968794,0.000932580091337102)
--(axis cs:6.17640152030406,0.000895239609288882)
--(axis cs:6.19140460092019,0.000859227990038812)
--(axis cs:6.20640768153631,0.000824505431788793)
--(axis cs:6.22141076215243,0.000791033004506473)
--(axis cs:6.23641384276855,0.00075877264420792)
--(axis cs:6.25141692338468,0.000727687146651305)
--(axis cs:6.2664200040008,0.000697740160472766)
--(axis cs:6.28142308461692,0.000668896179794789)
--(axis cs:6.29642616523304,0.000641120536337366)
--(axis cs:6.31142924584917,0.000614379391061195)
--(axis cs:6.32643232646529,0.000588639725371787)
--(axis cs:6.34143540708142,0.000563869331912781)
--(axis cs:6.35643848769754,0.000540036804975945)
--(axis cs:6.37144156831366,0.000517111530554883)
--(axis cs:6.38644464892978,0.000495063676068772)
--(axis cs:6.40144772954591,0.000473864179781661)
--(axis cs:6.41645081016203,0.000453484739942364)
--(axis cs:6.43145389077815,0.000433897803669065)
--(axis cs:6.44645697139428,0.000415076555602345)
--(axis cs:6.4614600520104,0.000396994906349354)
--(axis cs:6.47646313262653,0.000379627480741314)
--(axis cs:6.49146621324265,0.000362949605925789)
--(axis cs:6.50646929385877,0.000346937299314403)
--(axis cs:6.5214723744749,0.000331567256406008)
--(axis cs:6.53647545509102,0.000316816838504663)
--(axis cs:6.55147853570714,0.000302664060350901)
--(axis cs:6.56648161632326,0.000289087577684227)
--(axis cs:6.58148469693939,0.000276066674754012)
--(axis cs:6.59648777755551,0.000263581251795193)
--(axis cs:6.61149085817163,0.000251611812484669)
--(axis cs:6.62649393878776,0.000240139451393393)
--(axis cs:6.64149701940388,0.000229145841448665)
--(axis cs:6.65650010002001,0.000218613221420286)
--(axis cs:6.67150318063613,0.000208524383443797)
--(axis cs:6.68650626125225,0.000198862660593124)
--(axis cs:6.70150934186837,0.000189611914514547)
--(axis cs:6.7165124224845,0.000180756523133128)
--(axis cs:6.73151550310062,0.000172281368442201)
--(axis cs:6.74651858371674,0.000164171824385859)
--(axis cs:6.76152166433286,0.000156413744843888)
--(axis cs:6.77652474494899,0.000148993451727911)
--(axis cs:6.79152782556511,0.000141897723197016)
--(axis cs:6.80653090618124,0.000135113782000574)
--(axis cs:6.82153398679736,0.000128629283955398)
--(axis cs:6.83653706741348,0.000122432306563929)
--(axis cs:6.85154014802961,0.000116511337779588)
--(axis cs:6.86654322864573,0.000110855264924923)
--(axis cs:6.88154630926185,0.000105453363767795)
--(axis cs:6.89654938987798,0.000100295287760293)
--(axis cs:6.9115524704941,9.53710574446552e-05)
--(axis cs:6.92655555111022,9.06710500300853e-05)
--(axis cs:6.94155863172635,8.61859891438769e-05)
--(axis cs:6.95656171234247,8.19069347599062e-05)
--(axis cs:6.97156479295859,7.78252733071264e-05)
--(axis cs:6.98656787357471,7.39327079603873e-05)
--(axis cs:7.00157095419084,7.02212491154879e-05)
--(axis cs:7.00157095419084,0)
--(axis cs:7.00157095419084,0)
--(axis cs:6.98656787357471,0)
--(axis cs:6.97156479295859,0)
--(axis cs:6.95656171234247,0)
--(axis cs:6.94155863172635,0)
--(axis cs:6.92655555111022,0)
--(axis cs:6.9115524704941,0)
--(axis cs:6.89654938987798,0)
--(axis cs:6.88154630926185,0)
--(axis cs:6.86654322864573,0)
--(axis cs:6.85154014802961,0)
--(axis cs:6.83653706741348,0)
--(axis cs:6.82153398679736,0)
--(axis cs:6.80653090618124,0)
--(axis cs:6.79152782556511,0)
--(axis cs:6.77652474494899,0)
--(axis cs:6.76152166433286,0)
--(axis cs:6.74651858371674,0)
--(axis cs:6.73151550310062,0)
--(axis cs:6.7165124224845,0)
--(axis cs:6.70150934186837,0)
--(axis cs:6.68650626125225,0)
--(axis cs:6.67150318063613,0)
--(axis cs:6.65650010002001,0)
--(axis cs:6.64149701940388,0)
--(axis cs:6.62649393878776,0)
--(axis cs:6.61149085817163,0)
--(axis cs:6.59648777755551,0)
--(axis cs:6.58148469693939,0)
--(axis cs:6.56648161632326,0)
--(axis cs:6.55147853570714,0)
--(axis cs:6.53647545509102,0)
--(axis cs:6.5214723744749,0)
--(axis cs:6.50646929385877,0)
--(axis cs:6.49146621324265,0)
--(axis cs:6.47646313262653,0)
--(axis cs:6.4614600520104,0)
--(axis cs:6.44645697139428,0)
--(axis cs:6.43145389077815,0)
--(axis cs:6.41645081016203,0)
--(axis cs:6.40144772954591,0)
--(axis cs:6.38644464892978,0)
--(axis cs:6.37144156831366,0)
--(axis cs:6.35643848769754,0)
--(axis cs:6.34143540708142,0)
--(axis cs:6.32643232646529,0)
--(axis cs:6.31142924584917,0)
--(axis cs:6.29642616523304,0)
--(axis cs:6.28142308461692,0)
--(axis cs:6.2664200040008,0)
--(axis cs:6.25141692338468,0)
--(axis cs:6.23641384276855,0)
--(axis cs:6.22141076215243,0)
--(axis cs:6.20640768153631,0)
--(axis cs:6.19140460092019,0)
--(axis cs:6.17640152030406,0)
--(axis cs:6.16139843968794,0)
--(axis cs:6.14639535907181,0)
--(axis cs:6.13139227845569,0)
--(axis cs:6.11638919783957,0)
--(axis cs:6.10138611722344,0)
--(axis cs:6.08638303660732,0)
--(axis cs:6.0713799559912,0)
--(axis cs:6.05637687537507,0)
--(axis cs:6.04137379475895,0)
--(axis cs:6.02637071414283,0)
--(axis cs:6.0113676335267,0)
--(axis cs:5.99636455291058,0)
--(axis cs:5.98136147229446,0)
--(axis cs:5.96635839167833,0)
--(axis cs:5.95135531106221,0)
--(axis cs:5.93635223044609,0)
--(axis cs:5.92134914982996,0)
--(axis cs:5.90634606921384,0)
--(axis cs:5.89134298859772,0)
--(axis cs:5.8763399079816,0)
--(axis cs:5.86133682736547,0)
--(axis cs:5.84633374674935,0)
--(axis cs:5.83133066613323,0)
--(axis cs:5.81632758551711,0)
--(axis cs:5.80132450490098,0)
--(axis cs:5.78632142428486,0)
--(axis cs:5.77131834366873,0)
--(axis cs:5.75631526305261,0)
--(axis cs:5.74131218243649,0)
--(axis cs:5.72630910182037,0)
--(axis cs:5.71130602120424,0)
--(axis cs:5.69630294058812,0)
--(axis cs:5.68129985997199,0)
--(axis cs:5.66629677935587,0)
--(axis cs:5.65129369873975,0)
--(axis cs:5.63629061812362,0)
--(axis cs:5.6212875375075,0)
--(axis cs:5.60628445689138,0)
--(axis cs:5.59128137627525,0)
--(axis cs:5.57627829565913,0)
--(axis cs:5.56127521504301,0)
--(axis cs:5.54627213442688,0)
--(axis cs:5.53126905381076,0)
--(axis cs:5.51626597319464,0)
--(axis cs:5.50126289257852,0)
--(axis cs:5.4862598119624,0)
--(axis cs:5.47125673134627,0)
--(axis cs:5.45625365073014,0)
--(axis cs:5.44125057011402,0)
--(axis cs:5.4262474894979,0)
--(axis cs:5.41124440888178,0)
--(axis cs:5.39624132826566,0)
--(axis cs:5.38123824764953,0)
--(axis cs:5.36623516703341,0)
--(axis cs:5.35123208641728,0)
--(axis cs:5.33622900580116,0)
--(axis cs:5.32122592518504,0)
--(axis cs:5.30622284456891,0)
--(axis cs:5.29121976395279,0)
--(axis cs:5.27621668333666,0)
--(axis cs:5.26121360272054,0)
--(axis cs:5.24621052210442,0)
--(axis cs:5.2312074414883,0)
--(axis cs:5.21620436087217,0)
--(axis cs:5.20120128025605,0)
--(axis cs:5.18619819963993,0)
--(axis cs:5.17119511902381,0)
--(axis cs:5.15619203840768,0)
--(axis cs:5.14118895779156,0)
--(axis cs:5.12618587717543,0)
--(axis cs:5.11118279655931,0)
--(axis cs:5.09617971594319,0)
--(axis cs:5.08117663532707,0)
--(axis cs:5.06617355471094,0)
--(axis cs:5.05117047409482,0)
--(axis cs:5.0361673934787,0)
--(axis cs:5.02116431286257,0)
--(axis cs:5.00616123224645,0)
--(axis cs:4.99115815163033,0)
--(axis cs:4.97615507101421,0)
--(axis cs:4.96115199039808,0)
--(axis cs:4.94614890978196,0)
--(axis cs:4.93114582916583,0)
--(axis cs:4.91614274854971,0)
--(axis cs:4.90113966793358,0)
--(axis cs:4.88613658731746,0)
--(axis cs:4.87113350670134,0)
--(axis cs:4.85613042608522,0)
--(axis cs:4.84112734546909,0)
--(axis cs:4.82612426485297,0)
--(axis cs:4.81112118423685,0)
--(axis cs:4.79611810362072,0)
--(axis cs:4.7811150230046,0)
--(axis cs:4.76611194238847,0)
--(axis cs:4.75110886177235,0)
--(axis cs:4.73610578115623,0)
--(axis cs:4.72110270054011,0)
--(axis cs:4.70609961992399,0)
--(axis cs:4.69109653930786,0)
--(axis cs:4.67609345869174,0)
--(axis cs:4.66109037807562,0)
--(axis cs:4.6460872974595,0)
--(axis cs:4.63108421684337,0)
--(axis cs:4.61608113622725,0)
--(axis cs:4.60107805561112,0)
--(axis cs:4.586074974995,0)
--(axis cs:4.57107189437887,0)
--(axis cs:4.55606881376275,0)
--(axis cs:4.54106573314663,0)
--(axis cs:4.5260626525305,0)
--(axis cs:4.51105957191438,0)
--(axis cs:4.49605649129826,0)
--(axis cs:4.48105341068214,0)
--(axis cs:4.46605033006601,0)
--(axis cs:4.45104724944988,0)
--(axis cs:4.43604416883376,0)
--(axis cs:4.42104108821764,0)
--(axis cs:4.40603800760152,0)
--(axis cs:4.3910349269854,0)
--(axis cs:4.37603184636927,0)
--(axis cs:4.36102876575315,0)
--(axis cs:4.34602568513703,0)
--(axis cs:4.33102260452091,0)
--(axis cs:4.31601952390478,0)
--(axis cs:4.30101644328866,0)
--(axis cs:4.28601336267253,0)
--(axis cs:4.27101028205641,0)
--(axis cs:4.25600720144029,0)
--(axis cs:4.24100412082417,0)
--(axis cs:4.22600104020804,0)
--(axis cs:4.21099795959192,0)
--(axis cs:4.1959948789758,0)
--(axis cs:4.18099179835967,0)
--(axis cs:4.16598871774355,0)
--(axis cs:4.15098563712742,0)
--(axis cs:4.1359825565113,0)
--(axis cs:4.12097947589518,0)
--(axis cs:4.10597639527905,0)
--(axis cs:4.09097331466293,0)
--(axis cs:4.07597023404681,0)
--(axis cs:4.06096715343068,0)
--(axis cs:4.04596407281456,0)
--(axis cs:4.03096099219844,0)
--(axis cs:4.01595791158232,0)
--(axis cs:4.00095483096619,0)
--(axis cs:3.98595175035007,0)
--(axis cs:3.97094866973395,0)
--(axis cs:3.95594558911783,0)
--(axis cs:3.9409425085017,0)
--(axis cs:3.92593942788558,0)
--(axis cs:3.91093634726945,0)
--(axis cs:3.89593326665333,0)
--(axis cs:3.88093018603721,0)
--(axis cs:3.86592710542108,0)
--(axis cs:3.85092402480496,0)
--(axis cs:3.83592094418884,0)
--(axis cs:3.82091786357271,0)
--(axis cs:3.80591478295659,0)
--(axis cs:3.79091170234047,0)
--(axis cs:3.77590862172434,0)
--(axis cs:3.76090554110822,0)
--(axis cs:3.7459024604921,0)
--(axis cs:3.73089937987597,0)
--(axis cs:3.71589629925985,0)
--(axis cs:3.70089321864373,0)
--(axis cs:3.6858901380276,0)
--(axis cs:3.67088705741148,0)
--(axis cs:3.65588397679536,0)
--(axis cs:3.64088089617924,0)
--(axis cs:3.62587781556312,0)
--(axis cs:3.61087473494699,0)
--(axis cs:3.59587165433086,0)
--(axis cs:3.58086857371474,0)
--(axis cs:3.56586549309862,0)
--(axis cs:3.5508624124825,0)
--(axis cs:3.53585933186638,0)
--(axis cs:3.52085625125025,0)
--(axis cs:3.50585317063413,0)
--(axis cs:3.49085009001801,0)
--(axis cs:3.47584700940188,0)
--(axis cs:3.46084392878576,0)
--(axis cs:3.44584084816963,0)
--(axis cs:3.43083776755351,0)
--(axis cs:3.41583468693739,0)
--(axis cs:3.40083160632126,0)
--(axis cs:3.38582852570514,0)
--(axis cs:3.37082544508902,0)
--(axis cs:3.35582236447289,0)
--(axis cs:3.34081928385677,0)
--(axis cs:3.32581620324065,0)
--(axis cs:3.31081312262453,0)
--(axis cs:3.2958100420084,0)
--(axis cs:3.28080696139228,0)
--(axis cs:3.26580388077615,0)
--(axis cs:3.25080080016003,0)
--(axis cs:3.23579771954391,0)
--(axis cs:3.22079463892778,0)
--(axis cs:3.20579155831166,0)
--(axis cs:3.19078847769554,0)
--(axis cs:3.17578539707942,0)
--(axis cs:3.1607823164633,0)
--(axis cs:3.14577923584717,0)
--(axis cs:3.13077615523105,0)
--(axis cs:3.11577307461492,0)
--(axis cs:3.1007699939988,0)
--(axis cs:3.08576691338268,0)
--(axis cs:3.07076383276655,0)
--(axis cs:3.05576075215043,0)
--(axis cs:3.04075767153431,0)
--(axis cs:3.02575459091818,0)
--(axis cs:3.01075151030206,0)
--(axis cs:2.99574842968594,0)
--(axis cs:2.98074534906981,0)
--(axis cs:2.96574226845369,0)
--(axis cs:2.95073918783757,0)
--(axis cs:2.93573610722144,0)
--(axis cs:2.92073302660532,0)
--(axis cs:2.90572994598919,0)
--(axis cs:2.89072686537307,0)
--(axis cs:2.87572378475695,0)
--(axis cs:2.86072070414083,0)
--(axis cs:2.84571762352471,0)
--(axis cs:2.83071454290858,0)
--(axis cs:2.81571146229246,0)
--(axis cs:2.80070838167634,0)
--(axis cs:2.78570530106022,0)
--(axis cs:2.77070222044409,0)
--(axis cs:2.75569913982797,0)
--(axis cs:2.74069605921184,0)
--(axis cs:2.72569297859572,0)
--(axis cs:2.7106898979796,0)
--(axis cs:2.69568681736347,0)
--(axis cs:2.68068373674735,0)
--(axis cs:2.66568065613122,0)
--(axis cs:2.6506775755151,0)
--(axis cs:2.63567449489898,0)
--(axis cs:2.62067141428286,0)
--(axis cs:2.60566833366673,0)
--(axis cs:2.59066525305061,0)
--(axis cs:2.57566217243448,0)
--(axis cs:2.56065909181836,0)
--(axis cs:2.54565601120224,0)
--(axis cs:2.53065293058612,0)
--(axis cs:2.51564984996999,0)
--(axis cs:2.50064676935387,0)
--(axis cs:2.48564368873775,0)
--(axis cs:2.47064060812163,0)
--(axis cs:2.4556375275055,0)
--(axis cs:2.44063444688938,0)
--(axis cs:2.42563136627325,0)
--(axis cs:2.41062828565713,0)
--(axis cs:2.39562520504101,0)
--(axis cs:2.38062212442489,0)
--(axis cs:2.36561904380876,0)
--(axis cs:2.35061596319264,0)
--(axis cs:2.33561288257652,0)
--(axis cs:2.32060980196039,0)
--(axis cs:2.30560672134427,0)
--(axis cs:2.29060364072815,0)
--(axis cs:2.27560056011202,0)
--(axis cs:2.2605974794959,0)
--(axis cs:2.24559439887977,0)
--(axis cs:2.23059131826365,0)
--(axis cs:2.21558823764753,0)
--(axis cs:2.2005851570314,0)
--(axis cs:2.18558207641528,0)
--(axis cs:2.17057899579916,0)
--(axis cs:2.15557591518304,0)
--(axis cs:2.14057283456691,0)
--(axis cs:2.12556975395079,0)
--(axis cs:2.11056667333467,0)
--(axis cs:2.09556359271854,0)
--(axis cs:2.08056051210242,0)
--(axis cs:2.0655574314863,0)
--(axis cs:2.05055435087017,0)
--(axis cs:2.03555127025405,0)
--(axis cs:2.02054818963793,0)
--(axis cs:2.00554510902181,0)
--(axis cs:1.99054202840568,0)
--(axis cs:1.97553894778956,0)
--(axis cs:1.96053586717344,0)
--(axis cs:1.94553278655731,0)
--(axis cs:1.93052970594119,0)
--(axis cs:1.91552662532506,0)
--(axis cs:1.90052354470894,0)
--(axis cs:1.88552046409282,0)
--(axis cs:1.87051738347669,0)
--(axis cs:1.85551430286057,0)
--(axis cs:1.84051122224445,0)
--(axis cs:1.82550814162832,0)
--(axis cs:1.8105050610122,0)
--(axis cs:1.79550198039608,0)
--(axis cs:1.78049889977996,0)
--(axis cs:1.76549581916384,0)
--(axis cs:1.75049273854771,0)
--(axis cs:1.73548965793158,0)
--(axis cs:1.72048657731546,0)
--(axis cs:1.70548349669934,0)
--(axis cs:1.69048041608322,0)
--(axis cs:1.67547733546709,0)
--(axis cs:1.66047425485097,0)
--(axis cs:1.64547117423485,0)
--(axis cs:1.63046809361873,0)
--(axis cs:1.6154650130026,0)
--(axis cs:1.60046193238648,0)
--(axis cs:1.58545885177035,0)
--(axis cs:1.57045577115423,0)
--(axis cs:1.55545269053811,0)
--(axis cs:1.54044960992198,0)
--(axis cs:1.52544652930586,0)
--(axis cs:1.51044344868974,0)
--(axis cs:1.49544036807361,0)
--(axis cs:1.48043728745749,0)
--(axis cs:1.46543420684137,0)
--(axis cs:1.45043112622525,0)
--(axis cs:1.43542804560912,0)
--(axis cs:1.42042496499299,0)
--(axis cs:1.40542188437687,0)
--(axis cs:1.39041880376075,0)
--(axis cs:1.37541572314463,0)
--(axis cs:1.3604126425285,0)
--(axis cs:1.34540956191238,0)
--(axis cs:1.33040648129626,0)
--(axis cs:1.31540340068014,0)
--(axis cs:1.30040032006402,0)
--(axis cs:1.28539723944789,0)
--(axis cs:1.27039415883177,0)
--(axis cs:1.25539107821565,0)
--(axis cs:1.24038799759952,0)
--(axis cs:1.2253849169834,0)
--(axis cs:1.21038183636727,0)
--(axis cs:1.19537875575115,0)
--(axis cs:1.18037567513503,0)
--(axis cs:1.1653725945189,0)
--(axis cs:1.15036951390278,0)
--(axis cs:1.13536643328666,0)
--(axis cs:1.12036335267053,0)
--(axis cs:1.10536027205441,0)
--(axis cs:1.09035719143829,0)
--(axis cs:1.07535411082216,0)
--(axis cs:1.06035103020604,0)
--(axis cs:1.04534794958991,0)
--(axis cs:1.03034486897379,0)
--(axis cs:1.01534178835767,0)
--(axis cs:1.00033870774155,0)
--(axis cs:0.985335627125427,0)
--(axis cs:0.9703325465093,0)
--(axis cs:0.955329465893179,0)
--(axis cs:0.940326385277057,0)
--(axis cs:0.925323304660935,0)
--(axis cs:0.910320224044808,0)
--(axis cs:0.895317143428687,0)
--(axis cs:0.880314062812559,0)
--(axis cs:0.865310982196438,0)
--(axis cs:0.850307901580316,0)
--(axis cs:0.835304820964194,0)
--(axis cs:0.820301740348067,0)
--(axis cs:0.805298659731946,0)
--(axis cs:0.790295579115824,0)
--(axis cs:0.775292498499702,0)
--(axis cs:0.760289417883581,0)
--(axis cs:0.745286337267453,0)
--(axis cs:0.730283256651326,0)
--(axis cs:0.715280176035205,0)
--(axis cs:0.700277095419083,0)
--(axis cs:0.685274014802961,0)
--(axis cs:0.67027093418684,0)
--(axis cs:0.655267853570712,0)
--(axis cs:0.640264772954591,0)
--(axis cs:0.625261692338469,0)
--(axis cs:0.610258611722347,0)
--(axis cs:0.59525553110622,0)
--(axis cs:0.580252450490099,0)
--(axis cs:0.565249369873971,0)
--(axis cs:0.55024628925785,0)
--(axis cs:0.535243208641728,0)
--(axis cs:0.520240128025606,0)
--(axis cs:0.505237047409479,0)
--(axis cs:0.490233966793358,0)
--(axis cs:0.475230886177236,0)
--(axis cs:0.460227805561114,0)
--(axis cs:0.445224724944992,0)
--(axis cs:0.430221644328865,0)
--(axis cs:0.415218563712744,0)
--(axis cs:0.400215483096616,0)
--(axis cs:0.385212402480495,0)
--(axis cs:0.370209321864373,0)
--(axis cs:0.355206241248252,0)
--(axis cs:0.340203160632124,0)
--(axis cs:0.325200080016003,0)
--(axis cs:0.310196999399881,0)
--(axis cs:0.295193918783759,0)
--(axis cs:0.280190838167632,0)
--(axis cs:0.26518775755151,0)
--(axis cs:0.250184676935389,0)
--(axis cs:0.235181596319262,0)
--(axis cs:0.22017851570314,0)
--(axis cs:0.205175435087018,0)
--(axis cs:0.190172354470891,0)
--(axis cs:0.175169273854769,0)
--(axis cs:0.160166193238648,0)
--(axis cs:0.145163112622526,0)
--(axis cs:0.130160032006399,0)
--(axis cs:0.115156951390277,0)
--(axis cs:0.100153870774156,0)
--(axis cs:0.085150790158034,0)
--(axis cs:0.0701477095419067,0)
--(axis cs:0.0551446289257851,0)
--(axis cs:0.0401415483096579,0)
--(axis cs:0.0251384676935362,0)
--(axis cs:0.0101353870774146,0)
--(axis cs:-0.00486769353870708,0)
--(axis cs:-0.0198707741548315,0)
--(axis cs:-0.0348738547709532,0)
--(axis cs:-0.0498769353870776,0)
--(axis cs:-0.0648800160031993,0)
--(axis cs:-0.0798830966193237,0)
--(axis cs:-0.0948861772354453,0)
--(axis cs:-0.109889257851573,0)
--(axis cs:-0.124892338467694,0)
--(axis cs:-0.139895419083819,0)
--(axis cs:-0.15489849969994,0)
--(axis cs:-0.169901580316065,0)
--(axis cs:-0.184904660932186,0)
--(axis cs:-0.199907741548311,0)
--(axis cs:-0.214910822164432,0)
--(axis cs:-0.229913902780554,0)
--(axis cs:-0.244916983396679,0)
--(axis cs:-0.2599200640128,0)
--(axis cs:-0.274923144628927,0)
--(axis cs:-0.289926225245052,0)
--(axis cs:-0.304929305861174,0)
--(axis cs:-0.319932386477295,0)
--(axis cs:-0.33493546709342,0)
--(axis cs:-0.349938547709541,0)
--(axis cs:-0.364941628325666,0)
--(axis cs:-0.379944708941787,0)
--(axis cs:-0.394947789557912,0)
--(axis cs:-0.409950870174033,0)
--(axis cs:-0.424953950790158,0)
--(axis cs:-0.439957031406282,0)
--(axis cs:-0.454960112022407,0)
--(axis cs:-0.469963192638528,0)
--(axis cs:-0.484966273254653,0)
--(axis cs:-0.499969353870774,0)
--(axis cs:-0.514972434486899,0)
--(axis cs:-0.52997551510302,0)
--(axis cs:-0.544978595719142,0)
--(axis cs:-0.559981676335267,0)
--(axis cs:-0.574984756951388,0)
--(axis cs:-0.589987837567513,0)
--(axis cs:-0.60499091818364,0)
--(axis cs:-0.619993998799762,0)
--(axis cs:-0.634997079415883,0)
--(axis cs:-0.650000160032008,0)
--(axis cs:-0.665003240648129,0)
--(axis cs:-0.680006321264254,0)
--(axis cs:-0.695009401880375,0)
--(axis cs:-0.7100124824965,0)
--(axis cs:-0.725015563112622,0)
--(axis cs:-0.740018643728746,0)
--(axis cs:-0.755021724344867,0)
--(axis cs:-0.770024804960989,0)
--(axis cs:-0.785027885577116,0)
--(axis cs:-0.800030966193241,0)
--(axis cs:-0.815034046809363,0)
--(axis cs:-0.830037127425487,0)
--(axis cs:-0.845040208041609,0)
--(axis cs:-0.86004328865773,0)
--(axis cs:-0.875046369273855,0)
--(axis cs:-0.890049449889976,0)
--(axis cs:-0.905052530506101,0)
--(axis cs:-0.920055611122222,0)
--(axis cs:-0.935058691738347,0)
--(axis cs:-0.950061772354474,0)
--(axis cs:-0.965064852970596,0)
--(axis cs:-0.980067933586717,0)
--(axis cs:-0.995071014202842,0)
--cycle;

\end{axis}

\end{tikzpicture}

